Validation of Kepler's Multiple Planet Candidates. III: Light Curve Analysis & Announcement of Hundreds of New Multi-planet Systems

The Kepler mission has discovered over 2500 exoplanet candidates in the first two years of spacecraft data, with approximately 40% of them in candidate multi-planet systems. The high rate of multiplicity combined with the low rate of identified false-positives indicates that the multiplanet systems contain very few false-positive signals due to other systems not gravitationally bound to the target star (Lissauer, J. J., et al., 2012, ApJ 750, 131). False positives in the multi- planet systems are identified and removed, leaving behind a residual population of candidate multi-planet transiting systems expected to have a false-positive rate less than 1%. We present a sample of 340 planetary systems that contain 851 planets that are validated to substantially better than the 99% confidence level; the vast majority of these have not been previously verified as planets. We expect ~2 unidentified false-positives making our sample of planet very reliable. We present fundamental planetary properties of our sample based on a comprehensive analysis of Kepler light curves and ground-based spectroscopy and high-resolution imaging. Since we do not require spectroscopy or high-resolution imaging for validation, some of our derived parameters for a planetary system may be systematically incorrect due to dilution from light due to additional stars in the photometric aperture. None the less, our result nearly doubles the number of verified exoplanets.

==> (inline-0) <==
\begin{deluxetable}{cccc}
%\tabletypesize{\scriptsize}
%\tablecaption{Targets and KOI discovery Rate}
%\tablewidth{0pt}
%\tablehead{
%\colhead{\# of Quarters}   & \colhead{\# of Targets} & \colhead{\# of Multi-KOIs} & \colhead{\%}
%}
%\startdata
%1 &  5648  &   0 & 0.00 \\
%2 &  4738  &   1 & 0.02 \\
%3 & 5366  &   1 & 0.02 \\
%4 & 9869  &  11 & 0.11 \\
%5 & 11404  &  23 & 0.20 \\
%6 & 11027 &   22 & 0.20 \\
%7 & 55851 &   156 & 0.28 \\
%8 & 86848 &    252 & 0.29 \\
% \\
% Total & 190751 & 466 & 0.24 \\
%\enddata
%\tablecomments{\# of Quarters observed from Q1 -- Q8.  Only included multi's that have been examined as part of this study.  FPs are included but FA are excluded. The last columns shows the percentage of KIDs that where found to be multi's in this study (again, FAs have been excluded).}
%\label{targetcount}
%\end{deluxetable}

\begin{deluxetable}{cccccccccl}
\tabletypesize{\scriptsize}
\tablecaption{Multiplanet Counts}
\tablewidth{0pt}
\tablehead{
\colhead{S1} & \colhead{M1}  & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{\# Multi-pl} & \colhead{\# new Muti-pl} & \colhead{Cuts}
}\startdata
2527 &   0 & 313 & 107 &  45 &  13 &   3 & 1210 & 1092 &                  No Cuts \\
2482 &  17 & 300 & 104 &  43 &  13 &   3 & 1167 & 1049 &                       FA \\
2161 &  21 & 295 & 102 &  43 &  13 &   3 & 1151 & 1033 &                   FA,Col \\
1861 &  27 & 293 & 100 &  42 &  10 &   3 & 1122 & 1011 &                 FA,Col,P \\
1496 &  24 & 284 & 102 &  43 &  13 &   3 & 1129 & 1011 &               FA,Col,FPs \\
1377 &  29 & 285 & 100 &  42 &  10 &   3 & 1106 &  995 &             FA,Col,FPs,P \\
1492 &  32 & 279 & 100 &  43 &  13 &   2 & 1107 &  989 &            FA,Col,FPs,SN \\
1366 &  41 & 273 &  98 &  40 &  13 &   2 & 1077 &  964 &          FA,Col,FPs,SN,b \\
1374 &  37 & 281 &  96 &  43 &  10 &   2 & 1084 &  973 &          FA,Col,FPs,SN,P \\
1257 &  46 & 272 &  96 &  40 &  10 &   2 & 1054 &  947 &        FA,Col,FPs,SN,P,b \\
--   &  66 & 236 &  81 &  32 &  12 &   1 &  909 &  821 &                  FA,centr \\
--   &  66 & 236 &  81 &  32 &  12 &   1 &  909 &  821 &              FA,Col,centr \\
--   &  67 & 235 &  81 &  32 &  12 &   1 &  907 &  819 &           FA,Col,FP,centr \\
--   &  67 & 235 &  81 &  33 &  11 &   1 &  906 &  818 &        FA,Col,FP,centr,SN \\
--   &  72 & 233 &  79 &  34 &   9 &   1 &  890 &  803 &      FA,Col,FP,centr,SN,P \\
--   &  79 & 227 &  78 &  32 &   9 &   1 &  867 &  784 &    FA,Col,FP,centr,SN,P,b \\
--   &  83 & 221 &  78 &  31 &   9 &   1 &  851 &  768 &    Dynamical and SP Cuts \\
\enddata
\tablecomments{Number of Mulitplanet Systems after various cuts.  See \S 5.9 for detailed definition of the cuts.}
\label{multicount}
\end{deluxetable}

\begin{landscape}
\begin{deluxetable}{ccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Stellar Parameters}
\tablewidth{0pt}
\tablehead{
\colhead{KOI}  & \colhead{Kepler-ID} & \colhead{KID} & \colhead{\teff} & \colhead{\teff$_{\sigma}$} & \colhead{\logg} & \colhead{\logg$_{\sigma}$} & \colhead{\feh} & \colhead{\feh$_{\sigma}$} & \colhead{\rstar} & \colhead{\rstar$_{\sigma}$} & \colhead{\rhostar} & \colhead{\rhostar$_{\sigma}$}  &\colhead{Flag} &\colhead{blend} \\ 
\colhead{}  & \colhead{} & \colhead{} & \colhead{K} & \colhead{K} & \colhead{cgs} & \colhead{cgs} & \colhead{} & \colhead{} & \colhead{\rsun} & \colhead{\rsun} & \colhead{\gcmc} & \colhead{\gcmc} & \colhead{} & \colhead{}
}
\startdata
41 & Kepler-100 & 6521045 & 5825 & 75 & 4.125 & 0.045 & 0.02 & 0.10 & 1.490 & 0.035 & 0.457 & 0.013 & 5 & 3 \\
46 & Kepler-101 & 10905239 & 5570 & 134 & 4.065 & 0.240 & 0.30 & 0.10 & 1.666 & 0.415 & 0.351 & 0.300 & 3 & 4 \\
70 & Kepler-20 & 6850504 & 5443 & 74 & 4.398 & 0.100 & 0.00 & 0.07 & 0.986 & 0.095 & 1.304 & 0.400 & 4 & 3 \\
72 & Kepler-10 & 11904151 & 5627 & 44 & 4.342 & 0.046 & -0.15 & 0.04 & 1.056 & 0.021 & 1.068 & 0.008 & 5 & 3 \\
82 & Kepler-102 & 10187017 & 4908 & 74 & 4.640 & 0.100 & 0.08 & 0.07 & 0.716 & 0.032 & 3.132 & 0.304 & 4 & 3 \\
85 & Kepler-65 & 5866724 & 6169 & 50 & 4.236 & 0.035 & 0.09 & 0.08 & 1.424 & 0.024 & 0.621 & 0.011 & 5 & 3 \\
89 & & 8056665 & 6688 & 342 & 4.059 & 0.150 & -0.21 & 0.10 & 1.773 & 0.357 & 0.329 & 0.186 & 3 & 3 \\
94 & Kepler-89 & 6462863 & 6184 & 83 & 4.196 & 0.068 & 0.11 & 0.07 & 1.486 & 0.139 & 0.543 & 0.127 & 4 & 3 \\
102 & & 8456679 & 5705 & 100 & 4.311 & 0.150 & 0.18 & 0.10 & 1.199 & 0.219 & 0.867 & 0.419 & 3 & 3 \\
108 & Kepler-103 & 4914423 & 5845 & 88 & 4.162 & 0.051 & 0.07 & 0.11 & 1.436 & 0.039 & 0.513 & 0.020 & 5 & 3 \\
111 & & 6678383 & 5711 & 74 & 4.105 & 0.100 & -0.55 & 0.07 & 1.349 & 0.223 & 0.485 & 0.355 & 4 & 3 \\
112 & & 10984090 & 5834 & 100 & 4.367 & 0.150 & -0.11 & 0.10 & 1.087 & 0.205 & 1.080 & 0.469 & 3 & 3 \\
115 & & 9579641 & 5873 & 100 & 4.305 & 0.150 & -0.19 & 0.10 & 1.160 & 0.245 & 0.879 & 0.471 & 3 & 3 \\
116 & Kepler-106 & 8395660 & 5865 & 116 & 4.408 & 0.200 & -0.12 & 0.12 & 1.032 & 0.297 & 1.271 & 0.508 & 4 & 3 \\
117 & Kepler-107 & 10875245 & 5851 & 75 & 4.196 & 0.055 & 0.27 & 0.10 & 1.411 & 0.047 & 0.581 & 0.049 & 5 & 3 \\
119 & Kepler-108 & 9471974 & 5854 & 92 & 3.895 & 0.076 & 0.31 & 0.11 & 2.192 & 0.121 & 0.188 & 0.024 & 5 & 3 \\
123 & Kepler-109 & 5094751 & 5952 & 75 & 4.211 & 0.051 & -0.08 & 0.10 & 1.323 & 0.037 & 0.641 & 0.032 & 5 & 3 \\
124 & Kepler-110 & 11086270 & 5960 & 153 & 4.327 & 0.150 & -0.19 & 0.10 & 1.149 & 0.228 & 0.930 & 0.434 & 3 & 3 \\
137 & Kepler-18 & 8644288 & 5385 & 74 & 4.401 & 0.100 & 0.20 & 0.07 & 1.008 & 0.108 & 1.282 & 0.390 & 4 & 3 \\
139 & Kepler-111 & 8559644 & 5952 & 74 & 4.377 & 0.100 & 0.28 & 0.07 & 1.157 & 0.143 & 1.057 & 0.253 & 4 & 3 \\
148 & Kepler-48 & 5735762 & 5190 & 74 & 4.416 & 0.100 & 0.17 & 0.07 & 0.953 & 0.060 & 1.404 & 0.340 & 4 & 0 \\
150 & Kepler-112 & 7626506 & 5544 & 148 & 4.506 & 0.150 & -0.42 & 0.10 & 0.841 & 0.203 & 1.939 & 0.700 & 3 & 3 \\
152 & Kepler-79 & 8394721 & 6189 & 100 & 4.223 & 0.150 & -0.04 & 0.10 & 1.403 & 0.252 & 0.610 & 0.309 & 3 & 3 \\
153 & Kepler-113 & 12252424 & 4725 & 74 & 4.597 & 0.200 & 0.05 & 0.07 & 0.711 & 0.028 & 2.853 & 0.323 & 4 & 3 \\
156 & Kepler-114 & 10925104 & 4605 & 100 & 4.650 & 0.150 & 0.09 & 0.10 & 0.667 & 0.035 & 3.458 & 0.404 & 3 & 3 \\
157 & Kepler-11 & 6541920 & 5685 & 116 & 4.298 & 0.200 & -0.00 & 0.12 & 1.159 & 0.341 & 0.879 & 0.500 & 4 & 3 \\
159 & Kepler-115 & 8972058 & 5979 & 132 & 4.306 & 0.150 & -0.10 & 0.10 & 1.205 & 0.230 & 0.851 & 0.400 & 3 & 4 \\
168 & Kepler-23 & 11512246 & 5828 & 100 & 4.091 & 0.057 & -0.05 & 0.10 & 1.548 & 0.048 & 0.410 & 0.023 & 5 & 3 \\
171 & Kepler-116 & 7831264 & 6142 & 100 & 4.196 & 0.150 & 0.02 & 0.10 & 1.454 & 0.273 & 0.555 & 0.293 & 3 & 4 \\
191 & & 5972334 & 5421 & 100 & 4.488 & 0.150 & 0.01 & 0.10 & 0.902 & 0.129 & 1.744 & 0.467 & 3 & 3 \\
199 & & 10019708 & 6474 & 200 & 4.367 & 0.300 & 0.10 & 0.50 & 1.234 & 0.496 & 0.969 & 0.289 & 1 & 1 \\
209 & Kepler-117 & 10723750 & 6169 & 100 & 4.187 & 0.150 & -0.04 & 0.10 & 1.471 & 0.278 & 0.534 & 0.329 & 3 & 3 \\
216 & Kepler-118 & 6152974 & 5274 & 200 & 4.321 & 0.300 & 0.18 & 0.50 & 1.094 & 0.489 & 0.984 & 0.674 & 1 & 1 \\
220 & Kepler-119 & 7132798 & 5595 & 200 & 4.567 & 0.300 & -0.08 & 0.50 & 0.839 & 0.319 & 2.254 & 0.820 & 1 & 1 \\
222 & Kepler-120 & 4249725 & 4096 & 150 & 4.732 & 0.200 & -0.17 & 0.15 & 0.534 & 0.028 & 5.177 & 0.514 & 1 & 1 \\
223 & Kepler-121 & 4545187 & 5311 & 200 & 4.646 & 0.300 & -0.38 & 0.50 & 0.701 & 0.380 & 3.240 & 1.083 & 1 & 1 \\
232 & & 4833421 & 6050 & 137 & 4.299 & 0.150 & -0.16 & 0.10 & 1.216 & 0.239 & 0.826 & 0.400 & 3 & 3 \\
238 & Kepler-123 & 7219825 & 6089 & 121 & 4.277 & 0.150 & -0.14 & 0.10 & 1.264 & 0.243 & 0.758 & 0.379 & 3 & 4 \\
241 & Kepler-124 & 11288051 & 4984 & 100 & 4.669 & 0.150 & -0.45 & 0.10 & 0.636 & 0.030 & 3.768 & 0.418 & 3 & 0 \\
244 & Kepler-25 & 4349452 & 6270 & 79 & 4.278 & 0.037 & -0.04 & 0.10 & 1.309 & 0.023 & 0.745 & 0.009 & 5 & 3 \\
245 & Kepler-37 & 8478994 & 5417 & 75 & 4.567 & 0.065 & -0.32 & 0.07 & 0.772 & 0.026 & 2.458 & 0.046 & 5 & 3 \\
246 & Kepler-68 & 11295426 & 5793 & 74 & 4.282 & 0.033 & 0.12 & 0.07 & 1.243 & 0.019 & 0.790 & 0.005 & 5 & 3 \\
248 & Kepler-49 & 5364071 & 4252 & 100 & 4.727 & 0.150 & -0.12 & 0.10 & 0.559 & 0.021 & 4.904 & 0.364 & 3 & 0 \\
250 & Kepler-26 & 9757613 & 4486 & 116 & 4.733 & 0.200 & -0.21 & 0.10 & 0.571 & 0.027 & 4.859 & 0.445 & 4 & 3 \\
251 & Kepler-125 & 10489206 & 3810 & 150 & 4.744 & 0.200 & -0.02 & 0.15 & 0.512 & 0.021 & 5.555 & 0.423 & 1 & 1 \\
253 & & 11752906 & 3769 & 150 & 4.733 & 0.200 & 0.40 & 0.15 & 0.530 & 0.017 & 5.233 & 0.333 & 1 & 1 \\
260 & Kepler-126 & 8292840 & 6239 & 94 & 4.247 & 0.036 & -0.14 & 0.10 & 1.358 & 0.024 & 0.665 & 0.005 & 5 & 3 \\
262 & Kepler-50 & 11807274 & 6225 & 75 & 4.138 & 0.042 & -0.00 & 0.08 & 1.584 & 0.031 & 0.441 & 0.004 & 5 & 3 \\
270 & & 6528464 & 5588 & 99 & 4.091 & 0.043 & -0.10 & 0.10 & 1.467 & 0.033 & 0.439 & 0.016 & 5 & 0 \\
271 & Kepler-127 & 9451706 & 6106 & 106 & 4.265 & 0.051 & 0.33 & 0.10 & 1.359 & 0.035 & 0.697 & 0.023 & 5 & 3 \\
274 & Kepler-128 & 8077137 & 6072 & 75 & 4.071 & 0.047 & -0.09 & 0.10 & 1.659 & 0.038 & 0.365 & 0.007 & 5 & 3 \\
275 & Kepler-129 & 10586004 & 5770 & 83 & 4.086 & 0.060 & 0.29 & 0.10 & 1.641 & 0.051 & 0.370 & 0.015 & 5 & 3 \\
277 & Kepler-36 & 11401755 & 5911 & 66 & 4.045 & 0.028 & -0.20 & 0.06 & 1.626 & 0.019 & 0.351 & 0.006 & 5 & 3 \\
279 & & 12314973 & 6215 & 89 & 4.175 & 0.075 & 0.28 & 0.10 & 1.570 & 0.085 & 0.478 & 0.064 & 5 & 0 \\
282 & Kepler-130 & 5088536 & 5884 & 75 & 4.304 & 0.053 & -0.22 & 0.10 & 1.127 & 0.033 & 0.927 & 0.053 & 5 & 3 \\
283 & Kepler-131 & 5695396 & 5687 & 74 & 4.403 & 0.100 & 0.12 & 0.07 & 1.047 & 0.128 & 1.242 & 0.356 & 4 & 3 \\
284 & Kepler-132 & 6021275 & 6003 & 146 & 4.310 & 0.150 & -0.20 & 0.10 & 1.178 & 0.229 & 0.875 & 0.421 & 3 & 0 \\
285 & & 6196457 & 5871 & 94 & 4.057 & 0.054 & 0.17 & 0.11 & 1.703 & 0.048 & 0.342 & 0.011 & 5 & 3 \\
291 & Kepler-133 & 10933561 & 5736 & 100 & 4.186 & 0.150 & 0.25 & 0.10 & 1.425 & 0.236 & 0.559 & 0.310 & 3 & 3 \\
295 & Kepler-134 & 11547513 & 5983 & 150 & 4.310 & 0.150 & -0.19 & 0.10 & 1.176 & 0.228 & 0.882 & 0.427 & 3 & 3 \\
298 & & 12785320 & 5750 & -- & 4.5 & -- & 0.0 & -- & 1.0 & -- & -- & -- & -1 & 0 \\
301 & Kepler-135 & 3642289 & 6090 & 120 & 4.271 & 0.150 & -0.14 & 0.10 & 1.275 & 0.244 & 0.743 & 0.374 & 3 & 3 \\
304 & & 6029239 & 5736 & 116 & 4.407 & 0.150 & -0.23 & 0.10 & 0.998 & 0.200 & 1.298 & 0.549 & 3 & 3 \\
307 & & 6289257 & 6023 & 153 & 4.305 & 0.150 & -0.17 & 0.10 & 1.197 & 0.234 & 0.857 & 0.410 & 3 & 0 \\
312 & Kepler-136 & 7050989 & 6165 & 100 & 4.244 & 0.150 & -0.07 & 0.10 & 1.355 & 0.248 & 0.659 & 0.329 & 3 & 3 \\
313 & Kepler-137 & 7419318 & 5187 & 100 & 4.553 & 0.150 & -0.05 & 0.10 & 0.802 & 0.056 & 2.297 & 0.391 & 3 & 3 \\
314 & Kepler-138 & 7603200 & 4079 & 238 & 4.747 & 0.150 & -0.20 & 0.10 & 0.528 & 0.036 & 5.436 & 0.645 & 3 & 3 \\
316 & Kepler-139 & 8008067 & 5594 & 100 & 4.247 & 0.150 & 0.30 & 0.10 & 1.300 & 0.251 & 0.695 & 0.397 & 3 & 3 \\
321 & & 8753657 & 5538 & 74 & 4.302 & 0.100 & 0.18 & 0.07 & 1.160 & 0.168 & 0.888 & 0.334 & 4 & 3 \\
327 & Kepler-140 & 9881662 & 6077 & 136 & 4.272 & 0.150 & -0.07 & 0.10 & 1.288 & 0.244 & 0.733 & 0.360 & 3 & 3 \\
338 & Kepler-141 & 10552611 & 4910 & 100 & 4.566 & 0.150 & 0.23 & 0.10 & 0.787 & 0.044 & 2.410 & 0.350 & 3 & 0 \\
339 & & 10587105 & 6074 & 123 & 4.285 & 0.150 & -0.15 & 0.10 & 1.245 & 0.237 & 0.781 & 0.382 & 3 & 4 \\
341 & & 10878263 & 5421 & 100 & 4.485 & 0.150 & 0.05 & 0.10 & 0.910 & 0.130 & 1.716 & 0.455 & 3 & 0 \\
343 & Kepler-142 & 10982872 & 5790 & 100 & 4.262 & 0.150 & 0.06 & 0.10 & 1.269 & 0.245 & 0.735 & 0.410 & 3 & 3 \\
351 & Kepler-90 & 11442793 & 6015 & 100 & 4.215 & 0.150 & 0.07 & 0.10 & 1.406 & 0.262 & 0.597 & 0.316 & 3 & 3 \\
352 & Kepler-143 & 11521793 & 5848 & 168 & 4.202 & 0.170 & -0.05 & 0.10 & 1.359 & 0.320 & 0.599 & 0.412 & 3 & 3 \\
353 & & 11566064 & 6199 & 117 & 4.079 & 0.190 & -0.07 & 0.10 & 1.692 & 0.378 & 0.356 & 0.254 & 3 & 3 \\
369 & Kepler-144 & 7175184 & 6075 & 131 & 4.289 & 0.150 & -0.16 & 0.10 & 1.235 & 0.237 & 0.799 & 0.386 & 3 & 3 \\
370 & Kepler-145 & 8494142 & 6144 & 106 & 4.024 & 0.055 & 0.13 & 0.10 & 1.850 & 0.050 & 0.295 & 0.007 & 5 & 3 \\
376 & & 12643589 & 6682 & 200 & 4.369 & 0.300 & -0.27 & 0.50 & 1.211 & 0.537 & 0.990 & 0.265 & 1 & 1 \\
377 & Kepler-9 & 3323887 & 5777 & 85 & 4.499 & 0.100 & 0.12 & 0.07 & 0.965 & 0.095 & 1.678 & 0.302 & 4 & 1 \\
379 & & 2446113 & 6079 & 100 & 4.099 & 0.150 & 0.13 & 0.10 & 1.674 & 0.329 & 0.388 & 0.229 & 3 & 0 \\
386 & Kepler-146 & 3656121 & 5948 & 100 & 4.312 & 0.150 & -0.02 & 0.10 & 1.208 & 0.226 & 0.857 & 0.399 & 3 & 3 \\
392 & Kepler-147 & 3942670 & 6012 & 100 & 4.182 & 0.150 & 0.08 & 0.10 & 1.468 & 0.289 & 0.532 & 0.299 & 3 & 4 \\
398 & Kepler-148 & 9946525 & 5272 & 200 & 4.546 & 0.300 & 0.14 & 0.50 & 0.851 & 0.413 & 2.120 & 0.874 & 1 & 1 \\
401 & Kepler-149 & 3217264 & 5381 & 100 & 4.465 & 0.150 & 0.27 & 0.10 & 0.953 & 0.136 & 1.562 & 0.436 & 3 & 3 \\
408 & Kepler-150 & 5351250 & 5560 & 100 & 4.466 & 0.150 & -0.02 & 0.10 & 0.939 & 0.136 & 1.596 & 0.463 & 3 & 3 \\
413 & Kepler-151 & 5791986 & 5460 & 200 & 4.555 & 0.300 & -0.10 & 0.50 & 0.830 & 0.411 & 2.222 & 0.753 & 1 & 1 \\
414 & & 5872150 & 6085 & 200 & 4.409 & 0.300 & 0.01 & 0.50 & 1.093 & 0.543 & 1.206 & 0.361 & 1 & 1 \\
416 & Kepler-152 & 6508221 & 5088 & 100 & 4.605 & 0.150 & -0.22 & 0.10 & 0.724 & 0.044 & 2.877 & 0.426 & 3 & 3 \\
427 & & 10189546 & 5472 & 200 & 4.509 & 0.300 & -0.15 & 0.50 & 0.864 & 0.471 & 1.918 & 0.779 & 1 & 1 \\
431 & Kepler-153 & 10843590 & 5404 & 200 & 4.446 & 0.300 & -0.26 & 0.50 & 0.892 & 0.537 & 1.605 & 0.886 & 1 & 1 \\
433 & & 10937029 & 5163 & 100 & 4.544 & 0.150 & 0.02 & 0.10 & 0.816 & 0.057 & 2.217 & 0.387 & 3 & 3 \\
435 & Kepler-154 & 11709124 & 5690 & 108 & 4.415 & 0.150 & -0.11 & 0.10 & 1.001 & 0.190 & 1.323 & 0.511 & 3 & 4 \\
438 & Kepler-155 & 12302530 & 4508 & 100 & 4.684 & 0.150 & -0.04 & 0.10 & 0.620 & 0.029 & 4.007 & 0.397 & 3 & 3 \\
439 & & 12470954 & 5397 & 100 & 4.463 & 0.150 & 0.25 & 0.10 & 0.955 & 0.140 & 1.549 & 0.441 & 3 & 3 \\
440 & Kepler-156 & 2438264 & 5094 & 100 & 4.552 & 0.150 & 0.08 & 0.10 & 0.807 & 0.053 & 2.288 & 0.365 & 3 & 4 \\
442 & Kepler-157 & 3745690 & 5774 & 125 & 4.389 & 0.150 & -0.12 & 0.10 & 1.044 & 0.200 & 1.188 & 0.489 & 3 & 4 \\
446 & Kepler-158 & 4633570 & 4623 & 200 & 4.660 & 0.300 & -0.23 & 0.50 & 0.624 & 0.079 & 3.770 & 1.003 & 1 & 1 \\
448 & Kepler-159 & 5640085 & 4625 & 100 & 4.653 & 0.150 & 0.04 & 0.10 & 0.663 & 0.034 & 3.496 & 0.401 & 3 & 3 \\
456 & Kepler-160 & 7269974 & 5857 & 200 & 4.510 & 0.300 & -0.36 & 0.50 & 0.884 & 0.430 & 1.884 & 0.684 & 1 & 1 \\
457 & Kepler-161 & 7440748 & 5078 & 100 & 4.553 & 0.150 & 0.10 & 0.10 & 0.806 & 0.052 & 2.298 & 0.369 & 3 & 4 \\
459 & Kepler-162 & 7977197 & 5816 & 200 & 4.436 & 0.300 & -0.30 & 0.50 & 0.958 & 0.509 & 1.463 & 0.609 & 1 & 1 \\
464 & & 8890783 & 5587 & 200 & 4.457 & 0.300 & 0.17 & 0.50 & 0.980 & 0.427 & 1.501 & 0.524 & 1 & 1 \\
471 & Kepler-163 & 10019643 & 5776 & 200 & 4.524 & 0.300 & -0.02 & 0.50 & 0.917 & 0.380 & 1.868 & 0.649 & 1 & 1 \\
474 & Kepler-164 & 10460984 & 5888 & 113 & 4.331 & 0.150 & -0.10 & 0.10 & 1.148 & 0.219 & 0.940 & 0.442 & 3 & 3 \\
475 & Kepler-165 & 10577994 & 5211 & 200 & 4.542 & 0.300 & -0.31 & 0.50 & 0.770 & 0.467 & 2.319 & 1.070 & 1 & 1 \\
481 & Kepler-166 & 11192998 & 5413 & 200 & 4.619 & 0.300 & -0.29 & 0.50 & 0.742 & 0.382 & 2.884 & 1.006 & 1 & 1 \\
489 & & 2576197 & 6522 & 200 & 4.322 & 0.300 & 0.28 & 0.50 & 1.343 & 0.439 & 0.802 & 0.250 & 1 & 1 \\
490 & & 3239945 & 4796 & 100 & 4.629 & 0.150 & -0.02 & 0.10 & 0.696 & 0.037 & 3.143 & 0.391 & 3 & 3 \\
497 & Kepler-168 & 4757437 & 6282 & 200 & 4.422 & 0.300 & -0.01 & 0.50 & 1.107 & 0.496 & 1.226 & 0.354 & 1 & 1 \\
500 & & 4852528 & 4613 & 74 & 4.690 & 0.060 & 0.07 & 0.07 & 0.637 & 0.022 & 3.955 & 0.285 & 4 & 3 \\
505 & & 5689351 & 4997 & 100 & 4.582 & 0.150 & 0.03 & 0.10 & 0.763 & 0.046 & 2.582 & 0.384 & 3 & 4 \\
508 & Kepler-170 & 6266741 & 5679 & 57 & 4.445 & 0.100 & 0.47 & 0.08 & 1.035 & 0.058 & 1.383 & 0.188 & 2 & 1 \\
509 & Kepler-171 & 6381846 & 5642 & 200 & 4.566 & 0.300 & -0.15 & 0.50 & 0.839 & 0.376 & 2.252 & 0.662 & 1 & 1 \\
510 & Kepler-172 & 6422155 & 5526 & 100 & 4.375 & 0.150 & 0.26 & 0.10 & 1.085 & 0.191 & 1.099 & 0.454 & 3 & 0 \\
511 & Kepler-173 & 6451936 & 6031 & 200 & 4.404 & 0.300 & -0.79 & 0.50 & 0.949 & 0.473 & 1.371 & 0.735 & 1 & 1 \\
518 & Kepler-174 & 8017703 & 4880 & 126 & 4.679 & 0.150 & -0.43 & 0.10 & 0.622 & 0.032 & 3.956 & 0.450 & 3 & 3 \\
519 & Kepler-175 & 8022244 & 6064 & 200 & 4.472 & 0.300 & -0.02 & 0.50 & 1.010 & 0.504 & 1.508 & 0.463 & 1 & 1 \\
520 & Kepler-176 & 8037145 & 5232 & 200 & 4.474 & 0.300 & 0.07 & 0.50 & 0.891 & 0.456 & 1.720 & 0.835 & 1 & 1 \\
523 & Kepler-177 & 8806123 & 6216 & 200 & 4.428 & 0.300 & -0.09 & 0.50 & 1.077 & 0.557 & 1.277 & 0.369 & 1 & 1 \\
528 & Kepler-178 & 9941859 & 5676 & 200 & 4.334 & 0.300 & -0.19 & 0.50 & 1.066 & 0.454 & 1.038 & 0.513 & 1 & 1 \\
534 & Kepler-179 & 10554999 & 5302 & 200 & 4.613 & 0.300 & -0.14 & 0.50 & 0.759 & 0.307 & 2.768 & 0.988 & 1 & 1 \\
542 & Kepler-180 & 11669239 & 5731 & 200 & 4.343 & 0.300 & -0.19 & 0.50 & 1.063 & 0.471 & 1.064 & 0.486 & 1 & 1 \\
543 & Kepler-181 & 11823054 & 5333 & 200 & 4.619 & 0.300 & -0.16 & 0.50 & 0.749 & 0.367 & 2.846 & 0.996 & 1 & 1 \\
546 & Kepler-182 & 12058931 & 6250 & 200 & 4.401 & 0.300 & 0.08 & 0.50 & 1.146 & 0.512 & 1.127 & 0.314 & 1 & 1 \\
549 & & 3437776 & 5853 & 200 & 4.412 & 0.300 & 0.14 & 0.50 & 1.073 & 0.457 & 1.237 & 0.460 & 1 & 1 \\
551 & Kepler-183 & 4270253 & 5888 & 200 & 4.502 & 0.300 & 0.03 & 0.50 & 0.958 & 0.414 & 1.702 & 0.560 & 1 & 1 \\
555 & & 5709725 & 5245 & 74 & 4.414 & 0.060 & 0.03 & 0.07 & 0.949 & 0.059 & 1.403 & 0.272 & 4 & 3 \\
564 & & 6786037 & 5956 & 200 & 4.508 & 0.300 & -0.20 & 0.50 & 0.938 & 0.481 & 1.763 & 0.558 & 1 & 2 \\
567 & Kepler-184 & 7445445 & 5788 & 200 & 4.510 & 0.300 & -0.34 & 0.50 & 0.873 & 0.490 & 1.907 & 0.696 & 1 & 1 \\
569 & Kepler-185 & 8008206 & 5208 & 200 & 4.545 & 0.300 & -0.05 & 0.50 & 0.806 & 0.460 & 2.228 & 0.982 & 1 & 1 \\
571 & Kepler-186 & 8120608 & 4048 & 256 & 4.750 & 0.150 & -0.21 & 0.10 & 0.524 & 0.038 & 5.518 & 0.693 & 3 & 3 \\
572 & Kepler-187 & 8193178 & 6105 & 129 & 4.274 & 0.150 & -0.08 & 0.10 & 1.287 & 0.247 & 0.740 & 0.358 & 3 & 4 \\
573 & Kepler-188 & 8344004 & 6021 & 200 & 4.346 & 0.300 & -0.13 & 0.50 & 1.141 & 0.514 & 0.998 & 0.394 & 1 & 1 \\
574 & Kepler-189 & 8355239 & 5235 & 200 & 4.619 & 0.300 & -0.13 & 0.50 & 0.750 & 0.376 & 2.839 & 0.974 & 1 & 1 \\
579 & Kepler-190 & 8616637 & 5106 & 100 & 4.561 & 0.150 & 0.03 & 0.10 & 0.795 & 0.049 & 2.366 & 0.372 & 3 & 4 \\
582 & Kepler-191 & 9020160 & 5282 & 200 & 4.594 & 0.300 & 0.01 & 0.50 & 0.789 & 0.390 & 2.560 & 0.920 & 1 & 1 \\
584 & Kepler-192 & 9146018 & 5479 & 100 & 4.428 & 0.150 & 0.24 & 0.10 & 1.007 & 0.164 & 1.346 & 0.453 & 3 & 4 \\
590 & Kepler-193 & 9782691 & 6335 & 200 & 4.403 & 0.300 & -0.01 & 0.50 & 1.147 & 0.515 & 1.131 & 0.368 & 1 & 1 \\
593 & & 9958962 & 6015 & 200 & 4.470 & 0.300 & 0.01 & 0.50 & 1.011 & 0.414 & 1.496 & 0.515 & 1 & 1 \\
597 & Kepler-194 & 10600261 & 6089 & 200 & 4.415 & 0.300 & -0.30 & 0.50 & 1.025 & 0.537 & 1.304 & 0.464 & 1 & 1 \\
598 & Kepler-195 & 10656823 & 5329 & 200 & 4.603 & 0.300 & -0.05 & 0.50 & 0.775 & 0.284 & 2.655 & 0.895 & 1 & 1 \\
601 & & 10973664 & 6122 & 200 & 4.491 & 0.300 & -0.18 & 0.50 & 0.972 & 0.457 & 1.640 & 0.499 & 1 & 1 \\
612 & Kepler-196 & 6587002 & 5128 & 100 & 4.566 & 0.150 & -0.06 & 0.10 & 0.782 & 0.056 & 2.434 & 0.397 & 3 & 3 \\
620 & Kepler-51 & 11773022 & 6041 & 200 & 4.487 & 0.300 & -0.08 & 0.50 & 0.982 & 0.468 & 1.606 & 0.499 & 1 & 2 \\
623 & Kepler-197 & 12068975 & 6004 & 102 & 4.304 & 0.053 & -0.38 & 0.10 & 1.120 & 0.033 & 0.907 & 0.052 & 5 & 3 \\
624 & Kepler-198 & 3541946 & 5574 & 100 & 4.467 & 0.150 & -0.02 & 0.10 & 0.940 & 0.139 & 1.601 & 0.463 & 3 & 4 \\
638 & Kepler-199 & 5113822 & 5644 & 117 & 4.438 & 0.150 & -0.12 & 0.10 & 0.967 & 0.173 & 1.448 & 0.518 & 3 & 3 \\
645 & & 5374854 & 5928 & 129 & 4.306 & 0.150 & -0.23 & 0.10 & 1.160 & 0.224 & 0.886 & 0.449 & 3 & 3 \\
654 & Kepler-200 & 5941160 & 5678 & 100 & 4.454 & 0.150 & -0.17 & 0.10 & 0.944 & 0.158 & 1.546 & 0.511 & 3 & 3 \\
655 & Kepler-201 & 5966154 & 6065 & 117 & 4.294 & 0.150 & -0.15 & 0.10 & 1.229 & 0.240 & 0.811 & 0.390 & 3 & 3 \\
657 & Kepler-202 & 6020753 & 4668 & 100 & 4.650 & 0.150 & -0.00 & 0.10 & 0.667 & 0.034 & 3.448 & 0.395 & 3 & 4 \\
658 & Kepler-203 & 6062088 & 5821 & 100 & 4.358 & 0.150 & -0.03 & 0.10 & 1.114 & 0.213 & 1.027 & 0.445 & 3 & 4 \\
661 & Kepler-204 & 6347299 & 5812 & 100 & 4.269 & 0.160 & -0.03 & 0.10 & 1.238 & 0.263 & 0.767 & 0.445 & 3 & 4 \\
663 & Kepler-205 & 6425957 & 4321 & 100 & 4.735 & 0.150 & -0.30 & 0.10 & 0.546 & 0.022 & 5.097 & 0.418 & 3 & 3 \\
664 & Kepler-206 & 6442340 & 5764 & 100 & 4.311 & 0.150 & 0.05 & 0.10 & 1.185 & 0.228 & 0.876 & 0.436 & 3 & 4 \\
665 & Kepler-207 & 6685609 & 5920 & 116 & 4.129 & 0.150 & 0.21 & 0.10 & 1.588 & 0.302 & 0.434 & 0.244 & 3 & 3 \\
671 & Kepler-208 & 7040629 & 6092 & 100 & 4.265 & 0.150 & -0.02 & 0.10 & 1.314 & 0.243 & 0.711 & 0.343 & 3 & 3 \\
672 & Kepler-209 & 7115785 & 5513 & 100 & 4.472 & 0.150 & 0.04 & 0.10 & 0.935 & 0.138 & 1.622 & 0.457 & 3 & 0 \\
676 & Kepler-210 & 7447200 & 4559 & 100 & 4.663 & 0.150 & 0.07 & 0.10 & 0.650 & 0.033 & 3.642 & 0.403 & 3 & 3 \\
678 & Kepler-211 & 7509886 & 5123 & 100 & 4.547 & 0.150 & 0.09 & 0.10 & 0.816 & 0.054 & 2.226 & 0.368 & 3 & 3 \\
679 & Kepler-212 & 7515212 & 5852 & 100 & 4.182 & 0.150 & 0.17 & 0.10 & 1.455 & 0.272 & 0.534 & 0.308 & 3 & 3 \\
691 & & 8480285 & 5960 & 218 & 4.325 & 0.150 & -0.27 & 0.10 & 1.131 & 0.220 & 0.951 & 0.462 & 3 & 4 \\
692 & Kepler-213 & 8557374 & 5696 & 100 & 4.310 & 0.150 & 0.15 & 0.10 & 1.195 & 0.223 & 0.868 & 0.426 & 3 & 4 \\
693 & Kepler-214 & 8738735 & 6169 & 100 & 4.249 & 0.150 & -0.04 & 0.10 & 1.352 & 0.252 & 0.668 & 0.321 & 3 & 3 \\
700 & Kepler-215 & 8962094 & 5739 & 164 & 4.364 & 0.150 & -0.38 & 0.10 & 1.027 & 0.236 & 1.144 & 0.605 & 3 & 4 \\
701 & Kepler-62 & 9002278 & 4925 & 70 & 4.670 & 0.067 & -0.37 & 0.04 & 0.636 & 0.019 & 3.787 & 0.292 & 4 & 3 \\
707 & Kepler-33 & 9458613 & 5904 & 78 & 4.009 & 0.060 & 0.15 & 0.07 & 1.817 & 0.178 & 0.288 & 0.066 & 4 & 3 \\
708 & Kepler-216 & 9530945 & 6091 & 120 & 4.280 & 0.150 & -0.14 & 0.10 & 1.260 & 0.243 & 0.767 & 0.379 & 3 & 3 \\
710 & & 9590976 & 6171 & 109 & 4.030 & 0.180 & -0.12 & 0.10 & 1.799 & 0.256 & 0.306 & 0.228 & 3 & 3 \\
711 & & 9597345 & 5502 & 74 & 4.391 & 0.060 & 0.37 & 0.07 & 1.063 & 0.083 & 1.188 & 0.248 & 4 & 3 \\
717 & & 9873254 & 5669 & 100 & 4.235 & 0.150 & 0.32 & 0.10 & 1.338 & 0.228 & 0.657 & 0.360 & 3 & 0 \\
718 & Kepler-219 & 9884104 & 5786 & 100 & 4.157 & 0.150 & 0.26 & 0.10 & 1.491 & 0.249 & 0.500 & 0.285 & 3 & 3 \\
719 & Kepler-220 & 9950612 & 4632 & 100 & 4.652 & 0.150 & 0.05 & 0.10 & 0.666 & 0.034 & 3.462 & 0.401 & 3 & 3 \\
720 & Kepler-221 & 9963524 & 5243 & 100 & 4.543 & 0.150 & -0.03 & 0.10 & 0.821 & 0.075 & 2.199 & 0.398 & 3 & 4 \\
723 & Kepler-222 & 10002866 & 5433 & 200 & 4.551 & 0.300 & 0.15 & 0.50 & 0.869 & 0.380 & 2.102 & 0.743 & 1 & 1 \\
730 & Kepler-223 & 10227020 & 5829 & 200 & 4.397 & 0.300 & -0.21 & 0.50 & 1.017 & 0.438 & 1.258 & 0.548 & 1 & 1 \\
732 & & 10265898 & 5555 & 200 & 4.505 & 0.300 & 0.47 & 0.50 & 0.954 & 0.404 & 1.718 & 0.636 & 1 & 1 \\
733 & Kepler-224 & 10271806 & 5018 & 100 & 4.639 & 0.150 & -0.33 & 0.10 & 0.676 & 0.038 & 3.324 & 0.437 & 3 & 3 \\
734 & & 10272442 & 5977 & 200 & 4.520 & 0.300 & -0.13 & 0.50 & 0.921 & 0.356 & 1.844 & 0.554 & 1 & 1 \\
736 & Kepler-225 & 10340423 & 3682 & 150 & 4.783 & 0.200 & -0.11 & 0.15 & 0.480 & 0.020 & 6.486 & 0.433 & 1 & 1 \\
738 & Kepler-29 & 10358759 & 5960 & 200 & 4.524 & 0.300 & -0.23 & 0.50 & 0.914 & 0.458 & 1.878 & 0.543 & 1 & 1 \\
749 & Kepler-226 & 10601284 & 5571 & 200 & 4.586 & 0.300 & -0.14 & 0.50 & 0.802 & 0.318 & 2.467 & 0.851 & 1 & 1 \\
752 & Kepler-227 & 10797460 & 5854 & 200 & 4.401 & 0.300 & 0.14 & 0.50 & 1.091 & 0.547 & 1.186 & 0.451 & 1 & 1 \\
756 & Kepler-228 & 10872983 & 6043 & 200 & 4.467 & 0.300 & -0.07 & 0.50 & 1.014 & 0.465 & 1.484 & 0.447 & 1 & 1 \\
757 & Kepler-229 & 10910878 & 5120 & 200 & 4.633 & 0.300 & -0.11 & 0.50 & 0.728 & 0.257 & 3.026 & 0.944 & 1 & 1 \\
759 & Kepler-230 & 11018648 & 5588 & 200 & 4.551 & 0.300 & -0.29 & 0.50 & 0.817 & 0.415 & 2.234 & 0.791 & 1 & 1 \\
775 & Kepler-52 & 11754553 & 4263 & 100 & 4.729 & 0.150 & -0.15 & 0.10 & 0.556 & 0.021 & 4.943 & 0.377 & 3 & 3 \\
780 & & 11918099 & 4986 & 200 & 4.650 & 0.300 & -0.10 & 0.50 & 0.694 & 0.317 & 3.309 & 1.074 & 1 & 1 \\
784 & Kepler-231 & 12066335 & 3767 & 150 & 4.779 & 0.200 & -0.10 & 0.15 & 0.490 & 0.021 & 6.303 & 0.440 & 1 & 1 \\
787 & Kepler-232 & 12366084 & 5847 & 200 & 4.495 & 0.300 & 0.08 & 0.50 & 0.968 & 0.460 & 1.657 & 0.520 & 1 & 1 \\
790 & Kepler-233 & 12470844 & 5360 & 200 & 4.614 & 0.300 & -0.07 & 0.50 & 0.758 & 0.206 & 2.784 & 0.967 & 1 & 1 \\
800 & Kepler-234 & 3342970 & 6224 & 200 & 4.421 & 0.300 & 0.07 & 0.50 & 1.113 & 0.495 & 1.218 & 0.392 & 1 & 1 \\
806 & Kepler-30 & 3832474 & 5461 & 109 & 4.546 & 0.200 & 0.19 & 0.09 & 0.880 & 0.140 & 2.054 & 0.466 & 4 & 3 \\
812 & Kepler-235 & 4139816 & 4255 & 100 & 4.730 & 0.150 & -0.16 & 0.10 & 0.554 & 0.021 & 4.983 & 0.375 & 3 & 3 \\
817 & Kepler-236 & 4725681 & 3750 & 150 & 4.753 & 0.200 & 0.08 & 0.15 & 0.510 & 0.019 & 5.706 & 0.357 & 1 & 1 \\
825 & Kepler-237 & 5252423 & 4861 & 200 & 4.583 & 0.300 & -0.08 & 0.50 & 0.725 & 0.383 & 2.712 & 1.120 & 1 & 1 \\
829 & Kepler-53 & 5358241 & 6085 & 200 & 4.498 & 0.300 & -0.20 & 0.50 & 0.958 & 0.466 & 1.688 & 0.501 & 1 & 1 \\
834 & Kepler-238 & 5436502 & 5751 & 100 & 4.194 & 0.150 & 0.30 & 0.10 & 1.430 & 0.264 & 0.560 & 0.311 & 3 & 3 \\
835 & Kepler-239 & 5456651 & 4914 & 100 & 4.583 & 0.150 & 0.12 & 0.10 & 0.763 & 0.044 & 2.573 & 0.372 & 3 & 3 \\
837 & Kepler-240 & 5531576 & 4985 & 200 & 4.626 & 0.300 & 0.09 & 0.50 & 0.739 & 0.299 & 2.932 & 1.028 & 1 & 1 \\
841 & Kepler-27 & 5792202 & 5399 & 84 & 4.540 & 0.200 & 0.41 & 0.07 & 0.890 & 0.037 & 2.002 & 0.207 & 4 & 1 \\
842 & Kepler-241 & 5794379 & 4699 & 200 & 4.627 & 0.300 & -0.24 & 0.50 & 0.668 & 0.289 & 3.257 & 1.171 & 1 & 1 \\
853 & Kepler-242 & 6428700 & 5020 & 200 & 4.492 & 0.300 & 0.10 & 0.50 & 0.850 & 0.522 & 1.875 & 1.080 & 1 & 1 \\
857 & Kepler-243 & 6587280 & 5228 & 200 & 4.565 & 0.300 & 0.24 & 0.50 & 0.842 & 0.398 & 2.242 & 0.819 & 1 & 1 \\
864 & Kepler-244 & 6849310 & 5554 & 200 & 4.585 & 0.300 & -0.19 & 0.50 & 0.803 & 0.338 & 2.457 & 0.891 & 1 & 1 \\
869 & & 6948054 & 5100 & 100 & 4.560 & 0.150 & 0.03 & 0.10 & 0.795 & 0.053 & 2.359 & 0.379 & 3 & 3 \\
870 & Kepler-28 & 6949607 & 4633 & 100 & 4.652 & 0.150 & 0.05 & 0.10 & 0.666 & 0.034 & 3.463 & 0.396 & 3 & 3 \\
872 & Kepler-46 & 7109675 & 5309 & 200 & 4.583 & 0.300 & -0.11 & 0.50 & 0.790 & 0.441 & 2.492 & 0.914 & 1 & 1 \\
874 & Kepler-246 & 7134976 & 5206 & 200 & 4.557 & 0.300 & 0.14 & 0.50 & 0.831 & 0.422 & 2.225 & 0.864 & 1 & 1 \\
877 & Kepler-81 & 7287995 & 4500 & 116 & 4.696 & 0.200 & -0.18 & 0.10 & 0.595 & 0.029 & 4.282 & 0.437 & 4 & 1 \\
880 & Kepler-82 & 7366258 & 5428 & 100 & 4.466 & 0.150 & 0.15 & 0.10 & 0.945 & 0.140 & 1.585 & 0.452 & 3 & 3 \\
881 & & 7373451 & 5067 & 100 & 4.585 & 0.150 & -0.07 & 0.10 & 0.757 & 0.046 & 2.620 & 0.394 & 3 & 3 \\
884 & Kepler-247 & 7434875 & 5100 & 200 & 4.608 & 0.300 & 0.17 & 0.50 & 0.768 & 0.214 & 2.708 & 0.873 & 1 & 1 \\
886 & Kepler-54 & 7455287 & 4252 & 100 & 4.730 & 0.150 & -0.16 & 0.10 & 0.554 & 0.021 & 4.983 & 0.379 & 3 & 3 \\
892 & & 7678434 & 5183 & 200 & 4.596 & 0.300 & -0.12 & 0.50 & 0.756 & 0.436 & 2.679 & 0.998 & 1 & 1 \\
896 & Kepler-248 & 7825899 & 5190 & 161 & 4.573 & 0.200 & 0.34 & 0.10 & 0.831 & 0.099 & 2.306 & 0.459 & 4 & 1 \\
898 & Kepler-83 & 7870390 & 4648 & 116 & 4.718 & 0.200 & -0.25 & 0.12 & 0.594 & 0.033 & 4.514 & 0.473 & 4 & 1 \\
899 & Kepler-249 & 7907423 & 3568 & 150 & 4.777 & 0.200 & 0.02 & 0.15 & 0.482 & 0.018 & 6.381 & 0.378 & 1 & 1 \\
904 & Kepler-55 & 8150320 & 4503 & 100 & 4.684 & 0.150 & -0.04 & 0.10 & 0.619 & 0.028 & 4.019 & 0.395 & 3 & 3 \\
906 & Kepler-250 & 8226994 & 5160 & 200 & 4.565 & 0.300 & 0.06 & 0.50 & 0.805 & 0.462 & 2.337 & 0.958 & 1 & 1 \\
907 & Kepler-251 & 8247638 & 5526 & 100 & 4.486 & 0.150 & -0.18 & 0.10 & 0.890 & 0.155 & 1.754 & 0.544 & 3 & 3 \\
912 & Kepler-252 & 8505670 & 4208 & 150 & 4.721 & 0.200 & -0.19 & 0.15 & 0.549 & 0.032 & 4.909 & 0.570 & 1 & 1 \\
918 & & 8672910 & 5553 & 200 & 4.549 & 0.300 & -0.07 & 0.50 & 0.855 & 0.428 & 2.125 & 0.729 & 1 & 1 \\
921 & Kepler-253 & 8689373 & 5208 & 200 & 4.595 & 0.300 & 0.05 & 0.50 & 0.786 & 0.322 & 2.571 & 0.845 & 1 & 1 \\
934 & Kepler-254 & 9334289 & 5957 & 200 & 4.524 & 0.300 & -0.19 & 0.50 & 0.910 & 0.433 & 1.890 & 0.581 & 1 & 1 \\
935 & & 9347899 & 6034 & 168 & 4.219 & 0.160 & -0.28 & 0.10 & 1.306 & 0.302 & 0.645 & 0.406 & 3 & 3 \\
936 & & 9388479 & 3581 & 150 & 4.768 & 0.200 & 0.14 & 0.15 & 0.493 & 0.017 & 6.106 & 0.330 & 1 & 1 \\
938 & Kepler-255 & 9415172 & 5573 & 200 & 4.516 & 0.300 & 0.21 & 0.50 & 0.933 & 0.368 & 1.809 & 0.569 & 1 & 1 \\
939 & Kepler-256 & 9466668 & 5551 & 111 & 4.223 & 0.190 & 0.17 & 0.10 & 1.301 & 0.316 & 0.659 & 0.486 & 3 & 3 \\
941 & Kepler-257 & 9480189 & 5180 & 200 & 4.360 & 0.300 & 0.32 & 0.50 & 1.037 & 0.518 & 1.136 & 0.749 & 1 & 1 \\
945 & & 9605514 & 6318 & 200 & 4.446 & 0.300 & -0.19 & 0.50 & 1.057 & 0.446 & 1.355 & 0.414 & 1 & 1 \\
951 & Kepler-258 & 9775938 & 4942 & 200 & 4.441 & 0.300 & 0.41 & 0.50 & 0.915 & 0.611 & 1.550 & 0.916 & 1 & 1 \\
952 & Kepler-32 & 9787239 & 4223 & 100 & 4.733 & 0.150 & -0.15 & 0.10 & 0.550 & 0.021 & 5.050 & 0.377 & 3 & 3 \\
954 & Kepler-259 & 9823457 & 5938 & 200 & 4.532 & 0.300 & -0.17 & 0.50 & 0.898 & 0.435 & 1.949 & 0.598 & 1 & 1 \\
961 & Kepler-42 & 8561063 & 3930 & 304 & 4.760 & 0.150 & -0.23 & 0.10 & 0.508 & 0.040 & 5.797 & 0.751 & 3 & 3 \\
966 & & 3233043 & 5056 & 200 & 3.970 & 0.300 & -0.12 & 0.50 & 1.679 & 0.511 & 0.286 & 0.535 & 1 & 1 \\
986 & Kepler-260 & 2854698 & 5250 & 257 & 4.494 & 0.200 & 0.00 & 0.21 & 0.862 & 0.233 & 1.854 & 0.761 & 4 & 3 \\
988 & Kepler-261 & 2302548 & 5098 & 100 & 4.561 & 0.150 & 0.03 & 0.10 & 0.794 & 0.050 & 2.366 & 0.375 & 3 & 4 \\
989 & & 10743597 & 5627 & 200 & 4.540 & 0.300 & 0.02 & 0.50 & 0.886 & 0.448 & 2.007 & 0.643 & 1 & 1 \\
993 & Kepler-262 & 1718189 & 5841 & 200 & 4.541 & 0.300 & -0.12 & 0.50 & 0.881 & 0.361 & 2.026 & 0.653 & 1 & 1 \\
999 & Kepler-263 & 2165002 & 5265 & 200 & 4.576 & 0.300 & -0.11 & 0.50 & 0.785 & 0.427 & 2.461 & 0.958 & 1 & 1 \\
1001 & Kepler-264 & 1871056 & 6158 & 100 & 4.147 & 0.150 & -0.00 & 0.10 & 1.550 & 0.314 & 0.467 & 0.261 & 3 & 3 \\
1015 & & 8158127 & 6477 & 250 & 4.382 & 0.300 & -0.10 & 0.50 & 1.192 & 0.516 & 1.037 & 0.278 & 1 & 1 \\
1050 & & 5809890 & 5042 & 100 & 4.576 & 0.150 & 0.01 & 0.10 & 0.771 & 0.047 & 2.527 & 0.386 & 3 & 4 \\
1052 & Kepler-265 & 5956342 & 5835 & 118 & 4.326 & 0.150 & -0.28 & 0.10 & 1.103 & 0.228 & 0.968 & 0.515 & 3 & 3 \\
1060 & & 5880320 & 6025 & 181 & 4.087 & 0.200 & -0.33 & 0.10 & 1.537 & 0.411 & 0.399 & 0.397 & 3 & 3 \\
1069 & & 8222813 & 5424 & 250 & 4.309 & 0.300 & 0.24 & 0.50 & 1.135 & 0.534 & 0.922 & 0.530 & 1 & 1 \\
1070 & & 8240904 & 5885 & 250 & 4.453 & 0.300 & 0.11 & 0.50 & 1.028 & 0.498 & 1.415 & 0.470 & 1 & 1 \\
1078 & Kepler-267 & 10166274 & 4258 & 100 & 4.729 & 0.150 & -0.16 & 0.10 & 0.555 & 0.021 & 4.963 & 0.382 & 3 & 3 \\
1089 & & 3247268 & 6179 & 200 & 4.432 & 0.300 & -0.13 & 0.50 & 1.062 & 0.565 & 1.306 & 0.381 & 1 & 1 \\
1102 & Kepler-24 & 3231341 & 5897 & 219 & 4.200 & 0.150 & -0.37 & 0.10 & 1.289 & 0.291 & 0.628 & 0.423 & 3 & 3 \\
1113 & Kepler-268 & 2854914 & 6081 & 100 & 4.287 & 0.150 & -0.02 & 0.10 & 1.274 & 0.234 & 0.771 & 0.354 & 3 & 3 \\
1119 & & 3003992 & 5750 & -- & 4.5 & -- & 0.0 & -- & 1.0 & -- & -- & -- & -1 & 1 \\
1127 & & 6359320 & 5847 & 250 & 4.500 & 0.300 & 0.02 & 0.50 & 0.959 & 0.429 & 1.692 & 0.546 & 1 & 1 \\
1134 & & 8414907 & 5058 & 200 & 4.558 & 0.300 & 0.01 & 0.50 & 0.784 & 0.502 & 2.369 & 1.103 & 1 & 1 \\
1148 & Kepler-270 & 8410727 & 6067 & 100 & 4.196 & 0.150 & 0.11 & 0.10 & 1.461 & 0.284 & 0.551 & 0.288 & 3 & 3 \\
1151 & Kepler-271 & 8280511 & 5524 & 100 & 4.493 & 0.150 & -0.20 & 0.10 & 0.880 & 0.158 & 1.799 & 0.550 & 3 & 3 \\
1161 & Kepler-272 & 10426656 & 5297 & 200 & 4.426 & 0.300 & -0.16 & 0.50 & 0.929 & 0.497 & 1.474 & 0.819 & 1 & 1 \\
1163 & Kepler-273 & 10468940 & 5626 & 200 & 4.514 & 0.300 & -0.48 & 0.50 & 0.815 & 0.464 & 2.059 & 0.903 & 1 & 1 \\
1175 & & 10350571 & 5654 & 143 & 3.903 & 0.270 & 0.02 & 0.10 & 2.030 & 0.623 & 0.198 & 0.224 & 3 & 3 \\
1194 & & 3554031 & 4527 & 250 & 4.676 & 0.300 & -0.18 & 0.50 & 0.608 & 0.084 & 4.003 & 1.096 & 1 & 1 \\
1196 & Kepler-274 & 3348082 & 6023 & 200 & 4.440 & 0.300 & -0.19 & 0.50 & 1.007 & 0.541 & 1.405 & 0.514 & 1 & 1 \\
1198 & & 3447722 & 6165 & 100 & 4.229 & 0.150 & -0.07 & 0.10 & 1.383 & 0.258 & 0.627 & 0.342 & 3 & 3 \\
1203 & Kepler-276 & 3962243 & 6105 & 200 & 4.453 & 0.300 & 0.01 & 0.50 & 1.046 & 0.485 & 1.392 & 0.413 & 1 & 1 \\
1215 & Kepler-277 & 3939150 & 6040 & 131 & 4.176 & 0.150 & 0.06 & 0.10 & 1.483 & 0.284 & 0.517 & 0.291 & 3 & 3 \\
1221 & Kepler-278 & 3640905 & 4991 & 75 & 3.616 & 0.044 & 0.28 & 0.10 & 2.935 & 0.066 & 0.072 & 0.001 & 5 & 3 \\
1231 & & 6462874 & 4251 & 200 & 4.730 & 0.300 & -0.46 & 0.50 & 0.537 & 0.054 & 5.129 & 0.897 & 1 & 1 \\
1236 & Kepler-279 & 6677841 & 6363 & 259 & 4.051 & 0.150 & -0.20 & 0.10 & 1.746 & 0.315 & 0.329 & 0.136 & 3 & 3 \\
1239 & & 6607286 & 6111 & 250 & 4.454 & 0.300 & 0.03 & 0.50 & 1.051 & 0.430 & 1.388 & 0.445 & 1 & 1 \\
1240 & Kepler-280 & 6690082 & 5744 & 200 & 4.537 & 0.300 & -0.17 & 0.50 & 0.886 & 0.426 & 1.996 & 0.689 & 1 & 1 \\
1241 & Kepler-56 & 6448890 & 4840 & 97 & 3.306 & 0.072 & 0.20 & 0.16 & 4.230 & 0.150 & 0.025 & 0.001 & 5 & 3 \\
1258 & Kepler-281 & 8630788 & 5723 & 200 & 4.531 & 0.300 & 0.01 & 0.50 & 0.899 & 0.347 & 1.941 & 0.651 & 1 & 1 \\
1261 & & 8678594 & 6063 & 200 & 4.445 & 0.300 & 0.12 & 0.50 & 1.068 & 0.468 & 1.341 & 0.399 & 1 & 1 \\
1270 & Kepler-57 & 8564587 & 5328 & 200 & 4.604 & 0.300 & -0.04 & 0.50 & 0.773 & 0.251 & 2.670 & 0.879 & 1 & 1 \\
1276 & & 8804283 & 5647 & 200 & 4.556 & 0.300 & 0.00 & 0.50 & 0.859 & 0.310 & 2.153 & 0.778 & 1 & 1 \\
1278 & Kepler-282 & 8609450 & 5602 & 155 & 4.459 & 0.150 & -0.37 & 0.10 & 0.904 & 0.215 & 1.624 & 0.679 & 3 & 3 \\
1279 & & 8628758 & 5773 & 100 & 4.362 & 0.150 & -0.03 & 0.10 & 1.097 & 0.208 & 1.056 & 0.463 & 3 & 4 \\
1298 & Kepler-283 & 10604335 & 4351 & 100 & 4.721 & 0.150 & -0.20 & 0.10 & 0.566 & 0.024 & 4.770 & 0.403 & 3 & 3 \\
1301 & Kepler-284 & 10538176 & 5615 & 200 & 4.580 & 0.300 & -0.14 & 0.50 & 0.814 & 0.356 & 2.402 & 0.844 & 1 & 1 \\
1305 & Kepler-285 & 10730034 & 5411 & 200 & 4.584 & 0.300 & -0.06 & 0.50 & 0.808 & 0.348 & 2.439 & 0.862 & 1 & 1 \\
1306 & Kepler-286 & 10858691 & 5580 & 131 & 4.495 & 0.150 & -0.35 & 0.10 & 0.863 & 0.167 & 1.851 & 0.623 & 3 & 3 \\
1307 & Kepler-287 & 10973814 & 5806 & 200 & 4.402 & 0.300 & -0.08 & 0.50 & 1.032 & 0.466 & 1.253 & 0.511 & 1 & 1 \\
1312 & & 10963242 & 6374 & 200 & 4.430 & 0.300 & -0.14 & 0.50 & 1.087 & 0.465 & 1.272 & 0.402 & 1 & 1 \\
1316 & & 10794087 & 5845 & 101 & 4.088 & 0.150 & 0.31 & 0.10 & 1.687 & 0.320 & 0.367 & 0.209 & 3 & 3 \\
1332 & Kepler-288 & 4455231 & 5918 & 250 & 4.353 & 0.300 & -0.22 & 0.50 & 1.091 & 0.518 & 1.062 & 0.450 & 1 & 1 \\
1336 & Kepler-58 & 4077526 & 6099 & 200 & 4.372 & 0.300 & -0.12 & 0.50 & 1.127 & 0.526 & 1.072 & 0.391 & 1 & 1 \\
1338 & & 4466677 & 5826 & 200 & 4.431 & 0.300 & -0.25 & 0.50 & 0.975 & 0.438 & 1.421 & 0.553 & 1 & 1 \\
1342 & & 4275721 & 6222 & 200 & 4.397 & 0.300 & -0.72 & 0.50 & 1.003 & 0.500 & 1.278 & 0.581 & 1 & 1 \\
1353 & Kepler-289 & 7303287 & 5930 & 107 & 4.334 & 0.150 & -0.06 & 0.10 & 1.162 & 0.218 & 0.937 & 0.423 & 3 & 3 \\
1358 & & 7376983 & 4762 & 250 & 4.652 & 0.300 & 0.12 & 0.50 & 0.692 & 0.304 & 3.335 & 1.075 & 1 & 1 \\
1359 & & 6946199 & 5985 & 250 & 4.531 & 0.300 & -0.51 & 0.50 & 0.852 & 0.466 & 2.046 & 0.692 & 1 & 1 \\
1360 & Kepler-290 & 7102227 & 5147 & 200 & 4.622 & 0.300 & -0.06 & 0.50 & 0.743 & 0.382 & 2.889 & 1.022 & 1 & 1 \\
1363 & Kepler-291 & 6936909 & 6002 & 200 & 4.472 & 0.300 & 0.07 & 0.50 & 1.016 & 0.441 & 1.501 & 0.450 & 1 & 1 \\
1364 & Kepler-292 & 6962977 & 5299 & 100 & 4.536 & 0.150 & -0.09 & 0.10 & 0.826 & 0.073 & 2.147 & 0.412 & 3 & 3 \\
1366 & Kepler-293 & 6932987 & 5804 & 200 & 4.504 & 0.300 & 0.13 & 0.50 & 0.957 & 0.398 & 1.716 & 0.537 & 1 & 1 \\
1378 & & 7375795 & 5691 & 131 & 4.407 & 0.150 & -0.29 & 0.10 & 0.983 & 0.222 & 1.311 & 0.599 & 3 & 3 \\
1396 & Kepler-294 & 9455556 & 5913 & 200 & 4.491 & 0.300 & -0.00 & 0.50 & 0.976 & 0.455 & 1.631 & 0.495 & 1 & 1 \\
1408 & & 9150827 & 4261 & 100 & 4.730 & 0.150 & -0.18 & 0.10 & 0.553 & 0.021 & 4.990 & 0.380 & 3 & 3 \\
1413 & Kepler-295 & 9006449 & 5603 & 200 & 4.444 & 0.300 & -0.33 & 0.50 & 0.898 & 0.473 & 1.590 & 0.774 & 1 & 1 \\
1422 & Kepler-296 & 11497958 & 4249 & 100 & 4.729 & 0.150 & -0.12 & 0.10 & 0.557 & 0.021 & 4.924 & 0.369 & 3 & 3 \\
1426 & & 11122894 & 5619 & 100 & 4.468 & 0.150 & -0.22 & 0.10 & 0.915 & 0.165 & 1.633 & 0.548 & 3 & 3 \\
1430 & Kepler-298 & 11176127 & 4465 & 100 & 4.709 & 0.150 & -0.24 & 0.10 & 0.582 & 0.025 & 4.526 & 0.414 & 3 & 3 \\
1432 & Kepler-299 & 11014932 & 5617 & 112 & 4.394 & 0.150 & -0.02 & 0.10 & 1.032 & 0.208 & 1.214 & 0.515 & 3 & 3 \\
1435 & Kepler-300 & 11037335 & 5986 & 200 & 4.532 & 0.300 & -0.24 & 0.50 & 0.900 & 0.410 & 1.939 & 0.673 & 1 & 2 \\
1436 & Kepler-301 & 11389771 & 5815 & 200 & 4.525 & 0.300 & -0.18 & 0.50 & 0.900 & 0.481 & 1.912 & 0.581 & 1 & 1 \\
1445 & & 11336883 & 6209 & 100 & 4.165 & 0.150 & 0.02 & 0.10 & 1.533 & 0.300 & 0.488 & 0.260 & 3 & 3 \\
1447 & & 7622486 & 5750 & -- & 4.5 & -- & 0.0 & -- & 1.0 & -- & -- & -- & -1 & 1 \\
1475 & & 4770365 & 4056 & 150 & 4.745 & 0.200 & -0.23 & 0.15 & 0.518 & 0.027 & 5.499 & 0.538 & 1 & 1 \\
1480 & & 7512982 & 5092 & 200 & 4.657 & 0.300 & -0.22 & 0.50 & 0.689 & 0.266 & 3.386 & 1.050 & 1 & 1 \\
1486 & Kepler-302 & 7898352 & 5740 & 107 & 4.286 & 0.150 & 0.06 & 0.10 & 1.220 & 0.249 & 0.805 & 0.433 & 3 & 3 \\
1515 & Kepler-303 & 7871954 & 3944 & 150 & 4.768 & 0.200 & -0.36 & 0.15 & 0.485 & 0.025 & 6.190 & 0.583 & 1 & 1 \\
1529 & Kepler-59 & 9821454 & 6307 & 200 & 4.468 & 0.300 & -0.25 & 0.50 & 1.011 & 0.499 & 1.490 & 0.445 & 1 & 1 \\
1557 & & 5371776 & 4731 & 100 & 4.635 & 0.150 & 0.02 & 0.10 & 0.687 & 0.037 & 3.234 & 0.397 & 3 & 3 \\
1563 & Kepler-305 & 5219234 & 5100 & 100 & 4.561 & 0.150 & 0.03 & 0.10 & 0.794 & 0.050 & 2.365 & 0.374 & 3 & 3 \\
1567 & Kepler-306 & 5438099 & 4954 & 100 & 4.611 & 0.150 & -0.10 & 0.10 & 0.719 & 0.041 & 2.923 & 0.401 & 3 & 0 \\
1576 & & 5299459 & 5517 & 100 & 4.430 & 0.150 & 0.19 & 0.10 & 1.006 & 0.173 & 1.359 & 0.460 & 3 & 4 \\
1589 & Kepler-84 & 5301750 & 6031 & 143 & 4.323 & 0.150 & -0.18 & 0.10 & 1.169 & 0.219 & 0.912 & 0.413 & 3 & 3 \\
1590 & & 5542466 & 4960 & 200 & 4.536 & 0.300 & -0.07 & 0.50 & 0.787 & 0.449 & 2.237 & 1.095 & 1 & 1 \\
1593 & Kepler-308 & 5289854 & 5895 & 200 & 4.508 & 0.300 & -0.11 & 0.50 & 0.941 & 0.452 & 1.758 & 0.548 & 1 & 1 \\
1596 & Kepler-309 & 10027323 & 4713 & 100 & 4.612 & 0.150 & 0.20 & 0.10 & 0.721 & 0.040 & 2.927 & 0.388 & 3 & 3 \\
1598 & Kepler-310 & 10004738 & 5797 & 200 & 4.521 & 0.300 & -0.30 & 0.50 & 0.876 & 0.406 & 1.942 & 0.650 & 1 & 1 \\
1601 & & 5438757 & 5738 & 200 & 4.540 & 0.300 & -0.14 & 0.50 & 0.874 & 0.400 & 2.042 & 0.625 & 1 & 1 \\
1608 & Kepler-311 & 10055126 & 5905 & 131 & 4.308 & 0.150 & -0.09 & 0.10 & 1.188 & 0.230 & 0.863 & 0.422 & 3 & 4 \\
1627 & & 6543893 & 5410 & 250 & 4.586 & 0.300 & -0.20 & 0.50 & 0.784 & 0.417 & 2.524 & 0.880 & 1 & 1 \\
1628 & Kepler-312 & 6975129 & 6115 & 100 & 4.191 & 0.150 & 0.05 & 0.10 & 1.467 & 0.283 & 0.542 & 0.284 & 3 & 3 \\
1639 & & 10749128 & 6289 & 200 & 4.418 & 0.300 & -0.04 & 0.50 & 1.119 & 0.535 & 1.200 & 0.324 & 1 & 1 \\
1647 & & 11153121 & 5727 & 100 & 4.127 & 0.150 & 0.21 & 0.10 & 1.536 & 0.162 & 0.447 & 0.272 & 3 & 4 \\
1692 & Kepler-314 & 6616218 & 5378 & 100 & 4.465 & 0.150 & 0.26 & 0.10 & 0.950 & 0.135 & 1.564 & 0.434 & 3 & 3 \\
1707 & Kepler-315 & 7703955 & 5796 & 108 & 4.377 & 0.150 & -0.25 & 0.10 & 1.037 & 0.202 & 1.157 & 0.526 & 3 & 3 \\
1713 & Kepler-316 & 8230616 & 4204 & 200 & 4.743 & 0.300 & -0.48 & 0.50 & 0.520 & 0.052 & 5.463 & 0.958 & 1 & 1 \\
1731 & & 8266276 & 4755 & 250 & 4.532 & 0.300 & 0.30 & 0.50 & 0.798 & 0.517 & 2.192 & 1.206 & 1 & 1 \\
1737 & & 3745690 & 5987 & 200 & 4.498 & 0.300 & -0.11 & 0.50 & 0.963 & 0.472 & 1.678 & 0.454 & 1 & 1 \\
1747 & & 7032421 & 5658 & 200 & 4.540 & 0.300 & 0.07 & 0.50 & 0.887 & 0.332 & 2.004 & 0.615 & 1 & 1 \\
1750 & & 6209677 & 5797 & 200 & 4.466 & 0.300 & -0.21 & 0.50 & 0.939 & 0.431 & 1.598 & 0.615 & 1 & 1 \\
1751 & & 9729691 & 5207 & 200 & 4.391 & 0.300 & 0.06 & 0.50 & 0.989 & 0.507 & 1.277 & 0.764 & 1 & 1 \\
1756 & & 3967760 & 5497 & 200 & 4.479 & 0.300 & 0.26 & 0.50 & 0.953 & 0.395 & 1.623 & 0.604 & 1 & 1 \\
1760 & Kepler-317 & 3967760 & 5497 & 200 & 4.493 & 0.300 & 0.26 & 0.50 & 0.941 & 0.429 & 1.696 & 0.559 & 1 & 1 \\
1779 & Kepler-318 & 9909735 & 5746 & 100 & 4.325 & 0.150 & 0.19 & 0.10 & 1.189 & 0.210 & 0.900 & 0.404 & 3 & 3 \\
1781 & & 11551692 & 4820 & 100 & 4.611 & 0.150 & 0.06 & 0.10 & 0.721 & 0.041 & 2.918 & 0.392 & 3 & 3 \\
1783 & & 10005758 & 5804 & 101 & 4.186 & 0.150 & 0.02 & 0.10 & 1.393 & 0.280 & 0.566 & 0.354 & 3 & 3 \\
1792 & & 8552719 & 5689 & 50 & 4.442 & 0.100 & 0.45 & 0.08 & 1.039 & 0.061 & 1.371 & 0.194 & 2 & 0 \\
1803 & & 4349442 & 4915 & 100 & 4.608 & 0.150 & -0.04 & 0.10 & 0.724 & 0.041 & 2.888 & 0.392 & 3 & 3 \\
1805 & Kepler-319 & 4644952 & 5526 & 100 & 4.487 & 0.150 & -0.08 & 0.10 & 0.903 & 0.125 & 1.748 & 0.471 & 3 & 3 \\
1806 & Kepler-320 & 9529744 & 6435 & 200 & 4.419 & 0.300 & -0.24 & 0.50 & 1.108 & 0.519 & 1.218 & 0.333 & 1 & 1 \\
1809 & Kepler-321 & 8240797 & 5740 & 100 & 4.302 & 0.150 & 0.06 & 0.10 & 1.194 & 0.230 & 0.851 & 0.437 & 3 & 3 \\
1820 & Kepler-322 & 8277797 & 5388 & 100 & 4.501 & 0.150 & 0.06 & 0.10 & 0.890 & 0.096 & 1.833 & 0.412 & 3 & 4 \\
1824 & Kepler-323 & 2989404 & 5987 & 150 & 4.310 & 0.150 & -0.19 & 0.10 & 1.178 & 0.228 & 0.878 & 0.424 & 3 & 4 \\
1831 & & 11601584 & 5194 & 100 & 4.530 & 0.150 & 0.08 & 0.10 & 0.840 & 0.072 & 2.078 & 0.389 & 3 & 3 \\
1832 & Kepler-325 & 11709244 & 5752 & 200 & 4.411 & 0.300 & -0.17 & 0.50 & 1.003 & 0.497 & 1.319 & 0.612 & 1 & 1 \\
1835 & Kepler-326 & 9471268 & 5105 & 100 & 4.556 & 0.150 & 0.05 & 0.10 & 0.801 & 0.052 & 2.322 & 0.366 & 3 & 0 \\
1843 & & 5080636 & 3956 & 297 & 4.758 & 0.150 & -0.23 & 0.10 & 0.511 & 0.041 & 5.753 & 0.755 & 3 & 3 \\
1845 & & 3338885 & 4936 & 200 & 3.977 & 0.300 & 0.51 & 0.50 & 1.669 & 0.435 & 0.292 & 0.133 & 1 & 1 \\
1858 & & 8160953 & 5731 & 200 & 4.441 & 0.300 & 0.07 & 0.50 & 1.004 & 0.431 & 1.409 & 0.456 & 1 & 1 \\
1860 & & 4157325 & 5674 & 100 & 4.397 & 0.150 & 0.05 & 0.10 & 1.050 & 0.196 & 1.200 & 0.470 & 3 & 4 \\
1867 & Kepler-327 & 8167996 & 3799 & 100 & 4.758 & 0.100 & -0.20 & 0.10 & 0.492 & 0.016 & 5.972 & 0.367 & 1 & 1 \\
1871 & & 9758089 & 4587 & 100 & 4.656 & 0.150 & 0.09 & 0.10 & 0.661 & 0.034 & 3.521 & 0.406 & 3 & 3 \\
1873 & Kepler-328 & 4939346 & 6210 & 200 & 4.438 & 0.300 & 0.09 & 0.50 & 1.078 & 0.396 & 1.308 & 0.442 & 1 & 1 \\
1874 & Kepler-329 & 8978528 & 4257 & 200 & 4.740 & 0.300 & -0.57 & 0.50 & 0.523 & 0.052 & 5.389 & 0.934 & 1 & 1 \\
1884 & & 4851530 & 5275 & 250 & 4.504 & 0.300 & -0.29 & 0.50 & 0.817 & 0.537 & 2.011 & 1.035 & 1 & 1 \\
1889 & & 11074178 & 5742 & 200 & 4.551 & 0.300 & -0.16 & 0.50 & 0.862 & 0.394 & 2.119 & 0.634 & 1 & 1 \\
1891 & Kepler-330 & 8680979 & 5117 & 200 & 4.636 & 0.300 & -0.10 & 0.50 & 0.722 & 0.267 & 3.076 & 0.908 & 1 & 1 \\
1895 & Kepler-331 & 4263293 & 4347 & 200 & 4.768 & 0.300 & -0.85 & 0.50 & 0.492 & 0.047 & 6.138 & 1.041 & 1 & 1 \\
1899 & & 7047922 & 6332 & 200 & 4.339 & 0.300 & -0.15 & 0.50 & 1.207 & 0.592 & 0.929 & 0.297 & 1 & 1 \\
1905 & Kepler-332 & 10328393 & 4955 & 100 & 4.611 & 0.150 & -0.10 & 0.10 & 0.720 & 0.041 & 2.928 & 0.399 & 3 & 3 \\
1908 & Kepler-333 & 5706966 & 4259 & 200 & 4.732 & 0.300 & -0.47 & 0.50 & 0.534 & 0.054 & 5.187 & 1.002 & 1 & 1 \\
1909 & Kepler-334 & 10130039 & 5828 & 100 & 4.385 & 0.150 & -0.08 & 0.10 & 1.068 & 0.194 & 1.148 & 0.456 & 3 & 3 \\
1915 & Kepler-335 & 9101496 & 5877 & 112 & 4.017 & 0.160 & 0.23 & 0.10 & 1.854 & 0.350 & 0.286 & 0.173 & 3 & 3 \\
1916 & Kepler-336 & 6037581 & 5867 & 100 & 4.264 & 0.150 & 0.16 & 0.10 & 1.304 & 0.230 & 0.720 & 0.351 & 3 & 4 \\
1920 & & 8218379 & 5485 & 200 & 4.590 & 0.300 & -0.21 & 0.50 & 0.796 & 0.379 & 2.505 & 0.887 & 1 & 1 \\
1922 & & 9411166 & 6069 & 200 & 4.487 & 0.300 & -0.10 & 0.50 & 0.975 & 0.414 & 1.615 & 0.579 & 1 & 1 \\
1929 & Kepler-337 & 10136549 & 5684 & 175 & 4.004 & 0.250 & 0.02 & 0.10 & 1.761 & 0.485 & 0.289 & 0.362 & 3 & 0 \\
1930 & & 5511081 & 5923 & 77 & 4.017 & 0.073 & -0.07 & 0.10 & 1.735 & 0.082 & 0.309 & 0.034 & 5 & 3 \\
1931 & Kepler-339 & 10978763 & 5631 & 200 & 4.586 & 0.300 & -0.24 & 0.50 & 0.802 & 0.362 & 2.463 & 0.915 & 1 & 1 \\
1932 & Kepler-340 & 5202905 & 6620 & 376 & 4.063 & 0.150 & -0.02 & 0.10 & 1.850 & 0.416 & 0.317 & 0.182 & 3 & 3 \\
1940 & & 10005788 & 4306 & 200 & 4.726 & 0.300 & -0.44 & 0.50 & 0.541 & 0.060 & 5.051 & 1.044 & 1 & 1 \\
1944 & & 2438513 & 5770 & 100 & 4.382 & 0.150 & 0.06 & 0.10 & 1.088 & 0.195 & 1.124 & 0.434 & 3 & 3 \\
1945 & & 11656918 & 5580 & 200 & 4.513 & 0.300 & 0.29 & 0.50 & 0.940 & 0.394 & 1.784 & 0.578 & 1 & 1 \\
1952 & Kepler-341 & 7747425 & 6012 & 200 & 4.437 & 0.300 & -0.14 & 0.50 & 1.024 & 0.519 & 1.369 & 0.455 & 1 & 1 \\
1955 & Kepler-342 & 9892816 & 6175 & 100 & 4.187 & 0.150 & -0.04 & 0.10 & 1.472 & 0.257 & 0.534 & 0.318 & 3 & 3 \\
1960 & Kepler-343 & 6949061 & 5807 & 100 & 4.184 & 0.150 & 0.13 & 0.10 & 1.433 & 0.261 & 0.546 & 0.323 & 3 & 3 \\
1961 & & 7269493 & 5360 & 100 & 4.523 & 0.150 & -0.05 & 0.10 & 0.851 & 0.079 & 2.024 & 0.410 & 3 & 3 \\
1970 & Kepler-344 & 9650808 & 5774 & 200 & 4.451 & 0.300 & -0.10 & 0.50 & 0.976 & 0.454 & 1.486 & 0.518 & 1 & 1 \\
1977 & Kepler-345 & 9412760 & 4504 & 100 & 4.683 & 0.150 & -0.02 & 0.10 & 0.623 & 0.029 & 3.974 & 0.399 & 3 & 4 \\
1978 & Kepler-346 & 9518318 & 6033 & 200 & 4.464 & 0.300 & -0.03 & 0.50 & 1.021 & 0.476 & 1.462 & 0.399 & 1 & 1 \\
1992 & & 11450414 & 6088 & 200 & 4.472 & 0.300 & -0.07 & 0.50 & 1.005 & 0.464 & 1.513 & 0.461 & 1 & 1 \\
2007 & & 11069176 & 6085 & 200 & 4.408 & 0.300 & -0.07 & 0.50 & 1.085 & 0.542 & 1.211 & 0.388 & 1 & 1 \\
2011 & Kepler-348 & 5384079 & 6177 & 100 & 4.244 & 0.150 & -0.06 & 0.10 & 1.359 & 0.251 & 0.657 & 0.325 & 3 & 3 \\
2022 & Kepler-349 & 8564674 & 5956 & 200 & 4.518 & 0.300 & -0.09 & 0.50 & 0.927 & 0.349 & 1.822 & 0.582 & 1 & 1 \\
2025 & Kepler-350 & 4636578 & 6186 & 100 & 4.150 & 0.170 & -0.09 & 0.10 & 1.534 & 0.306 & 0.470 & 0.292 & 3 & 4 \\
2028 & Kepler-351 & 7102316 & 5643 & 200 & 4.556 & 0.300 & -0.13 & 0.50 & 0.854 & 0.414 & 2.164 & 0.770 & 1 & 1 \\
2029 & Kepler-352 & 9489524 & 5212 & 100 & 4.566 & 0.150 & -0.14 & 0.10 & 0.781 & 0.053 & 2.430 & 0.404 & 3 & 3 \\
2036 & Kepler-353 & 6382217 & 3903 & 100 & 4.751 & 0.100 & -0.20 & 0.10 & 0.504 & 0.016 & 5.739 & 0.355 & 1 & 1 \\
2037 & & 9634821 & 5016 & 250 & 4.384 & 0.300 & 0.47 & 0.50 & 0.993 & 0.629 & 1.253 & 0.863 & 1 & 1 \\
2038 & Kepler-85 & 8950568 & 5436 & 100 & 4.494 & 0.150 & -0.03 & 0.10 & 0.893 & 0.130 & 1.788 & 0.468 & 3 & 3 \\
2045 & Kepler-354 & 6026438 & 4648 & 200 & 4.627 & 0.300 & -0.04 & 0.50 & 0.674 & 0.210 & 3.223 & 1.065 & 1 & 1 \\
2048 & & 8956206 & 5146 & 100 & 4.555 & 0.150 & -0.02 & 0.10 & 0.799 & 0.054 & 2.315 & 0.387 & 3 & 3 \\
2051 & Kepler-355 & 7265298 & 6184 & 250 & 4.441 & 0.300 & -0.05 & 0.50 & 1.066 & 0.478 & 1.331 & 0.399 & 1 & 1 \\
2053 & Kepler-356 & 2307415 & 6133 & 100 & 4.256 & 0.150 & -0.02 & 0.10 & 1.335 & 0.243 & 0.689 & 0.326 & 3 & 3 \\
2073 & Kepler-357 & 8164257 & 5036 & 200 & 4.503 & 0.300 & 0.05 & 0.50 & 0.834 & 0.487 & 1.956 & 1.082 & 1 & 1 \\
2080 & Kepler-358 & 10864531 & 5908 & 200 & 4.504 & 0.300 & -0.03 & 0.50 & 0.954 & 0.476 & 1.718 & 0.514 & 1 & 1 \\
2086 & Kepler-60 & 6768394 & 5862 & 154 & 4.194 & 0.170 & -0.09 & 0.10 & 1.363 & 0.323 & 0.586 & 0.404 & 3 & 4 \\
2092 & Kepler-359 & 6696580 & 6248 & 250 & 4.429 & 0.300 & -0.04 & 0.50 & 1.086 & 0.503 & 1.268 & 0.449 & 1 & 1 \\
2098 & & 6105462 & 6432 & 200 & 4.249 & 0.300 & -0.45 & 0.50 & 1.298 & 0.618 & 0.702 & 0.302 & 1 & 1 \\
2111 & Kepler-360 & 8612275 & 6053 & 200 & 4.423 & 0.300 & -0.12 & 0.50 & 1.058 & 0.501 & 1.283 & 0.397 & 1 & 1 \\
2113 & & 7207061 & 5379 & 250 & 4.570 & 0.300 & -0.02 & 0.50 & 0.829 & 0.426 & 2.297 & 0.835 & 1 & 1 \\
2135 & Kepler-361 & 9904006 & 6169 & 100 & 4.254 & 0.150 & -0.04 & 0.10 & 1.343 & 0.255 & 0.680 & 0.322 & 3 & 3 \\
2147 & Kepler-362 & 10404582 & 5788 & 200 & 4.639 & 0.300 & -0.72 & 0.50 & 0.722 & 0.304 & 3.091 & 0.959 & 1 & 1 \\
2148 & Kepler-363 & 6021193 & 5593 & 100 & 4.152 & 0.150 & 0.34 & 0.10 & 1.485 & 0.231 & 0.488 & 0.246 & 3 & 4 \\
2150 & & 3229150 & 5952 & 200 & 4.496 & 0.300 & -0.05 & 0.50 & 0.962 & 0.423 & 1.672 & 0.569 & 1 & 1 \\
2153 & Kepler-364 & 10253547 & 6108 & 125 & 4.273 & 0.150 & -0.11 & 0.10 & 1.284 & 0.249 & 0.735 & 0.363 & 3 & 4 \\
2159 & & 8804455 & 5715 & 100 & 4.336 & 0.150 & 0.04 & 0.10 & 1.136 & 0.225 & 0.962 & 0.465 & 3 & 3 \\
2160 & & 5546761 & 5785 & 200 & 4.587 & 0.300 & -0.32 & 0.50 & 0.803 & 0.288 & 2.470 & 0.845 & 1 & 1 \\
2163 & Kepler-365 & 11358389 & 6012 & 200 & 4.434 & 0.300 & -0.05 & 0.50 & 1.048 & 0.487 & 1.329 & 0.419 & 1 & 1 \\
2167 & & 6041734 & 6244 & 250 & 4.405 & 0.300 & -0.37 & 0.50 & 1.052 & 0.603 & 1.242 & 0.479 & 1 & 1 \\
2168 & Kepler-366 & 11308499 & 6209 & 200 & 4.452 & 0.300 & -0.08 & 0.50 & 1.048 & 0.470 & 1.385 & 0.389 & 1 & 1 \\
2169 & & 9006186 & 5399 & 100 & 4.476 & 0.150 & 0.18 & 0.10 & 0.933 & 0.125 & 1.642 & 0.428 & 3 & 3 \\
2173 & Kepler-367 & 11774991 & 4710 & 100 & 4.631 & 0.150 & 0.08 & 0.10 & 0.695 & 0.037 & 3.158 & 0.393 & 3 & 3 \\
2174 & & 8261920 & 4365 & 200 & 4.690 & 0.300 & -0.15 & 0.50 & 0.592 & 0.066 & 4.248 & 0.982 & 1 & 1 \\
2175 & Kepler-368 & 9022166 & 5502 & 206 & 3.903 & 0.350 & 0.08 & 0.10 & 2.019 & 0.559 & 0.199 & 0.364 & 3 & 3 \\
2179 & Kepler-369 & 10670119 & 3591 & 100 & 4.785 & 0.100 & -0.10 & 0.10 & 0.471 & 0.014 & 6.645 & 0.318 & 1 & 1 \\
2183 & Kepler-370 & 5706595 & 5852 & 200 & 4.531 & 0.300 & -0.12 & 0.50 & 0.900 & 0.416 & 1.938 & 0.607 & 1 & 1 \\
2188 & & 10518424 & 6107 & 200 & 4.491 & 0.300 & -0.33 & 0.50 & 0.946 & 0.569 & 1.679 & 0.524 & 1 & 1 \\
2194 & Kepler-371 & 3548044 & 5666 & 146 & 4.390 & 0.150 & -0.36 & 0.10 & 0.992 & 0.249 & 1.254 & 0.649 & 3 & 3 \\
2195 & Kepler-372 & 11401767 & 6509 & 200 & 4.405 & 0.300 & -0.14 & 0.50 & 1.137 & 0.488 & 1.150 & 0.373 & 1 & 1 \\
2218 & Kepler-373 & 12058204 & 5787 & 200 & 4.562 & 0.300 & -0.27 & 0.50 & 0.845 & 0.418 & 2.216 & 0.718 & 1 & 1 \\
2220 & Kepler-374 & 6871071 & 5977 & 200 & 4.479 & 0.300 & -0.44 & 0.50 & 0.911 & 0.474 & 1.699 & 0.637 & 1 & 1 \\
2224 & & 8892157 & 5826 & 200 & 4.534 & 0.300 & -0.12 & 0.50 & 0.896 & 0.413 & 1.959 & 0.565 & 1 & 1 \\
2236 & Kepler-375 & 10723367 & 5826 & 200 & 4.567 & 0.300 & -0.20 & 0.50 & 0.837 & 0.291 & 2.265 & 0.807 & 1 & 1 \\
2248 & & 11030475 & 5164 & 100 & 4.556 & 0.150 & -0.04 & 0.10 & 0.798 & 0.062 & 2.324 & 0.394 & 3 & 3 \\
2261 & & 3734418 & 5141 & 100 & 4.566 & 0.150 & -0.06 & 0.10 & 0.783 & 0.054 & 2.426 & 0.398 & 3 & 4 \\
2278 & Kepler-376 & 3342794 & 5900 & 100 & 4.303 & 0.150 & -0.16 & 0.10 & 1.175 & 0.234 & 0.862 & 0.447 & 3 & 4 \\
2279 & Kepler-377 & 3661886 & 5949 & 128 & 4.303 & 0.150 & -0.01 & 0.10 & 1.224 & 0.229 & 0.832 & 0.391 & 3 & 4 \\
2287 & Kepler-378 & 9718066 & 4661 & 100 & 4.647 & 0.150 & 0.03 & 0.10 & 0.671 & 0.035 & 3.402 & 0.397 & 3 & 3 \\
2289 & Kepler-379 & 3867615 & 6054 & 100 & 4.273 & 0.150 & 0.05 & 0.10 & 1.306 & 0.237 & 0.729 & 0.335 & 3 & 0 \\
2298 & & 9334893 & 4734 & 200 & 4.771 & 0.300 & -1.42 & 0.50 & 0.499 & 0.039 & 6.068 & 1.001 & 1 & 1 \\
2311 & & 4247991 & 5579 & 100 & 4.442 & 0.150 & 0.10 & 0.10 & 0.987 & 0.158 & 1.428 & 0.452 & 3 & 0 \\
2333 & Kepler-380 & 11121752 & 6045 & 147 & 4.293 & 0.150 & -0.16 & 0.10 & 1.224 & 0.242 & 0.811 & 0.406 & 3 & 4 \\
2339 & & 7033233 & 4666 & 100 & 4.643 & 0.150 & 0.06 & 0.10 & 0.677 & 0.035 & 3.345 & 0.390 & 3 & 3 \\
2352 & & 8013439 & 6152 & 100 & 4.120 & 0.180 & -0.18 & 0.10 & 1.568 & 0.350 & 0.431 & 0.321 & 3 & 3 \\
2357 & & 7449554 & 5995 & 200 & 4.526 & 0.300 & -0.26 & 0.50 & 0.902 & 0.416 & 1.912 & 0.580 & 1 & 1 \\
2362 & & 8495415 & 5083 & 250 & 4.541 & 0.300 & 0.00 & 0.50 & 0.799 & 0.451 & 2.238 & 1.044 & 1 & 1 \\
2369 & & 5602588 & 6072 & 200 & 4.480 & 0.300 & -0.11 & 0.50 & 0.996 & 0.487 & 1.559 & 0.482 & 1 & 1 \\
2374 & Kepler-382 & 9364290 & 5600 & 200 & 4.401 & 0.300 & -0.31 & 0.50 & 0.945 & 0.452 & 1.366 & 0.696 & 1 & 1 \\
2413 & Kepler-383 & 3234598 & 4710 & 200 & 4.624 & 0.300 & -0.16 & 0.50 & 0.672 & 0.265 & 3.214 & 1.173 & 1 & 1 \\
2414 & Kepler-384 & 8611832 & 5577 & 145 & 4.475 & 0.150 & -0.39 & 0.10 & 0.882 & 0.251 & 1.720 & 0.714 & 3 & 4 \\
2422 & & 11360805 & 5497 & 200 & 4.413 & 0.300 & 0.13 & 0.50 & 1.007 & 0.408 & 1.320 & 0.599 & 1 & 1 \\
2433 & Kepler-385 & 11968463 & 6326 & 250 & 4.412 & 0.300 & -0.03 & 0.50 & 1.126 & 0.564 & 1.178 & 0.359 & 1 & 1 \\
2442 & Kepler-386 & 11080405 & 5178 & 200 & 4.558 & 0.300 & -0.23 & 0.50 & 0.767 & 0.429 & 2.424 & 1.046 & 1 & 1 \\
2443 & Kepler-387 & 9209624 & 5774 & 154 & 4.353 & 0.150 & -0.37 & 0.10 & 1.046 & 0.240 & 1.097 & 0.593 & 3 & 4 \\
2466 & Kepler-388 & 8544992 & 4498 & 200 & 4.690 & 0.300 & -0.33 & 0.50 & 0.586 & 0.069 & 4.305 & 0.923 & 1 & 1 \\
2473 & Kepler-389 & 8753896 & 5376 & 250 & 4.570 & 0.300 & -0.19 & 0.50 & 0.792 & 0.402 & 2.405 & 0.948 & 1 & 1 \\
2498 & Kepler-390 & 5959719 & 5166 & 100 & 4.569 & 0.150 & -0.12 & 0.10 & 0.776 & 0.053 & 2.474 & 0.405 & 3 & 3 \\
2521 & & 7183745 & 5284 & 250 & 4.618 & 0.300 & -0.12 & 0.50 & 0.751 & 0.338 & 2.842 & 1.014 & 1 & 1 \\
2529 & & 8463346 & 4298 & 200 & 4.783 & 0.300 & -0.95 & 0.50 & 0.477 & 0.044 & 6.536 & 1.098 & 1 & 1 \\
2533 & & 11074835 & 4929 & 100 & 3.354 & 0.210 & -0.08 & 0.10 & 3.966 & 0.895 & 0.029 & 0.024 & 3 & 3 \\
2534 & & 1996180 & 6120 & 100 & 4.262 & 0.150 & -0.05 & 0.10 & 1.318 & 0.260 & 0.707 & 0.355 & 3 & 4 \\
2541 & Kepler-391 & 12306058 & 4940 & 100 & 3.455 & 0.240 & -0.00 & 0.10 & 3.569 & 0.853 & 0.042 & 0.030 & 3 & 0 \\
2554 & & 10471621 & 4402 & 200 & 4.781 & 0.300 & -1.11 & 0.50 & 0.480 & 0.040 & 6.459 & 1.055 & 1 & 1 \\
2585 & Kepler-392 & 7673841 & 5938 & 226 & 4.323 & 0.150 & -0.29 & 0.10 & 1.129 & 0.231 & 0.952 & 0.476 & 3 & 3 \\
2586 & & 9827149 & 5843 & 250 & 4.469 & 0.300 & 0.26 & 0.50 & 1.026 & 0.425 & 1.470 & 0.454 & 1 & 1 \\
2595 & Kepler-393 & 8883329 & 6189 & 100 & 4.233 & 0.150 & -0.04 & 0.10 & 1.382 & 0.263 & 0.631 & 0.309 & 3 & 3 \\
2597 & & 12120307 & 6402 & 200 & 4.408 & 0.300 & -0.13 & 0.50 & 1.132 & 0.580 & 1.161 & 0.396 & 1 & 1 \\
2612 & & 9602613 & 5467 & 200 & 4.433 & 0.300 & -0.12 & 0.50 & 0.939 & 0.472 & 1.482 & 0.725 & 1 & 1 \\
2639 & & 11391755 & 6129 & 200 & 4.354 & 0.300 & -0.06 & 0.50 & 1.172 & 0.523 & 0.991 & 0.327 & 1 & 1 \\
2650 & Kepler-395 & 8890150 & 4262 & 100 & 4.729 & 0.150 & -0.16 & 0.10 & 0.556 & 0.022 & 4.948 & 0.385 & 3 & 3 \\
2671 & & 2437505 & 5750 & -- & 4.5 & -- & 0.0 & -- & 1.0 & -- & -- & -- & -1 & 1 \\
2672 & Kepler-396 & 11253827 & 5579 & 100 & 4.444 & 0.150 & 0.10 & 0.10 & 0.986 & 0.157 & 1.441 & 0.448 & 3 & 3 \\
2674 & & 8022489 & 5700 & 182 & 3.985 & 0.240 & 0.03 & 0.10 & 1.826 & 0.600 & 0.266 & 0.309 & 3 & 4 \\
2681 & Kepler-397 & 6878240 & 5307 & 100 & 4.572 & 0.150 & -0.29 & 0.10 & 0.767 & 0.066 & 2.514 & 0.468 & 3 & 3 \\
2693 & Kepler-398 & 5185897 & 4493 & 100 & 4.689 & 0.150 & -0.07 & 0.10 & 0.613 & 0.028 & 4.093 & 0.397 & 3 & 4 \\
2696 & & 11071200 & 7036 & 200 & 4.165 & 0.300 & -0.14 & 0.50 & 1.657 & 0.704 & 0.453 & 0.153 & 1 & 1 \\
2707 & Kepler-399 & 5480640 & 5502 & 200 & 4.620 & 0.300 & -0.83 & 0.50 & 0.680 & 0.363 & 3.145 & 1.225 & 1 & 1 \\
2711 & Kepler-400 & 5272233 & 5886 & 100 & 4.350 & 0.150 & 0.01 & 0.10 & 1.145 & 0.208 & 0.984 & 0.416 & 3 & 3 \\
2714 & Kepler-401 & 12206313 & 6117 & 100 & 4.254 & 0.150 & -0.04 & 0.10 & 1.333 & 0.244 & 0.684 & 0.332 & 3 & 3 \\
2722 & Kepler-402 & 7673192 & 6090 & 120 & 4.278 & 0.150 & -0.14 & 0.10 & 1.264 & 0.244 & 0.763 & 0.379 & 3 & 4 \\
2732 & Kepler-403 & 9886361 & 6090 & 100 & 4.266 & 0.150 & 0.07 & 0.10 & 1.329 & 0.236 & 0.705 & 0.316 & 3 & 4 \\
2768 & Kepler-404 & 9008737 & 5654 & 200 & 4.543 & 0.300 & -0.01 & 0.50 & 0.884 & 0.331 & 2.027 & 0.697 & 1 & 1 \\
2942 & & 4385148 & 5743 & 250 & 4.562 & 0.300 & -0.19 & 0.50 & 0.845 & 0.349 & 2.215 & 0.789 & 1 & 1 \\
3057 & Kepler-405 & 3234843 & 5818 & 250 & 4.536 & 0.300 & -0.13 & 0.50 & 0.893 & 0.425 & 1.973 & 0.639 & 1 & 1 \\
\enddata
\tablecomments{Flag: -1 - solar parameters assumed ; 0 - original KIC ; 1 - Revised KIC ; 2 - SPC ; 3 - Specmatch ; 4 - SME ; 5 - Asteroseismology \\
blend flag: 0 - nearby star detected that may produce blend, 1 - no measurement, 2 - has speckle, 3 - has spectral matching, 4 - has both}
\label{spars}
\end{deluxetable}

\end{landscape}

\begin{landscape}
\input{multifit.tex}
\end{landscape}

\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecaption{Close Neighbours Discovered with High-resolution Imaging}
\tablewidth{0pt}
\tablehead{
\colhead{KOI}   & \colhead{Companion Offset (arcsec)} & \colhead{Transit Position $\sigma$ (arcsec)} & \colhead{Companion Offset from Transit Position in $\sigma$} & \colhead{Disposition}
}
\startdata
112.01 & 0.1        & 0.1840 & 1.0 & fail  \\
112.02 & 0.1        & 0.2900 & 0.4  & fail \\
270.01    & 0.05       & saturated           & $<$3 & fail \\
270.02    & 0.05       & saturated           & $<$3 & fail \\
285.01    & 1.44       & saturated           & $<$3 & fail \\
285.02    & 1.44       & saturated           & $<$3 & fail \\
279.01    & 0.922      & saturated           & $<$3 & fail \\
279.02    & 0.922      & saturated           & $<$3 & fail \\
307.01 & 0.080      & 0.2745 & 1.1, 1.1 & fail  \\
307.02 & 0.080      & 0.2333 & 0.6, 1.3 & fail  \\
102.01 & 2.76, 5.45 & 0.7886    & 6.0 & pass  \\
102.02 & 2.76, 5.45 & 0.7886    & 6.0 & pass  \\
123.01 & 2.03, 5.27 & 0.1950 & 11.3 & pass \\
123.02 & 2.03, 5.27 & 0.2290 & 9.2 & pass \\
124.01 & 2.4        & 0.1945 & 12.7 & pass \\
124.02 & 2.4        & 0.2187 & 11.8 & pass \\
153.01 & 5.14       & 0.1104 & 53.7 & pass \\
153.02 & 5.14       & 0.1186 & 61.8 & pass \\
251.01 & 3.45, 4.76 & 0.1026 & 44.5 & pass \\
251.02 & 3.45, 4.76 & 0.6723 & 9.6 & pass \\
283.01    & 5.96       & saturated           & $>$3 & pass \\
283.02    & 5.96       & saturated           & $>$3 & pass \\
555.01 & 4.01       & 0.3456 & 25 & pass \\
555.02 & 4.01       & 0.1852 & 12.5 & pass \\
298.02 &   0.825         &  0.9002  & 1.4 & fail  \\
\enddata
\tablecomments{KOIs with otherwise clean centroids that have close companions revealed by high-resolution imaging.
For non-saturated targets, the companion offset in $\sigma$ is companion's offset divided by the uncertainty in the centroid measurement for that KOI.
When the companion is within $3 \sigma$ of the measured transit location we do not validate the target.  Two distances in $\sigma$
are given for KOI 307 because there is a 180 degree ambiguity in the position angle of the companion.}
\label{imaging}
\end{deluxetable}

\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablecaption{TTV Measurements}
\tablewidth{0pt}
\tablehead{
\colhead{$n$}  & \colhead{$t_n$} & \colhead{$TTV_n$}  & \colhead{$TTV_{n\sigma}$} \\
\colhead{}     & \colhead{}      & \colhead{days}     & \colhead{days} 
}
\startdata
KOI-89.01 & & & \\
1 & 83.56887677 & -0.00469193 & 0.00463798 \\  
2 & 168.25615788 & 0.00778280 & 0.00516824 \\  
3 & 252.94343900 & -0.00271064 & 0.00555464 \\  
4 & 337.63072011 & -0.00016954 & 0.00476691 \\  
5 & 422.31800122 & 0.00327206 & 0.00417621 \\  
6 & 507.00528233 & -0.00463520 & 0.00479403 \\  
7 & 591.69256345 & 0.01299045 & 0.00805245 \\  
8 & 676.37984456 & 0.00975161 & 0.00425755 \\  
9 & 761.06712567 & 0.02165216 & 0.00395487 \\  
10 & 845.75440678 & -0.04881705 & 0.01201981 \\  
11 & 930.44168789 & 0.00158643 & 0.00540031 \\  
12 & 1015.12896901 & 0.00220596 & 0.00437501 \\  
13 & 1099.81625012 & 0.00631963 & 0.00419635 \\  
KOI-89.02 & & & \\
1 & 222.88301163 & -0.02540113 & 0.00275003 \\  
2 & 430.46918841 & 0.02681994 & 0.00248308 \\  
3 & 638.05536519 & 0.00738233 & 0.00321930 \\  
4 & 845.64154197 & 0.01459505 & 0.00787256 \\  
5 & 1053.22771875 & -0.02928310 & 0.00312264 \\  
KOI-94.01 & & & \\
1 & 65.74076388 & 0.00225177 & 0.00036658 \\  
2 & 88.08374268 & -0.00049457 & 0.00028418 \\  
11 & 289.17055180 & -0.00025281 & 0.00049360 \\  
12 & 311.51353060 & 0.00114436 & 0.00270664 \\  
13 & 333.85650939 & 0.00046567 & 0.00432967 \\  
14 & 356.19948818 & 0.00106531 & 0.00057328 \\  
15 & 378.54246697 & 0.00003749 & 0.00055978 \\  
16 & 400.88544576 & -0.00020364 & 0.00056129 \\  
17 & 423.22842456 & 0.00156312 & 0.00027064 \\  
18 & 445.57140335 & -0.00175704 & 0.00029028 \\  
19 & 467.91438214 & 0.00051162 & 0.00059437 \\  
28 & 669.00119127 & 0.00237404 & 0.00036207 \\  
29 & 691.34417006 & -0.00064501 & 0.00285220 \\  
30 & 713.68714885 & 0.00142408 & 0.00038260 \\  
32 & 758.37310644 & -0.00142232 & 0.00126874 \\  
33 & 780.71608523 & 0.00043150 & 0.00025590 \\  
34 & 803.05906402 & -0.00101907 & 0.00030884 \\  
35 & 825.40204281 & 0.00169851 & 0.00036495 \\  
45 & 1048.83183073 & -0.00113621 & 0.00041459 \\  
... & & & \\
\enddata
\tablecomments{Table 5 is published in its entirety in the electronic edition of the {\it Astrophysical Journal Letters}.  A portion is shown here for guidance regarding its form and content.}
\label{ttvcat}
\end{deluxetable}

==> multifit.tex <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Transit Model Parameters}
\tablewidth{0pt}
\tablehead{
\colhead{KOI}  & \colhead{Kepler ID} & \colhead{$P$}  & \colhead{\rpl}    & \colhead{$S$} & \colhead{$b$} & \colhead{\rprs} & \colhead{$\rho_{c}$} & \colhead{T$_{dep}$} & \colhead{T$_{dur}$} & \colhead{$T_0$}        & \colhead{S/N} & \colhead{fp} & \colhead{DynTest} \\
\colhead{}     & \colhead{}          & \colhead{days} & \colhead{\rearth} & \colhead{$S_{\earth}$}     &  \colhead{}  & \colhead{}        & \colhead{\gcmc}          & \colhead{ppm}       & \colhead{hours}     & \colhead{BJD-2454900}    & \colhead{}    & \colhead{} & \colhead{} 
}
\startdata
41.01 & Kepler-100 c & 12.815842$^{}$ & 2.25 & 189.1 & 0.38 & 0.01384 & 0.3520 & 221.8 & 6.344 & 55.94755 & 123.4 & 5 & 1 \\
  &   & 0.000029 & 0.11 & 18.6 & +0.01-0.38 & 0.00059 & 0.0678 & 2.5 & 0.042 & 0.00135& & & \\
41.02 & Kepler-100 b & 6.887067$^{}$ & 1.47 & 429.3 & 0.87 & 0.00901 & 0.1008 & 72.6 & 4.352 & 66.17732 & 48.2 & 5 & 1 \\
  &   & 0.000036 & 0.12 & 42.3 & +0.00-0.60 & 0.00073 & 0.2565 & 2.3 & 0.080 & 0.00305& & & \\
41.03 & Kepler-100 d & 35.333072$^{}$ & 1.55 & 49.0 & 0.59 & 0.00952 & 0.8392 & 100.8 & 5.826 & 86.98063 & 33.8 & 5 & 1 \\
  &   & 0.000319 & 0.06 & 4.8 & +0.34-0.36 & 0.00027 & 0.6508 & 4.1 & 0.151 & 0.00562& & & \\
46.01 & Kepler-101 b & 3.487691$^{}$ & 5.87 & 1037.8 & 0.02 & 0.03226 & 0.5797 & 1263.5 & 3.834 & 103.93126 & 360.2 & 7 & 1 \\
  &   & 0.000002 & 1.46 & 625.0 & +0.23-0.02 & 0.00018 & 0.0492 & 5.1 & 0.013 & 0.00031& & & \\
46.02 & Kepler-101 c & 6.029809$^{}$ & 1.33 & 517.1 & 0.66 & 0.00734 & 0.3429 & 57.8 & 4.030 & 65.48205 & 11.3 & 6 & 1 \\
  &   & 0.000115 & 0.34 & 311.4 & +0.05-0.49 & 0.00047 & 0.3619 & 6.7 & 0.339 & 0.01146& & & \\
70.01 & Kepler-20 c & 10.854087$^{}$ & 3.14 & 90.2 & 0.28 & 0.02919 & 1.6704 & 1024.7 & 3.758 & 71.60760 & 262.3 & 7 & 1 \\
  &   & 0.000006 & 0.31 & 22.4 & +0.02-0.25 & 0.00053 & 0.1499 & 3.9 & 0.012 & 0.00033& & & \\
70.02 & Kepler-20 b & 3.696117$^{}$ & 1.92 & 377.1 & 0.19 & 0.01783 & 2.0809 & 385.5 & 2.469 & 67.50058 & 156.2 & 7 & 1 \\
  &   & 0.000003 & 0.19 & 93.5 & +0.19-0.19 & 0.00027 & 0.2571 & 3.0 & 0.015 & 0.00049& & & \\
70.03 & Kepler-20 d & 77.611680$^{}$ & 2.73 & 6.5 & 0.09 & 0.02540 & 1.8567 & 790.7 & 7.217 & 97.72516 & 130.0 & 2 & 1 \\
  &   & 0.000174 & 0.27 & 1.6 & +0.28-0.09 & 0.00033 & 0.2149 & 7.8 & 0.044 & 0.00135& & & \\
70.04 & Kepler-20 e & 6.098530$^{}$ & 0.88 & 192.4 & 0.49 & 0.00819 & 1.6113 & 76.9 & 2.792 & 68.93139 & 29.7 & 2 & 1 \\
  &   & 0.000033 & 0.09 & 47.7 & +0.01-0.46 & 0.00027 & 0.5057 & 3.4 & 0.087 & 0.00320& & & \\
70.05 & Kepler-20 f & 19.577632$^{}$ & 0.93 & 40.7 & 0.19 & 0.00862 & 3.0720 & 90.2 & 3.742 & 68.20249 & 24.5 & 7 & 1 \\
  &   & 0.000212 & 0.10 & 10.1 & +0.27-0.19 & 0.00035 & 0.9163 & 5.2 & 0.163 & 0.00652& & & \\
72.01 & Kepler-10 b & 0.837497$^{}$ & 1.45 & 3462.1 & 0.15 & 0.01258 & 1.2769 & 188.7 & 1.797 & 64.57405 & 193.4 & 2 & 1 \\
  &   & 0.0000001 & 0.03 & 246.1 & +0.20-0.11 & 0.00011 & 0.1121 & 1.3 & 0.009 & 0.00026& & & \\
72.02 & Kepler-10 c & 45.294334$^{}$ & 2.28 & 17.4 & 0.12 & 0.01979 & 1.2239 & 472.1 & 6.870 & 71.67697 & 162.1 & 2 & 1 \\
  &   & 0.000080 & 0.05 & 1.2 & +0.21-0.12 & 0.00020 & 0.1547 & 3.9 & 0.037 & 0.00098& & & \\
82.01 & Kepler-102 e & 16.145671$^{}$ & 2.22 & 19.4 & 0.50 & 0.02843 & 2.0513 & 949.9 & 3.635 & 67.75401 & 294.0 & 5 & 1 \\
  &   & 0.000010 & 0.12 & 2.9 & +0.01-0.46 & 0.00087 & 0.5451 & 3.7 & 0.024 & 0.00035& & & \\
82.02 & Kepler-102 d & 10.311742$^{}$ & 1.29 & 35.2 & 0.76 & 0.01649 & 0.7976 & 268.1 & 3.205 & 67.07925 & 110.6 & 5 & 1 \\
  &   & 0.000015 & 0.09 & 5.3 & +0.01-0.55 & 0.00096 & 0.7761 & 3.3 & 0.025 & 0.00091& & & \\
82.03 & Kepler-102 f & 27.453659$^{}$ & 0.83 & 9.5 & 0.29 & 0.01061 & 4.3098 & 140.5 & 3.651 & 78.02619 & 35.3 & 5 & 1 \\
  &   & 0.000151 & 0.05 & 1.5 & +0.15-0.29 & 0.00033 & 0.9839 & 4.9 & 0.096 & 0.00319& & & \\
82.04 & Kepler-102 c & 7.071440$^{}$ & 0.56 & 59.3 & 0.11 & 0.00721 & 2.6442 & 66.3 & 2.832 & 72.98384 & 30.9 & 5 & 1 \\
  &   & 0.000042 & 0.03 & 8.9 & +0.35-0.11 & 0.00028 & 0.5952 & 2.9 & 0.107 & 0.00345& & & \\
82.05 & Kepler-102 b & 5.286989$^{}$ & 0.45 & 84.9 & 0.24 & 0.00573 & 2.6550 & 41.2 & 2.501 & 68.84930 & 20.6 & 5 & 1 \\
  &   & 0.000036 & 0.03 & 12.8 & +0.24-0.24 & 0.00028 & 0.8471 & 2.7 & 0.126 & 0.00381& & & \\
85.01 & Kepler-65 c & 5.859932$^{}$ & 2.57 & 552.1 & 0.10 & 0.01655 & 0.7965 & 323.2 & 4.011 & 65.03928 & 238.9 & 2 & 1 \\
  &   & 0.000004 & 0.05 & 36.5 & +0.20-0.10 & 0.00011 & 0.0655 & 1.6 & 0.015 & 0.00043& & & \\
85.02 & Kepler-65 b & 2.154915$^{}$ & 1.53 & 2145.6 & 0.73 & 0.00984 & 0.2058 & 99.3 & 3.173 & 66.49786 & 116.7 & 2 & 1 \\
  &   & 0.000003 & 0.06 & 141.9 & +0.03-0.52 & 0.00032 & 0.1648 & 1.1 & 0.025 & 0.00079& & & \\
85.03 & Kepler-65 d & 8.131218$^{}$ & 1.50 & 355.4 & 0.02 & 0.00962 & 0.9507 & 109.3 & 4.205 & 70.99072 & 82.6 & 2 & 1 \\
  &   & 0.000021 & 0.03 & 23.5 & +0.38-0.02 & 0.00014 & 0.1346 & 1.8 & 0.044 & 0.00157& & & \\
89.01 & & 84.687433$^{tt}$ & 3.32 & 32.8 & 0.05 & 0.01714 & 0.7027 & 345.9 & 10.213 & 83.56952 & 93.8 & 2 & 1 \\
  &   & 0.000305 & 0.67 & 20.5 & +0.33-0.05 & 0.00024 & 0.0969 & 4.9 & 0.072 & 0.00217& & & \\
89.02 & & 207.585413$^{tt}$ & 3.86 & 10.0 & 0.13 & 0.01993 & 6.3154 & 466.7 & 6.598 & 222.88387 & 68.1 & 2 & 1 \\
  &   & 0.000967 & 0.78 & 6.2 & +0.28-0.13 & 0.00034 & 1.1021 & 9.4 & 0.097 & 0.00221& & & \\
94.01 & Kepler-89 d & 22.342995$^{tt}$ & 11.03 & 102.4 & 0.06 & 0.06802 & 0.7729 & 5504.7 & 6.662 & 65.74009 & 562.4 & 7 & 2 \\
  &   & 0.000006 & 1.03 & 24.8 & +0.06-0.06 & 0.00009 & 0.0103 & 6.3 & 0.007 & 0.00016& & & \\
94.02 & Kepler-89 c & 10.423686$^{tt}$ & 4.18 & 283.3 & 0.35 & 0.02579 & 0.5543 & 772.7 & 5.223 & 71.00757 & 93.4 & 7 & 1 \\
  &   & 0.000013 & 0.39 & 68.4 & +0.10-0.29 & 0.00027 & 0.0986 & 5.1 & 0.028 & 0.00072& & & \\
94.03 & Kepler-89 e & 54.320113$^{tt}$ & 6.49 & 31.3 & 0.04 & 0.03998 & 0.8432 & 1903.8 & 8.482 & 94.23978 & 225.8 & 7 & 1 \\
  &   & 0.000066 & 0.61 & 7.5 & +0.23-0.04 & 0.00023 & 0.0743 & 8.7 & 0.028 & 0.00069& & & \\
94.04 & Kepler-89 b & 3.743213$^{tt}$ & 1.87 & 1111.2 & 0.80 & 0.01151 & 0.1512 & 129.0 & 3.711 & 64.62167 & 37.4 & 7 & 1 \\
  &   & 0.000019 & 0.20 & 268.3 & +0.11-0.57 & 0.00064 & 0.2500 & 3.8 & 0.065 & 0.00261& & & \\
102.01 & & 1.735138$^{}$ & 3.73 & 1620.6 & 0.52 & 0.02848 & 0.8948 & 907.4 & 2.280 & 68.05958 & 525.3 & 7 & 1 \\
  &   & 0.0000002 & 0.68 & 710.5 & +0.08-0.26 & 0.00046 & 0.2484 & 3.0 & 0.018 & 0.00016& & & \\
102.02 & & 4.068458$^{}$ & 1.10 & 524.0 & 0.52 & 0.00841 & 1.0491 & 78.9 & 2.775 & 65.27843 & 32.5 & 2 & 1 \\
  &   & 0.000023 & 0.20 & 229.7 & +0.10-0.42 & 0.00026 & 0.4047 & 3.4 & 0.087 & 0.00357& & & \\
108.01 & Kepler-103 b & 15.965356$^{tt}$ & 3.15 & 131.5 & 0.11 & 0.02009 & 1.5216 & 476.7 & 4.520 & 75.17639 & 123.3 & 7 & 1 \\
  &   & 0.000022 & 0.09 & 15.1 & +0.18-0.11 & 0.00016 & 0.1182 & 4.5 & 0.029 & 0.00080& & & \\
108.02 & Kepler-103 c & 179.612812$^{tt}$ & 5.37 & 5.2 & 0.68 & 0.03424 & 0.2841 & 1239.1 & 13.568 & 228.32568 & 179.0 & 7 & 1 \\
  &   & 0.000563 & 0.20 & 0.6 & +0.04-0.46 & 0.00085 & 0.1803 & 8.9 & 0.148 & 0.00155& & & \\
111.01 & Kepler-104 b & 11.427548$^{}$ & 3.10 & 196.1 & 0.45 & 0.02103 & 0.7805 & 504.7 & 4.565 & 70.61305 & 127.1 & 7 & 1 \\
  &   & 0.000015 & 0.53 & 75.3 & +0.02-0.41 & 0.00087 & 0.1571 & 4.2 & 0.030 & 0.00077& & & \\
111.02 & Kepler-104 c & 23.668205$^{}$ & 3.13 & 74.0 & 0.77 & 0.02128 & 0.3026 & 458.5 & 5.872 & 65.71597 & 90.9 & 7 & 1 \\
  &   & 0.000056 & 0.55 & 28.5 & +0.04-0.53 & 0.00128 & 0.3681 & 5.2 & 0.065 & 0.00134& & & \\
111.03 & Kepler-104 d & 51.755394$^{}$ & 3.58 & 26.2 & 0.76 & 0.02429 & 0.3425 & 599.5 & 7.465 & 204.08611 & 96.5 & 7 & 1 \\
  &   & 0.000160 & 0.61 & 10.1 & +0.01-0.52 & 0.00098 & 0.3478 & 7.1 & 0.097 & 0.00164& & & \\
111.04 & & 103.624982$^{}$ & 2.07 & 10.4 & 0.01 & 0.01405 & 0.9448 & 235.4 & 9.758 & 363.10233 & 3.0 & -1 & 1 \\
  &   & 0.003918 & 0.36 & 4.0 & +0.45-0.01 & 0.00065 & 0.2528 & 18.1 & 0.738 & 0.01889& & & \\
112.01 & & 51.079254$^{}$ & 2.95 & 16.8 & 0.16 & 0.02485 & 1.7279 & 735.1 & 6.370 & 118.17996 & 132.3 & 3 & 1 \\
  &   & 0.000107 & 0.56 & 7.5 & +0.18-0.16 & 0.00024 & 0.2163 & 7.0 & 0.040 & 0.00110& & & \\
112.02 & & 3.709196$^{}$ & 1.26 & 554.5 & 0.11 & 0.01062 & 1.8283 & 133.7 & 2.593 & 66.98321 & 56.0 & 3 & 1 \\
  &   & 0.000010 & 0.24 & 248.9 & +0.33-0.11 & 0.00024 & 0.3468 & 3.4 & 0.047 & 0.00169& & & \\
115.01 & Kepler-105 b & 5.412200$^{}$ & 2.85 & 398.0 & 0.20 & 0.02247 & 2.0736 & 589.0 & 2.811 & 66.14249 & 206.5 & 7 & 1 \\
  &   & 0.000004 & 0.60 & 196.7 & +0.14-0.20 & 0.00020 & 0.2610 & 3.9 & 0.016 & 0.00042& & & \\
115.02 & Kepler-105 c & 7.125939$^{}$ & 1.61 & 276.4 & 0.23 & 0.01272 & 2.6317 & 188.4 & 2.802 & 72.00421 & 61.9 & 7 & 1 \\
  &   & 0.000017 & 0.34 & 136.7 & +0.17-0.23 & 0.00024 & 0.4493 & 4.2 & 0.044 & 0.00141& & & \\
115.03 & & 3.435859$^{}$ & 0.51 & 740.0 & 0.45 & 0.00403 & 0.7184 & 18.8 & 3.095 & 65.66181 & 9.0 & 2 & 1 \\
  &   & 0.000107 & 0.12 & 365.8 & +0.01-0.45 & 0.00038 & 0.7373 & 3.3 & 0.479 & 0.01487& & & \\
116.01 & & 13.570791$^{}$ & 2.39 & 91.5 & 0.47 & 0.02120 & 2.5509 & 509.3 & 3.218 & 69.27824 & 91.8 & 2 & 1 \\
  &   & 0.000028 & 0.71 & 60.7 & +0.02-0.45 & 0.00161 & 0.7144 & 7.3 & 0.049 & 0.00121& & & \\
116.02 & Kepler-106 e & 43.844464$^{}$ & 2.62 & 19.1 & 0.50 & 0.02325 & 1.0427 & 609.0 & 6.312 & 84.93401 & 87.6 & 7 & 1 \\
  &   & 0.000140 & 0.77 & 12.7 & +0.01-0.44 & 0.00140 & 0.2925 & 8.9 & 0.073 & 0.00199& & & \\
116.03 & Kepler-106 c & 6.164903$^{}$ & 0.83 & 258.9 & 0.43 & 0.00738 & 1.3307 & 63.1 & 3.096 & 68.63578 & 15.8 & 7 & 1 \\
  &   & 0.000090 & 0.24 & 171.6 & +0.05-0.40 & 0.00039 & 0.6102 & 5.7 & 0.283 & 0.00846& & & \\
116.04 & Kepler-106 d & 23.980154$^{}$ & 0.95 & 42.4 & 0.31 & 0.00842 & 1.8129 & 82.1 & 4.614 & 80.53119 & 10.3 & 4 & 1 \\
  &   & 0.000387 & 0.28 & 28.1 & +0.13-0.31 & 0.00048 & 0.5554 & 7.8 & 0.250 & 0.00800& & & \\
117.01 & Kepler-107 e & 14.749049$^{}$ & 3.45 & 138.0 & 0.90 & 0.02237 & 0.0520 & 427.4 & 6.588 & 71.77998 & 118.6 & 7 & 1 \\
  &   & 0.000034 & 0.25 & 16.3 & +0.01-0.54 & 0.00143 & 0.1851 & 4.4 & 0.131 & 0.00134& & & \\
117.02 & Kepler-107 c & 4.901425$^{}$ & 1.81 & 599.9 & 0.78 & 0.01175 & 0.1569 & 137.3 & 4.199 & 71.60742 & 57.6 & 7 & 1 \\
  &   & 0.000016 & 0.18 & 70.8 & +0.01-0.56 & 0.00108 & 0.1788 & 3.1 & 0.066 & 0.00174& & & \\
117.03 & Kepler-107 b & 3.179997$^{}$ & 1.56 & 1078.6 & 0.34 & 0.01011 & 0.5489 & 119.7 & 3.492 & 66.49904 & 60.4 & 7 & 1 \\
  &   & 0.000011 & 0.06 & 127.3 & +0.14-0.34 & 0.00024 & 0.1351 & 2.8 & 0.057 & 0.00200& & & \\
117.04 & Kepler-107 d & 7.958203$^{}$ & 1.07 & 310.6 & 0.27 & 0.00696 & 0.7873 & 57.2 & 4.276 & 70.79968 & 18.8 & 7 & 1 \\
  &   & 0.000104 & 0.06 & 36.6 & +0.20-0.27 & 0.00031 & 0.2340 & 3.8 & 0.190 & 0.00612& & & \\
119.01 & Kepler-108 b & 49.183921$^{}$ & 8.65 & 59.2 & 0.03 & 0.03614 & 0.3215 & 1582.1 & 11.277 & 74.91123 & 314.2 & 7 & 2 \\
  &   & 0.000054 & 0.48 & 10.3 & +0.26-0.03 & 0.00023 & 0.0218 & 6.9 & 0.046 & 0.00066& & & \\
119.02 & Kepler-108 c & 190.323494$^{}$ & 8.18 & 9.7 & 0.81 & 0.03419 & 0.1074 & 1118.0 & 15.700 & 245.67323 & 159.2 & 7 & 2 \\
  &   & 0.000988 & 0.51 & 1.7 & +0.03-0.09 & 0.00096 & 0.0488 & 10.1 & 0.289 & 0.00255& & & \\
123.01 & Kepler-109 b & 6.481623$^{}$ & 2.29 & 412.9 & 0.21 & 0.01586 & 1.1568 & 295.5 & 3.599 & 55.97759 & 126.9 & 7 & 1 \\
  &   & 0.000008 & 0.07 & 44.0 & +0.22-0.21 & 0.00022 & 0.1951 & 3.0 & 0.027 & 0.00079& & & \\
123.02 & Kepler-109 c & 21.222684$^{}$ & 2.52 & 85.1 & 0.00 & 0.01748 & 0.6871 & 361.0 & 6.500 & 70.57216 & 126.9 & 7 & 1 \\
  &   & 0.000047 & 0.08 & 9.1 & +0.35-0.00 & 0.00018 & 0.0713 & 3.8 & 0.036 & 0.00127& & & \\
124.01 & Kepler-110 b & 12.691112$^{}$ & 1.83 & 130.2 & 0.13 & 0.01462 & 2.0587 & 252.9 & 3.755 & 70.12296 & 65.4 & 7 & 1 \\
  &   & 0.000036 & 0.36 & 65.8 & +0.27-0.13 & 0.00024 & 0.3095 & 5.1 & 0.049 & 0.00166& & & \\
124.02 & Kepler-110 c & 31.719775$^{}$ & 2.21 & 38.0 & 0.01 & 0.01758 & 2.5129 & 366.4 & 4.823 & 75.82056 & 70.4 & 7 & 1 \\
  &   & 0.000104 & 0.44 & 19.2 & +0.39-0.01 & 0.00028 & 0.3991 & 7.0 & 0.053 & 0.00177& & & \\
137.01 & Kepler-18 c & 7.641587$^{tt}$ & 4.73 & 139.6 & 0.04 & 0.04294 & 1.8667 & 2259.2 & 3.396 & 68.40598 & 233.6 & 7 & 1 \\
  &   & 0.000003 & 0.51 & 37.8 & +0.20-0.04 & 0.00021 & 0.1259 & 6.6 & 0.009 & 0.00022& & & \\
137.02 & Kepler-18 d & 14.858911$^{tt}$ & 5.67 & 56.8 & 0.18 & 0.05156 & 3.3764 & 3232.5 & 3.456 & 61.15315 & 448.0 & 7 & 1 \\
  &   & 0.000006 & 0.61 & 15.4 & +0.07-0.18 & 0.00025 & 0.1874 & 9.4 & 0.014 & 0.00022& & & \\
137.03 & Kepler-18 b & 3.504743$^{tt}$ & 1.76 & 395.0 & 0.05 & 0.01596 & 3.7250 & 310.1 & 2.026 & 66.50656 & 63.6 & 7 & 1 \\
  &   & 0.000005 & 0.19 & 106.7 & +0.35-0.05 & 0.00033 & 0.6190 & 5.8 & 0.027 & 0.00087& & & \\
139.01 & Kepler-111 c & 224.784608$^{tt}$ & 7.30 & 2.6 & 0.72 & 0.05779 & 0.6401 & 3465.0 & 11.194 & 75.09604 & 266.8 & 7 & 1 \\
  &   & 0.000411 & 0.91 & 0.8 & +0.02-0.04 & 0.00056 & 0.0836 & 16.8 & 0.100 & 0.00095& & & \\
139.02 & Kepler-111 b & 3.341815$^{tt}$ & 1.58 & 710.6 & 0.01 & 0.01247 & 1.3852 & 180.7 & 2.769 & 74.35574 & 49.5 & 7 & 1 \\
  &   & 0.000006 & 0.20 & 211.7 & +0.33-0.01 & 0.00021 & 0.1633 & 4.3 & 0.032 & 0.00106& & & \\
148.01 & Kepler-48 b & 4.777996$^{}$ & 2.07 & 209.9 & 0.47 & 0.01987 & 1.4327 & 462.1 & 2.753 & 57.06061 & 102.8 & 7 & 1 \\
  &   & 0.000007 & 0.14 & 38.5 & +0.02-0.43 & 0.00047 & 0.7051 & 6.3 & 0.031 & 0.00093& & & \\
148.02 & Kepler-48 c & 9.673950$^{}$ & 2.87 & 81.6 & 0.21 & 0.02758 & 2.3321 & 936.2 & 3.291 & 58.33959 & 187.2 & 7 & 1 \\
  &   & 0.000012 & 0.19 & 14.9 & +0.21-0.21 & 0.00047 & 0.3623 & 8.2 & 0.029 & 0.00073& & & \\
148.03 & Kepler-48 d & 42.896202$^{}$ & 2.20 & 11.3 & 0.10 & 0.02113 & 2.0794 & 555.0 & 5.675 & 79.06467 & 71.5 & 7 & 1 \\
  &   & 0.000205 & 0.15 & 2.1 & +0.33-0.10 & 0.00049 & 0.3740 & 12.2 & 0.086 & 0.00293& & & \\
150.01 & Kepler-112 b & 8.408878$^{}$ & 2.36 & 103.5 & 0.04 & 0.02566 & 1.8064 & 792.0 & 3.485 & 67.00620 & 145.2 & 7 & 1 \\
  &   & 0.000010 & 0.57 & 61.9 & +0.30-0.04 & 0.00027 & 0.1714 & 7.2 & 0.021 & 0.00069& & & \\
150.02 & Kepler-112 c & 28.574263$^{}$ & 2.40 & 20.2 & 0.08 & 0.02609 & 2.1092 & 821.4 & 4.963 & 76.83080 & 105.4 & 7 & 1 \\
  &   & 0.000060 & 0.58 & 12.1 & +0.29-0.08 & 0.00035 & 0.2614 & 10.5 & 0.040 & 0.00122& & & \\
152.01 & Kepler-79 d & 52.090590$^{tt}$ & 7.59 & 30.7 & 0.00 & 0.04956 & 0.7899 & 2883.7 & 8.632 & 91.74508 & 237.7 & 7 & 2 \\
  &   & 0.000073 & 1.36 & 13.1 & +0.17-0.00 & 0.00019 & 0.0294 & 15.6 & 0.026 & 0.00077& & & \\
152.02 & Kepler-79 c & 27.401994$^{tt}$ & 3.89 & 72.4 & 0.00 & 0.02537 & 0.8029 & 757.2 & 6.771 & 66.63239 & 85.8 & 7 & 1 \\
  &   & 0.000078 & 0.70 & 30.9 & +0.35-0.00 & 0.00032 & 0.0895 & 11.5 & 0.054 & 0.00161& & & \\
152.03 & Kepler-79 b & 13.484686$^{tt}$ & 3.64 & 185.6 & 0.10 & 0.02374 & 0.9461 & 660.0 & 5.031 & 69.61335 & 86.8 & 7 & 1 \\
  &   & 0.000036 & 0.66 & 79.2 & +0.22-0.10 & 0.00027 & 0.1113 & 10.1 & 0.041 & 0.00158& & & \\
152.04 & Kepler-79 e & 81.065298$^{tt}$ & 3.36 & 17.0 & 0.94 & 0.02192 & 0.8953 & 377.6 & 3.686 & 72.52908 & 20.2 & 7 & 1 \\
  &   & 0.001365 & 0.69 & 7.2 & +0.01-0.65 & 0.00224 & 8.4488 & 31.0 & 0.213 & 0.00969& & & \\
153.01 & Kepler-113 c & 8.925070$^{}$ & 2.24 & 39.0 & 0.49 & 0.02880 & 3.1948 & 974.8 & 2.599 & 72.71353 & 126.8 & 7 & 1 \\
  &   & 0.000010 & 0.19 & 5.6 & +0.10-0.37 & 0.00213 & 0.7632 & 9.9 & 0.026 & 0.00063& & & \\
153.02 & Kepler-113 b & 4.754000$^{}$ & 1.88 & 90.2 & 0.15 & 0.02419 & 2.7357 & 745.6 & 2.483 & 61.54662 & 154.8 & 7 & 1 \\
  &   & 0.000005 & 0.08 & 12.8 & +0.27-0.15 & 0.00048 & 0.4495 & 7.5 & 0.021 & 0.00063& & & \\
156.01 & Kepler-114 c & 8.041348$^{}$ & 1.50 & 35.5 & 0.12 & 0.02061 & 3.7206 & 549.3 & 2.668 & 76.03761 & 80.2 & 7 & 1 \\
  &   & 0.000013 & 0.09 & 6.8 & +0.32-0.12 & 0.00052 & 0.7462 & 7.7 & 0.031 & 0.00098& & & \\
156.02 & Kepler-114 b & 5.188549$^{}$ & 1.26 & 63.7 & 0.69 & 0.01732 & 1.2554 & 315.7 & 2.435 & 78.36320 & 54.7 & 7 & 1 \\
  &   & 0.000012 & 0.13 & 12.2 & +0.14-0.48 & 0.00147 & 0.8430 & 7.0 & 0.045 & 0.00140& & & \\
156.03 & Kepler-114 d & 11.776134$^{}$ & 2.42 & 21.6 & 0.47 & 0.03330 & 3.1662 & 1329.7 & 2.908 & 75.70477 & 198.0 & 7 & 1 \\
  &   & 0.000010 & 0.14 & 4.2 & +0.08-0.35 & 0.00084 & 0.6725 & 9.4 & 0.022 & 0.00052& & & \\
157.01 & Kepler-11 c & 13.024903$^{tt}$ & 3.42 & 109.7 & 0.74 & 0.02704 & 0.3954 & 749.2 & 4.671 & 71.18223 & 90.0 & 7 & 1 \\
  &   & 0.000025 & 1.01 & 74.5 & +0.00-0.53 & 0.00093 & 0.3450 & 8.0 & 0.042 & 0.00114& & & \\
157.02 & Kepler-11 d & 22.687056$^{tt}$ & 3.76 & 51.6 & 0.77 & 0.02971 & 0.3211 & 883.0 & 5.775 & 81.45380 & 107.7 & 7 & 1 \\
  &   & 0.000063 & 1.13 & 35.0 & +0.03-0.53 & 0.00177 & 0.3613 & 11.2 & 0.070 & 0.00127& & & \\
157.03 & Kepler-11 e & 31.995451$^{tt}$ & 4.21 & 32.7 & 0.10 & 0.03325 & 4.1356 & 1317.4 & 4.142 & 87.15902 & 117.9 & 7 & 1 \\
  &   & 0.000048 & 1.24 & 22.2 & +0.28-0.10 & 0.00041 & 0.5228 & 14.2 & 0.039 & 0.00087& & & \\
157.04 & Kepler-11 f & 46.686403$^{tt}$ & 2.76 & 19.8 & 0.47 & 0.02179 & 1.0947 & 541.7 & 6.444 & 158.03821 & 54.5 & 7 & 1 \\
  &   & 0.000222 & 0.81 & 13.4 & +0.09-0.38 & 0.00046 & 0.3289 & 11.7 & 0.087 & 0.00252& & & \\
157.05 & Kepler-11 g & 118.378018$^{tt}$ & 3.77 & 5.7 & 0.51 & 0.02981 & 0.8328 & 1005.6 & 9.516 & 220.29355 & 69.8 & 7 & 1 \\
  &   & 0.000591 & 1.13 & 3.9 & +0.00-0.46 & 0.00189 & 0.2357 & 16.8 & 0.110 & 0.00256& & & \\
157.06 & Kepler-11 b & 10.303989$^{tt}$ & 2.01 & 148.4 & 0.36 & 0.01590 & 1.0785 & 296.2 & 4.109 & 71.50279 & 56.6 & 7 & 1 \\
  &   & 0.000040 & 0.59 & 100.7 & +0.08-0.36 & 0.00036 & 0.2383 & 7.8 & 0.064 & 0.00224& & & \\
159.01 & Kepler-115 c & 8.990889$^{}$ & 2.60 & 219.4 & 0.11 & 0.01980 & 1.1633 & 466.7 & 4.083 & 69.73792 & 103.1 & 7 & 1 \\
  &   & 0.000021 & 0.50 & 104.1 & +0.31-0.11 & 0.00032 & 0.1893 & 6.4 & 0.040 & 0.00132& & & \\
159.02 & Kepler-115 b & 2.403679$^{}$ & 1.09 & 1281.4 & 0.43 & 0.00830 & 6.9644 & 77.8 & 1.306 & 67.72847 & 20.2 & 7 & 1 \\
  &   & 0.000012 & 0.21 & 608.0 & +0.10-0.38 & 0.00041 & 3.1508 & 6.5 & 0.105 & 0.00305& & & \\
168.01 & Kepler-23 c & 10.742371$^{}$ & 3.78 & 257.6 & 0.93 & 0.02235 & 0.0224 & 399.9 & 6.855 & 66.28603 & 97.3 & 7 & 1 \\
  &   & 0.000037 & 0.33 & 33.7 & +0.02-0.33 & 0.00185 & 0.0960 & 5.7 & 0.308 & 0.00210& & & \\
168.02 & Kepler-23 d & 15.274299$^{}$ & 2.20 & 160.9 & 0.25 & 0.01299 & 0.5382 & 197.8 & 6.094 & 80.58253 & 41.0 & 7 & 1 \\
  &   & 0.000104 & 0.09 & 21.0 & +0.16-0.25 & 0.00032 & 0.1026 & 6.2 & 0.104 & 0.00387& & & \\
168.03 & Kepler-23 b & 7.107163$^{}$ & 1.69 & 451.8 & 0.66 & 0.00998 & 0.2505 & 105.8 & 4.776 & 71.31284 & 27.8 & 7 & 1 \\
  &   & 0.000075 & 0.16 & 59.1 & +0.00-0.50 & 0.00091 & 0.2607 & 5.5 & 0.219 & 0.00661& & & \\
171.01 & Kepler-116 b & 5.968734$^{}$ & 3.42 & 565.6 & 0.56 & 0.02155 & 0.6586 & 511.7 & 3.639 & 70.15762 & 122.2 & 7 & 1 \\
  &   & 0.000009 & 0.65 & 250.8 & +0.00-0.48 & 0.00039 & 0.2386 & 6.0 & 0.036 & 0.00092& & & \\
171.02 & Kepler-116 c & 13.071630$^{}$ & 2.30 & 200.1 & 0.19 & 0.01446 & 3.9354 & 244.4 & 3.024 & 77.43294 & 37.1 & 7 & 1 \\
  &   & 0.000056 & 0.44 & 88.8 & +0.24-0.19 & 0.00038 & 0.8404 & 9.2 & 0.079 & 0.00263& & & \\
191.01 & & 15.358770$^{}$ & 11.21 & 45.9 & 0.54 & 0.11379 & 1.6790 & 14533.4 & 4.143 & 65.38425 & 829.1 & 2 & 0 \\
  &   & 0.000004 & 1.60 & 16.6 & +0.02-0.02 & 0.00040 & 0.0723 & 24.2 & 0.017 & 0.00013& & & \\
191.02 & & 2.418402$^{}$ & 2.28 & 544.0 & 0.00 & 0.02313 & 2.7748 & 642.9 & 1.993 & 65.50696 & 69.7 & 7 & 1 \\
  &   & 0.000004 & 0.33 & 196.9 & +0.44-0.00 & 0.00051 & 0.5054 & 13.1 & 0.036 & 0.00104& & & \\
191.03 & & 0.708613$^{}$ & 1.23 & 2794.8 & 0.16 & 0.01250 & 1.9428 & 185.3 & 1.473 & 66.36683 & 31.8 & 7 & 1 \\
  &   & 0.000002 & 0.18 & 1011.5 & +0.29-0.16 & 0.00045 & 0.4717 & 8.8 & 0.061 & 0.00185& & & \\
191.04 & & 38.651883$^{}$ & 2.70 & 13.4 & 0.90 & 0.02742 & 0.1660 & 624.5 & 6.117 & 97.04977 & 27.1 & 2 & 1 \\
  &   & 0.000362 & 0.48 & 4.8 & +0.03-0.64 & 0.00289 & 0.7943 & 28.3 & 0.163 & 0.00588& & & \\
199.01 & & 3.268695$^{}$ & 12.50 & 1083.8 & 0.24 & 0.09278 & 0.8221 & 10008.0 & 3.454 & 70.48087 & 1299.3 & 7 & 0 \\
  &   & 0.0000003 & 5.02 & 1031.9 & +0.02-0.11 & 0.00042 & 0.0325 & 9.8 & 0.008 & 0.00007& & & \\
199.02 & & 8.785057$^{}$ & 2.11 & 289.1 & 0.93 & 0.01567 & 0.0152 & 190.3 & 7.044 & 68.37137 & 21.7 & 0 & 1 \\
  &   & 0.000122 & 0.87 & 275.2 & +0.01-0.65 & 0.00137 & 0.1192 & 10.3 & 0.258 & 0.00742& & & \\
209.01 & Kepler-117 c & 50.790412$^{}$ & 11.30 & 34.1 & 0.29 & 0.07037 & 0.3632 & 5741.9 & 10.898 & 68.63097 & 409.5 & 7 & 2 \\
  &   & 0.000039 & 2.14 & 15.1 & +0.06-0.12 & 0.00032 & 0.0275 & 14.9 & 0.038 & 0.00046& & & \\
209.02 & Kepler-117 b & 18.795952$^{}$ & 7.81 & 128.0 & 0.73 & 0.04862 & 0.1569 & 2423.2 & 7.522 & 78.82028 & 324.6 & 7 & 2 \\
  &   & 0.000027 & 1.48 & 57.0 & +0.02-0.06 & 0.00062 & 0.0308 & 12.5 & 0.082 & 0.00089& & & \\
216.01 & Kepler-118 c & 20.172020$^{}$ & 7.68 & 41.7 & 0.02 & 0.06432 & 6.8287 & 5141.3 & 3.108 & 74.20840 & 308.0 & 7 & 2 \\
  &   & 0.000013 & 3.43 & 45.2 & +0.28-0.02 & 0.00053 & 0.5752 & 28.0 & 0.021 & 0.00041& & & \\
216.02 & Kepler-118 b & 7.518496$^{}$ & 1.96 & 155.5 & 0.72 & 0.01640 & 1.0075 & 273.9 & 2.857 & 65.53666 & 24.1 & 7 & 1 \\
  &   & 0.000056 & 0.94 & 168.6 & +0.22-0.49 & 0.00293 & 1.3610 & 17.0 & 0.123 & 0.00459& & & \\
220.01 & Kepler-119 b & 2.422082$^{}$ & 3.60 & 504.0 & 0.30 & 0.03934 & 1.1987 & 1854.4 & 2.574 & 65.93928 & 465.5 & 7 & 1 \\
  &   & 0.000001 & 1.37 & 468.7 & +0.01-0.30 & 0.00026 & 0.1069 & 5.9 & 0.013 & 0.00019& & & \\
220.02 & Kepler-119 c & 4.125103$^{}$ & 0.92 & 257.1 & 0.51 & 0.01004 & 1.0158 & 115.3 & 2.840 & 66.64137 & 24.0 & 7 & 1 \\
  &   & 0.000028 & 0.35 & 239.2 & +0.45-0.31 & 0.00040 & 0.3597 & 6.8 & 0.119 & 0.00452& & & \\
222.01 & Kepler-120 b & 6.312501$^{}$ & 2.15 & 23.7 & 0.79 & 0.03691 & 0.6598 & 1289.8 & 2.908 & 65.65419 & 123.5 & 7 & 1 \\
  &   & 0.000008 & 0.17 & 6.0 & +0.02-0.55 & 0.00220 & 0.7916 & 15.0 & 0.034 & 0.00084& & & \\
222.02 & Kepler-120 c & 12.794585$^{}$ & 1.53 & 9.3 & 0.41 & 0.02622 & 2.1821 & 841.1 & 3.450 & 63.76464 & 64.2 & 7 & 1 \\
  &   & 0.000044 & 0.09 & 2.4 & +0.06-0.38 & 0.00069 & 0.4950 & 19.1 & 0.061 & 0.00209& & & \\
223.01 & Kepler-121 b & 3.177422$^{}$ & 2.34 & 230.0 & 0.11 & 0.03052 & 9.0017 & 1142.7 & 1.475 & 67.47787 & 124.2 & 7 & 1 \\
  &   & 0.000003 & 1.27 & 296.4 & +0.31-0.11 & 0.00057 & 1.4274 & 14.3 & 0.022 & 0.00047& & & \\
223.02 & Kepler-121 c & 41.008011$^{}$ & 2.27 & 7.5 & 0.49 & 0.02965 & 4.0489 & 1019.3 & 3.978 & 80.03476 & 45.6 & 7 & 1 \\
  &   & 0.000191 & 1.25 & 9.7 & +0.03-0.43 & 0.00278 & 2.3563 & 29.5 & 0.104 & 0.00265& & & \\
232.01 & Kepler-122 c & 12.465988$^{}$ & 5.87 & 152.0 & 0.50 & 0.04420 & 0.6293 & 2215.1 & 5.063 & 67.00291 & 123.5 & 7 & 1 \\
  &   & 0.000009 & 1.16 & 74.2 & +0.09-0.29 & 0.00067 & 0.1809 & 10.6 & 0.054 & 0.00047& & & \\
232.02 & Kepler-122 b & 5.766193$^{}$ & 2.34 & 432.8 & 0.00 & 0.01766 & 0.9045 & 370.0 & 3.846 & 67.01488 & 68.0 & 7 & 1 \\
  &   & 0.000016 & 0.46 & 211.4 & +0.39-0.00 & 0.00030 & 0.1351 & 7.5 & 0.049 & 0.00173& & & \\
232.03 & Kepler-122 d & 21.587475$^{}$ & 2.20 & 73.8 & 0.01 & 0.01654 & 1.8633 & 324.3 & 4.683 & 75.97287 & 32.0 & 7 & 1 \\
  &   & 0.000164 & 0.44 & 36.0 & +0.44-0.01 & 0.00052 & 0.3794 & 13.3 & 0.133 & 0.00379& & & \\
232.04 & Kepler-122 e & 37.993273$^{}$ & 2.60 & 34.4 & 0.84 & 0.01958 & 0.1641 & 354.5 & 7.155 & 96.01553 & 13.4 & 7 & 1 \\
  &   & 0.000390 & 0.54 & 16.8 & +0.02-0.61 & 0.00125 & 0.3830 & 14.2 & 0.162 & 0.00579& & & \\
232.05 & & 56.257336$^{}$ & 2.51 & 20.5 & 0.94 & 0.01889 & 0.0348 & 271.7 & 9.378 & 97.21733 & 9.8 & 7 & 1 \\
  &   & 0.001333 & 0.56 & 10.0 & +0.00-0.66 & 0.00200 & 0.3609 & 16.9 & 0.224 & 0.01188& & & \\
238.01 & Kepler-123 b & 17.232366$^{}$ & 2.94 & 107.8 & 0.53 & 0.02134 & 1.0144 & 507.4 & 4.566 & 68.09113 & 66.5 & 7 & 1 \\
  &   & 0.000056 & 0.57 & 50.5 & +0.06-0.45 & 0.00046 & 0.3976 & 10.6 & 0.066 & 0.00193& & & \\
238.02 & Kepler-123 c & 26.695074$^{}$ & 1.48 & 60.0 & 0.23 & 0.01070 & 2.3135 & 132.6 & 4.529 & 76.99812 & 15.2 & 7 & 1 \\
  &   & 0.000468 & 0.30 & 28.1 & +0.21-0.23 & 0.00061 & 0.8053 & 13.4 & 0.347 & 0.01070& & & \\
241.01 & Kepler-124 c & 13.821375$^{}$ & 1.75 & 22.3 & 0.23 & 0.02524 & 2.6000 & 783.6 & 3.552 & 64.79391 & 79.8 & 7 & 1 \\
  &   & 0.000037 & 0.09 & 3.9 & +0.19-0.23 & 0.00051 & 0.4824 & 12.7 & 0.049 & 0.00140& & & \\
241.02 & Kepler-124 d & 30.950851$^{}$ & 1.11 & 7.7 & 0.43 & 0.01600 & 2.7411 & 303.5 & 4.196 & 86.83698 & 25.8 & 7 & 1 \\
  &   & 0.000361 & 0.07 & 1.4 & +0.03-0.41 & 0.00063 & 0.9706 & 17.7 & 0.220 & 0.00610& & & \\
241.03 & Kepler-124 b & 3.410493$^{}$ & 0.73 & 146.9 & 0.14 & 0.01047 & 2.1231 & 135.7 & 2.389 & 64.57549 & 19.5 & 7 & 1 \\
  &   & 0.000021 & 0.05 & 25.8 & +0.31-0.14 & 0.00043 & 0.5601 & 8.1 & 0.113 & 0.00362& & & \\
244.01 & Kepler-25 c & 12.720368$^{}$ & 4.44 & 185.6 & 0.03 & 0.03108 & 6.5104 & 1171.5 & 2.623 & 111.52749 & 387.4 & 2 & 1 \\
  &   & 0.000003 & 0.08 & 15.9 & +0.14-0.03 & 0.00009 & 0.3769 & 3.1 & 0.017 & 0.00015& & & \\
244.02 & Kepler-25 b & 6.238542$^{}$ & 2.58 & 483.7 & 0.06 & 0.01808 & 1.2293 & 396.9 & 3.558 & 104.70522 & 293.1 & 2 & 1 \\
  &   & 0.000004 & 0.05 & 41.5 & +0.17-0.06 & 0.00009 & 0.0759 & 1.8 & 0.011 & 0.00035& & & \\
245.01 & Kepler-37 d & 39.792222$^{}$ & 1.91 & 10.2 & 0.34 & 0.02261 & 3.3768 & 605.2 & 4.459 & 108.24952 & 344.0 & 2 & 1 \\
  &   & 0.000024 & 0.07 & 1.2 & +0.03-0.30 & 0.00023 & 0.4325 & 2.2 & 0.030 & 0.00034& & & \\
245.02 & Kepler-37 c & 21.302011$^{}$ & 0.73 & 23.4 & 0.13 & 0.00872 & 3.3074 & 91.9 & 3.789 & 124.83736 & 66.3 & 2 & 1 \\
  &   & 0.000056 & 0.03 & 2.9 & +0.27-0.13 & 0.00015 & 0.5032 & 1.7 & 0.047 & 0.00154& & & \\
245.03 & Kepler-37 b & 13.367568$^{}$ & 0.31 & 44.1 & 0.14 & 0.00363 & 4.6705 & 15.9 & 2.872 & 117.03198 & 13.0 & 2 & 1 \\
  &   & 0.000211 & 0.02 & 5.4 & +0.34-0.12 & 0.00022 & 1.4591 & 1.6 & 0.236 & 0.01035& & & \\
246.01 & Kepler-68 b & 5.398759$^{}$ & 2.30 & 405.1 & 0.09 & 0.01692 & 1.1699 & 345.0 & 3.437 & 106.85743 & 304.5 & 2 & 1 \\
  &   & 0.000003 & 0.04 & 33.1 & +0.25-0.09 & 0.00015 & 0.1547 & 1.6 & 0.012 & 0.00031& & & \\
246.02 & Kepler-68 c & 9.605080$^{}$ & 0.92 & 188.1 & 0.07 & 0.00680 & 3.0507 & 55.5 & 2.997 & 69.38013 & 36.0 & 2 & 1 \\
  &   & 0.000054 & 0.03 & 15.4 & +0.37-0.07 & 0.00021 & 0.6888 & 2.2 & 0.089 & 0.00374& & & \\
248.01 & Kepler-49 b & 7.203871$^{tt}$ & 2.35 & 23.8 & 0.01 & 0.03845 & 4.2233 & 1834.8 & 2.526 & 103.28587 & 111.6 & 7 & 1 \\
  &   & 0.000008 & 0.09 & 4.0 & +0.29-0.01 & 0.00040 & 0.3527 & 20.4 & 0.022 & 0.00064& & & \\
248.02 & Kepler-49 c & 10.912732$^{tt}$ & 2.06 & 13.6 & 0.11 & 0.03381 & 10.1835 & 1413.3 & 2.141 & 102.85183 & 68.3 & 7 & 1 \\
  &   & 0.000021 & 0.09 & 2.4 & +0.30-0.11 & 0.00067 & 1.6528 & 28.3 & 0.041 & 0.00108& & & \\
248.03 & Kepler-49 d & 2.576549$^{tt}$ & 1.60 & 95.1 & 0.06 & 0.02630 & 5.7563 & 847.2 & 1.597 & 105.12932 & 68.0 & 7 & 1 \\
  &   & 0.000003 & 0.07 & 16.1 & +0.27-0.06 & 0.00044 & 0.6475 & 16.5 & 0.023 & 0.00066& & & \\
248.04 & Kepler-49 e & 18.596108$^{tt}$ & 1.56 & 6.8 & 0.27 & 0.02553 & 14.9314 & 793.1 & 2.164 & 74.26415 & 31.5 & 7 & 1 \\
  &   & 0.000079 & 0.08 & 1.1 & +0.16-0.27 & 0.00088 & 3.7210 & 35.3 & 0.069 & 0.00242& & & \\
250.01 & Kepler-26 b & 12.282972$^{}$ & 2.94 & 14.6 & 0.11 & 0.04723 & 5.4312 & 2762.2 & 2.782 & 103.39854 & 143.7 & 7 & 1 \\
  &   & 0.000013 & 0.14 & 2.9 & +0.23-0.11 & 0.00059 & 0.6829 & 25.9 & 0.024 & 0.00061& & & \\
250.02 & Kepler-26 c & 17.251204$^{}$ & 2.94 & 9.3 & 0.87 & 0.04710 & 2.7216 & 1929.4 & 2.216 & 82.88636 & 71.3 & 7 & 1 \\
  &   & 0.000034 & 0.31 & 1.8 & +0.02-0.59 & 0.00449 & 7.3574 & 40.5 & 0.071 & 0.00109& & & \\
250.03 & Kepler-26 d & 3.543919$^{}$ & 1.07 & 77.7 & 0.31 & 0.01721 & 3.3427 & 356.1 & 2.012 & 69.25903 & 32.6 & 7 & 1 \\
  &   & 0.000015 & 0.06 & 15.4 & +0.14-0.31 & 0.00063 & 1.0059 & 17.0 & 0.079 & 0.00253& & & \\
250.04 & Kepler-26 e & 46.827915$^{}$ & 2.41 & 2.4 & 0.77 & 0.03873 & 14.6749 & 1484.5 & 2.084 & 69.74318 & 36.2 & 7 & 1 \\
  &   & 0.000173 & 0.15 & 0.5 & +0.03-0.12 & 0.00156 & 5.4962 & 61.1 & 0.103 & 0.00224& & & \\
251.01 & Kepler-125 b & 4.164389$^{}$ & 2.37 & 29.4 & 0.03 & 0.04234 & 6.8461 & 2217.9 & 1.798 & 104.08676 & 179.4 & 7 & 1 \\
  &   & 0.000003 & 0.10 & 7.1 & +0.31-0.03 & 0.00049 & 0.7379 & 19.6 & 0.015 & 0.00037& & & \\
251.02 & Kepler-125 c & 5.774464$^{}$ & 0.74 & 19.0 & 0.12 & 0.01325 & 7.4935 & 218.6 & 1.878 & 65.96118 & 17.4 & 7 & 1 \\
  &   & 0.000047 & 0.05 & 4.5 & +0.33-0.12 & 0.00078 & 2.3357 & 20.8 & 0.131 & 0.00468& & & \\
253.01 & & 6.383166$^{}$ & 2.13 & 16.8 & 0.11 & 0.03681 & 11.4852 & 1669.3 & 1.726 & 103.60325 & 74.2 & 7 & 1 \\
  &   & 0.000009 & 0.08 & 3.8 & +0.30-0.11 & 0.00073 & 1.8677 & 31.2 & 0.032 & 0.00072& & & \\
253.02 & & 20.618371$^{}$ & 1.16 & 3.5 & 0.07 & 0.02012 & 6.3063 & 501.6 & 3.074 & 78.51002 & 15.4 & 2 & 1 \\
  &   & 0.000223 & 0.07 & 0.8 & +0.40-0.07 & 0.00109 & 1.7797 & 39.8 & 0.187 & 0.00490& & & \\
260.01 & Kepler-126 b & 10.495711$^{}$ & 1.52 & 255.2 & 0.65 & 0.01023 & 0.3678 & 113.1 & 4.815 & 105.78966 & 77.0 & 5 & 1 \\
  &   & 0.000028 & 0.10 & 24.4 & +0.19-0.44 & 0.00064 & 0.2867 & 1.8 & 0.046 & 0.00165& & & \\
260.02 & Kepler-126 d & 100.283134$^{}$ & 2.50 & 12.5 & 0.14 & 0.01686 & 0.6785 & 344.4 & 10.841 & 178.04434 & 109.4 & 5 & 1 \\
  &   & 0.000255 & 0.05 & 1.2 & +0.19-0.14 & 0.00018 & 0.0766 & 3.4 & 0.055 & 0.00131& & & \\
260.03 & Kepler-126 c & 21.869741$^{}$ & 1.58 & 95.3 & 0.71 & 0.01069 & 0.4202 & 119.6 & 5.479 & 73.29159 & 66.8 & 5 & 1 \\
  &   & 0.000082 & 0.13 & 9.2 & +0.04-0.50 & 0.00084 & 0.3494 & 2.3 & 0.066 & 0.00223& & & \\
262.01 & Kepler-50 b & 7.812491$^{}$ & 1.57 & 489.5 & 0.18 & 0.00909 & 1.0535 & 96.8 & 3.942 & 105.62936 & 55.0 & 2 & 1 \\
  &   & 0.000031 & 0.04 & 42.8 & +0.28-0.18 & 0.00018 & 0.2233 & 2.2 & 0.071 & 0.00215& & & \\
262.02 & Kepler-50 c & 9.376514$^{}$ & 1.76 & 381.6 & 0.34 & 0.01017 & 7.3493 & 119.3 & 2.101 & 69.95872 & 53.9 & 2 & 1 \\
  &   & 0.000028 & 0.05 & 33.4 & +0.14-0.34 & 0.00024 & 1.9506 & 3.3 & 0.051 & 0.00196& & & \\
270.01 & & 12.582270$^{}$ & 1.51 & 170.3 & 0.15 & 0.00945 & 0.4068 & 108.2 & 6.387 & 108.02111 & 65.6 & 3 & 1 \\
  &   & 0.000051 & 0.04 & 19.8 & +0.26-0.15 & 0.00018 & 0.0605 & 2.3 & 0.069 & 0.00236& & & \\
270.02 & & 33.672650$^{}$ & 1.93 & 46.0 & 0.48 & 0.01207 & 0.3414 & 167.5 & 8.403 & 95.04088 & 61.6 & 3 & 1 \\
  &   & 0.000185 & 0.14 & 5.3 & +0.03-0.45 & 0.00086 & 0.0935 & 3.3 & 0.099 & 0.00332& & & \\
271.01 & Kepler-127 d & 48.630408$^{}$ & 2.64 & 29.3 & 0.62 & 0.01782 & 0.6220 & 345.4 & 7.018 & 105.54709 & 97.4 & 5 & 1 \\
  &   & 0.000128 & 0.14 & 3.5 & +0.18-0.42 & 0.00085 & 0.2757 & 4.1 & 0.056 & 0.00143& & & \\
271.02 & Kepler-127 c & 29.393195$^{}$ & 2.66 & 57.4 & 0.77 & 0.01794 & 0.2080 & 324.3 & 7.104 & 142.06708 & 120.4 & 5 & 1 \\
  &   & 0.000073 & 0.14 & 6.9 & +0.07-0.52 & 0.00080 & 0.2559 & 3.4 & 0.074 & 0.00121& & & \\
271.03 & Kepler-127 b & 14.435889$^{}$ & 1.40 & 147.0 & 0.49 & 0.00941 & 2.0570 & 99.8 & 3.435 & 74.51140 & 41.3 & 5 & 1 \\
  &   & 0.000063 & 0.05 & 17.8 & +0.05-0.45 & 0.00026 & 0.6941 & 3.3 & 0.075 & 0.00246& & & \\
274.01 & Kepler-128 b & 15.090015$^{}$ & 1.36 & 210.9 & 0.65 & 0.00750 & 0.9262 & 62.0 & 3.990 & 108.95329 & 23.1 & 5 & 1 \\
  &   & 0.000233 & 0.16 & 20.1 & +0.10-0.46 & 0.00086 & 0.5918 & 4.0 & 0.281 & 0.00653& & & \\
274.02 & Kepler-128 c & 22.802603$^{}$ & 1.26 & 120.1 & 0.05 & 0.00696 & 1.4226 & 59.1 & 5.164 & 86.37509 & 20.6 & 5 & 1 \\
  &   & 0.000338 & 0.06 & 11.4 & +0.40-0.05 & 0.00030 & 0.4084 & 4.1 & 0.312 & 0.00821& & & \\
275.01 & Kepler-129 b & 15.791860$^{}$ & 2.37 & 155.7 & 0.54 & 0.01325 & 0.2180 & 198.7 & 7.278 & 109.82166 & 79.4 & 5 & 1 \\
  &   & 0.000068 & 0.21 & 18.6 & +0.03-0.46 & 0.00111 & 0.0764 & 3.8 & 0.075 & 0.00228& & & \\
275.02 & Kepler-129 c & 82.200170$^{}$ & 2.55 & 17.3 & 0.12 & 0.01423 & 0.5992 & 244.7 & 10.570 & 141.78963 & 53.0 & 5 & 1 \\
  &   & 0.000680 & 0.10 & 2.1 & +0.31-0.12 & 0.00035 & 0.1070 & 6.6 & 0.163 & 0.00478& & & \\
277.01 & Kepler-36 c & 16.230786$^{tt}$ & 3.60 & 176.3 & 0.02 & 0.02029 & 0.3408 & 501.5 & 7.531 & 104.69910 & 174.2 & 2 & 1 \\
  &   & 0.000023 & 0.05 & 12.0 & +0.24-0.02 & 0.00014 & 0.0322 & 3.5 & 0.030 & 0.00080& & & \\
277.02 & Kepler-36 b & 13.850962$^{tt}$ & 1.76 & 214.7 & 0.90 & 0.00994 & 0.0539 & 82.9 & 5.943 & 74.65273 & 17.5 & 2 & 1 \\
  &   & 0.000091 & 0.16 & 14.6 & +0.04-0.63 & 0.00088 & 0.2382 & 3.4 & 0.110 & 0.00391& & & \\
279.01 & & 28.454915$^{}$ & 6.06 & 81.5 & 0.47 & 0.03534 & 0.3464 & 1412.1 & 8.174 & 109.70506 & 439.1 & 3 & 1 \\
  &   & 0.000020 & 0.33 & 13.5 & +0.06-0.19 & 0.00036 & 0.0715 & 5.1 & 0.047 & 0.00042& & & \\
279.02 & & 15.413017$^{}$ & 2.48 & 183.3 & 0.05 & 0.01447 & 0.4802 & 245.2 & 6.559 & 69.94276 & 96.0 & 3 & 1 \\
  &   & 0.000049 & 0.14 & 30.4 & +0.37-0.05 & 0.00024 & 0.0725 & 3.9 & 0.079 & 0.00193& & & \\
282.01 & Kepler-130 c & 27.508653$^{}$ & 2.81 & 45.0 & 0.11 & 0.02284 & 1.2135 & 632.7 & 5.857 & 115.10387 & 223.5 & 5 & 1 \\
  &   & 0.000033 & 0.09 & 5.0 & +0.20-0.11 & 0.00018 & 0.1014 & 3.7 & 0.023 & 0.00065& & & \\
282.02 & Kepler-130 b & 8.457458$^{}$ & 1.02 & 218.3 & 0.12 & 0.00827 & 2.0930 & 82.6 & 3.248 & 72.06666 & 38.8 & 5 & 1 \\
  &   & 0.000039 & 0.04 & 23.9 & +0.30-0.12 & 0.00023 & 0.3908 & 2.9 & 0.077 & 0.00269& & & \\
282.03 & Kepler-130 d & 87.517905$^{}$ & 1.64 & 9.6 & 0.84 & 0.01336 & 21.5948 & 163.0 & 1.824 & 134.15805 & 16.8 & 5 & 1 \\
  &   & 0.000744 & 0.16 & 1.1 & +0.08-0.02 & 0.00127 & 6.5018 & 16.3 & 0.235 & 0.00467& & & \\
283.01 & Kepler-131 b & 16.091958$^{}$ & 2.18 & 65.7 & 0.15 & 0.01910 & 5.9622 & 437.6 & 2.856 & 103.59823 & 159.9 & 5 & 1 \\
  &   & 0.000017 & 0.27 & 19.5 & +0.17-0.15 & 0.00018 & 0.5624 & 3.8 & 0.022 & 0.00060& & & \\
283.02 & Kepler-131 c & 25.516979$^{}$ & 0.87 & 35.5 & 0.43 & 0.00759 & 1.1362 & 67.0 & 5.238 & 87.42396 & 25.7 & 5 & 1 \\
  &   & 0.000259 & 0.11 & 10.6 & +0.06-0.43 & 0.00028 & 0.4064 & 3.4 & 0.178 & 0.00576& & & \\
284.01 & Kepler-132   & 18.010199$^{}$ & 1.55$^*$ & 87.2 & 0.01 & 0.01203 & 6.3898 & 170.7 & 2.910 & 112.42116 & 44.6 & 5 & 1 \\
  &   & 0.000067 & 0.30 & 42.8 & +0.41-0.01 & 0.00029 & 1.1611 & 5.4 & 0.070 & 0.00212& & & \\
284.02 & Kepler-132   & 6.414914$^{}$ & 1.28$^*$ & 348.8 & 0.08 & 0.00998 & 1.5388 & 117.3 & 3.300 & 102.63908 & 52.2 & 5 & 1 \\
  &   & 0.000019 & 0.25 & 171.3 & +0.36-0.08 & 0.00022 & 0.2947 & 3.0 & 0.056 & 0.00185& & & \\
284.03 & Kepler-132   & 6.178196$^{}$ & 1.21$^*$ & 359.3 & 0.26 & 0.00943 & 1.3906 & 103.9 & 3.264 & 101.86198 & 47.4 & 5 & 1 \\
  &   & 0.000022 & 0.24 & 176.4 & +0.20-0.26 & 0.00022 & 0.3085 & 3.0 & 0.063 & 0.00190& & & \\
285.01 & & 13.748790$^{}$ & 3.60 & 214.2 & 0.54 & 0.01934 & 0.3415 & 422.9 & 6.049 & 112.27996 & 141.5 & 3 & 1 \\
  &   & 0.000019 & 0.20 & 25.8 & +0.06-0.39 & 0.00093 & 0.1793 & 3.2 & 0.039 & 0.00081& & & \\
285.02 & & 26.723332$^{}$ & 2.69 & 89.1 & 0.84 & 0.01445 & 0.0629 & 194.1 & 8.771 & 80.93386 & 69.8 & 3 & 1 \\
  &   & 0.000127 & 0.22 & 10.8 & +0.00-0.60 & 0.00110 & 0.1235 & 3.5 & 0.072 & 0.00272& & & \\
285.03 & & 49.356676$^{}$ & 2.25 & 39.3 & 0.86 & 0.01208 & 0.0426 & 131.6 & 11.524 & 67.29189 & 30.4 & 3 & 1 \\
  &   & 0.000593 & 0.17 & 4.8 & +0.03-0.62 & 0.00086 & 0.1097 & 4.3 & 0.193 & 0.00809& & & \\
291.01 & Kepler-133 c & 31.517586$^{}$ & 2.84 & 47.3 & 0.68 & 0.01827 & 0.2444 & 355.0 & 7.765 & 118.15322 & 71.5 & 7 & 1 \\
  &   & 0.000158 & 0.48 & 19.1 & +0.13-0.46 & 0.00064 & 0.1589 & 7.0 & 0.089 & 0.00266& & & \\
291.02 & Kepler-133 b & 8.129976$^{}$ & 1.76 & 285.6 & 0.36 & 0.01130 & 6.5051 & 145.1 & 2.071 & 58.97047 & 28.9 & 7 & 1 \\
  &   & 0.000038 & 0.30 & 115.2 & +0.08-0.36 & 0.00039 & 1.8640 & 7.7 & 0.093 & 0.00275& & & \\
295.01 & Kepler-134 b & 5.317429$^{}$ & 2.00 & 440.6 & 0.12 & 0.01555 & 1.8890 & 293.3 & 2.901 & 104.87608 & 107.8 & 7 & 1 \\
  &   & 0.000008 & 0.39 & 217.3 & +0.23-0.12 & 0.00022 & 0.2198 & 3.9 & 0.031 & 0.00077& & & \\
295.02 & Kepler-134 c & 10.105785$^{}$ & 1.26 & 187.4 & 0.14 & 0.00984 & 9.7813 & 116.5 & 2.059 & 68.50716 & 26.3 & 7 & 1 \\
  &   & 0.000053 & 0.25 & 92.5 & +0.30-0.14 & 0.00038 & 2.4200 & 6.5 & 0.102 & 0.00296& & & \\
298.01 & & 19.963577$^{}$ & 1.61 & 42.9 & 0.27 & 0.01473 & 9.0377 & 258.1 & 2.597 & 111.30756 & 37.1 & 2 & 1 \\
  &   & 0.000078 & 0.05 & 0.0 & +0.19-0.27 & 0.00046 & 2.1383 & 9.6 & 0.073 & 0.00235& & & \\
298.02 & & 57.383502$^{}$ & 1.61 & 10.4 & 0.38 & 0.01475 & 8.3282 & 255.6 & 3.647 & 103.72803 & 24.9 & 7 & 1 \\
  &   & 0.000498 & 0.06 & 0.0 & +0.11-0.38 & 0.00059 & 2.8898 & 14.3 & 0.161 & 0.00516& & & \\
301.01 & Kepler-135 b & 6.002530$^{}$ & 1.81 & 445.8 & 0.00 & 0.01301 & 0.8559 & 199.8 & 3.952 & 104.71611 & 77.3 & 7 & 1 \\
  &   & 0.000016 & 0.35 & 207.4 & +0.42-0.00 & 0.00022 & 0.1398 & 3.6 & 0.045 & 0.00144& & & \\
301.02 & Kepler-135 c & 11.448708$^{}$ & 1.16 & 188.6 & 0.57 & 0.00836 & 0.4362 & 77.7 & 5.047 & 74.38697 & 24.7 & 7 & 1 \\
  &   & 0.000145 & 0.23 & 87.8 & +0.38-0.35 & 0.00031 & 0.2071 & 4.4 & 0.178 & 0.00693& & & \\
304.01 & & 8.512039$^{}$ & 2.41 & 150.8 & 0.05 & 0.02210 & 7.4550 & 576.4 & 2.172 & 107.90897 & 154.6 & 7 & 1 \\
  &   & 0.000007 & 0.48 & 73.3 & +0.23-0.05 & 0.00017 & 0.6602 & 5.2 & 0.015 & 0.00044& & & \\
304.02 & & 5.518193$^{}$ & 0.62 & 268.0 & 0.35 & 0.00572 & 2.6904 & 37.9 & 2.436 & 69.56026 & 12.9 & 2 & 1 \\
  &   & 0.000063 & 0.13 & 130.2 & +0.08-0.35 & 0.00034 & 1.2127 & 4.0 & 0.222 & 0.00694& & & \\
307.01 & & 19.674096$^{}$ & 1.82 & 80.3 & 0.62 & 0.01393 & 1.8727 & 210.4 & 3.582 & 109.27045 & 43.3 & 3 & 1 \\
  &   & 0.000082 & 0.38 & 40.0 & +0.25-0.40 & 0.00100 & 0.9914 & 6.0 & 0.070 & 0.00212& & & \\
307.02 & & 5.211038$^{}$ & 1.22 & 468.8 & 0.16 & 0.00930 & 1.3128 & 102.0 & 3.216 & 64.53614 & 42.4 & 3 & 1 \\
  &   & 0.000021 & 0.24 & 233.5 & +0.33-0.16 & 0.00026 & 0.3218 & 3.5 & 0.072 & 0.00227& & & \\
312.01 & Kepler-136 b & 11.578900$^{}$ & 2.05 & 211.3 & 0.39 & 0.01387 & 3.4593 & 225.5 & 2.855 & 108.58649 & 60.5 & 7 & 1 \\
  &   & 0.000030 & 0.38 & 91.6 & +0.05-0.39 & 0.00028 & 0.7941 & 5.1 & 0.045 & 0.00139& & & \\
312.02 & Kepler-136 c & 16.399235$^{}$ & 1.99 & 134.2 & 0.10 & 0.01343 & 3.3062 & 218.4 & 3.502 & 64.96851 & 56.0 & 7 & 1 \\
  &   & 0.000051 & 0.37 & 58.2 & +0.37-0.10 & 0.00034 & 0.6737 & 5.2 & 0.056 & 0.00180& & & \\
313.01 & Kepler-137 c & 18.735753$^{}$ & 1.88 & 24.7 & 0.06 & 0.02146 & 6.1794 & 572.4 & 3.005 & 110.63394 & 90.8 & 7 & 1 \\
  &   & 0.000035 & 0.14 & 5.4 & +0.39-0.06 & 0.00047 & 1.2085 & 8.8 & 0.040 & 0.00105& & & \\
313.02 & Kepler-137 b & 8.436387$^{}$ & 1.47 & 70.3 & 0.01 & 0.01679 & 2.2493 & 350.1 & 3.217 & 112.88640 & 86.8 & 7 & 1 \\
  &   & 0.000018 & 0.11 & 15.2 & +0.43-0.01 & 0.00036 & 0.4020 & 5.9 & 0.039 & 0.00117& & & \\
314.01 & Kepler-138 c & 13.781139$^{tt}$ & 1.42 & 8.0 & 0.41 & 0.02456 & 7.9636 & 704.5 & 2.296 & 110.85145 & 139.9 & 7 & 1 \\
  &   & 0.000011 & 0.10 & 3.0 & +0.21-0.01 & 0.00050 & 1.3909 & 6.8 & 0.026 & 0.00049& & & \\
314.02 & Kepler-138 d & 23.088713$^{tt}$ & 1.44 & 4.0 & 0.82 & 0.02498 & 7.5368 & 583.0 & 1.799 & 104.01479 & 75.7 & 7 & 1 \\
  &   & 0.000031 & 0.11 & 1.6 & +0.05-0.01 & 0.00068 & 1.5698 & 10.8 & 0.038 & 0.00074& & & \\
314.03 & Kepler-138 b & 10.312364$^{tt}$ & 0.61 & 11.6 & 0.53 & 0.01050 & 7.8853 & 125.1 & 1.920 & 66.54425 & 21.8 & 7 & 1 \\
  &   & 0.000036 & 0.05 & 4.3 & +0.23-0.00 & 0.00048 & 1.8417 & 6.1 & 0.058 & 0.00191& & & \\
316.01 & Kepler-139 b & 15.771044$^{}$ & 2.94 & 91.8 & 0.06 & 0.02069 & 1.0818 & 517.6 & 5.068 & 117.90582 & 90.1 & 7 & 1 \\
  &   & 0.000037 & 0.57 & 42.4 & +0.34-0.06 & 0.00032 & 0.1496 & 7.2 & 0.055 & 0.00130& & & \\
316.02 & Kepler-139 c & 157.072878$^{}$ & 3.38 & 4.3 & 0.83 & 0.02380 & 0.4706 & 535.1 & 8.517 & 414.26266 & 35.7 & 7 & 1 \\
  &   & 0.001720 & 0.69 & 2.0 & +0.01-0.59 & 0.00154 & 0.8755 & 16.5 & 0.291 & 0.00440& & & \\
321.01 & & 2.426300$^{}$ & 1.84 & 924.7 & 0.88 & 0.01456 & 0.1371 & 182.6 & 2.746 & 103.45696 & 98.4 & 7 & 1 \\
  &   & 0.000004 & 0.31 & 318.6 & +0.00-0.61 & 0.00119 & 0.4038 & 2.7 & 0.025 & 0.00093& & & \\
321.02 & & 4.623364$^{}$ & 0.93 & 388.5 & 0.32 & 0.00735 & 1.1896 & 64.1 & 3.061 & 65.37379 & 21.0 & 2 & 1 \\
  &   & 0.000024 & 0.14 & 133.8 & +0.15-0.32 & 0.00028 & 0.3392 & 3.3 & 0.092 & 0.00331& & & \\
327.01 & Kepler-140 b & 3.254270$^{}$ & 1.61 & 999.9 & 0.05 & 0.01144 & 1.0790 & 154.6 & 2.978 & 105.66151 & 67.7 & 7 & 1 \\
  &   & 0.000008 & 0.31 & 472.8 & +0.39-0.05 & 0.00023 & 0.2140 & 3.5 & 0.046 & 0.00133& & & \\
327.02 & Kepler-140 c & 91.353282$^{}$ & 1.80 & 11.8 & 0.13 & 0.01279 & 1.5740 & 193.6 & 7.919 & 122.60562 & 26.9 & 7 & 1 \\
  &   & 0.001370 & 0.35 & 5.6 & +0.29-0.13 & 0.00042 & 0.2968 & 10.9 & 0.246 & 0.00874& & & \\
338.01 & Kepler-141 c & 7.010606$^{}$ & 1.41 & 71.8 & 0.31 & 0.01640 & 2.0197 & 330.3 & 2.986 & 107.57599 & 62.8 & 7 & 2 \\
  &   & 0.000020 & 0.09 & 13.9 & +0.12-0.31 & 0.00038 & 0.4065 & 7.2 & 0.046 & 0.00142& & & \\
338.02 & Kepler-141 b & 3.107675$^{}$ & 0.69 & 211.8 & 0.54 & 0.00802 & 1.5077 & 73.5 & 2.218 & 65.63058 & 18.8 & 7 & 2 \\
  &   & 0.000022 & 0.05 & 41.0 & +0.05-0.45 & 0.00041 & 0.7670 & 5.8 & 0.123 & 0.00374& & & \\
339.01 & & 1.980361$^{}$ & 2.19 & 1843.9 & 0.71 & 0.01613 & 0.4538 & 271.1 & 2.467 & 103.13934 & 73.9 & 2 & 1 \\
  &   & 0.000004 & 0.47 & 858.5 & +0.21-0.47 & 0.00160 & 0.3317 & 5.0 & 0.037 & 0.00094& & & \\
339.02 & & 12.834425$^{}$ & 2.08 & 156.0 & 0.55 & 0.01531 & 1.8939 & 259.7 & 3.278 & 71.32518 & 36.1 & 2 & 1 \\
  &   & 0.000070 & 0.40 & 72.7 & +0.40-0.34 & 0.00046 & 1.3289 & 9.9 & 0.093 & 0.00286& & & \\
341.01 & & 7.170732$^{}$ & 2.62 & 127.0 & 0.20 & 0.02640 & 2.4611 & 844.9 & 2.926 & 109.66409 & 86.2 & 2 & 1 \\
  &   & 0.000014 & 0.38 & 45.9 & +0.18-0.20 & 0.00046 & 0.3572 & 13.9 & 0.037 & 0.00101& & & \\
341.02 & & 4.699595$^{}$ & 1.52 & 227.9 & 0.16 & 0.01531 & 2.1037 & 285.9 & 2.671 & 110.61567 & 33.8 & 7 & 1 \\
  &   & 0.000025 & 0.22 & 82.4 & +0.28-0.16 & 0.00052 & 0.4685 & 12.6 & 0.083 & 0.00243& & & \\
343.01 & Kepler-142 c & 4.761702$^{}$ & 2.86 & 498.5 & 0.37 & 0.02061 & 0.9612 & 493.6 & 3.303 & 103.33543 & 151.9 & 7 & 1 \\
  &   & 0.000005 & 0.55 & 228.5 & +0.14-0.29 & 0.00026 & 0.1746 & 4.2 & 0.024 & 0.00060& & & \\
343.02 & Kepler-142 b & 2.024152$^{}$ & 1.99 & 1581.8 & 0.49 & 0.01436 & 0.7948 & 232.9 & 2.489 & 103.49468 & 102.6 & 7 & 1 \\
  &   & 0.000003 & 0.39 & 725.2 & +0.09-0.41 & 0.00029 & 0.2718 & 3.2 & 0.027 & 0.00078& & & \\
343.03 & Kepler-142 d & 41.809118$^{}$ & 2.16 & 27.7 & 0.94 & 0.01557 & 0.0281 & 183.2 & 8.687 & 81.69926 & 31.4 & 7 & 1 \\
  &   & 0.000562 & 0.47 & 12.7 & +0.00-0.65 & 0.00156 & 0.3664 & 8.1 & 0.240 & 0.00831& & & \\
351.01 & Kepler-90 h & 331.643079$^{tt}$ & 12.66 & 2.4 & 0.01 & 0.08246 & 1.1836 & 8039.8 & 14.417 & 73.47704 & 212.8 & 7 & 2 \\
  &   & 0.001050 & 2.36 & 1.0 & +0.12-0.01 & 0.00022 & 0.0221 & 34.9 & 0.037 & 0.00076& & & \\
351.02 & Kepler-90 g & 210.604931$^{tt}$ & 9.16 & 4.3 & 0.04 & 0.05970 & 1.2032 & 4209.7 & 12.056 & 80.05087 & 217.4 & 6 & 2 \\
  &   & 0.000424 & 1.71 & 1.9 & +0.14-0.04 & 0.00024 & 0.0448 & 23.2 & 0.046 & 0.00107& & & \\
351.03 & Kepler-90 d & 59.737627$^{tt}$ & 3.41 & 23.2 & 0.23 & 0.02224 & 0.9457 & 572.4 & 8.077 & 91.95611 & 47.0 & 7 & 1 \\
  &   & 0.000323 & 0.64 & 10.2 & +0.19-0.23 & 0.00044 & 0.1575 & 14.0 & 0.101 & 0.00281& & & \\
351.04 & Kepler-90 e & 91.937383$^{tt}$ & 3.21 & 13.0 & 0.09 & 0.02090 & 1.0316 & 508.3 & 9.250 & 67.31141 & 36.2 & 2 & 1 \\
  &   & 0.000811 & 0.60 & 5.8 & +0.36-0.09 & 0.00053 & 0.1908 & 16.8 & 0.160 & 0.00517& & & \\
351.05 & Kepler-90 c & 8.719796$^{tt}$ & 1.79 & 299.1 & 0.29 & 0.01165 & 1.2860 & 154.0 & 3.741 & 72.52305 & 22.9 & 2 & 1 \\
  &   & 0.000097 & 0.34 & 132.2 & +0.15-0.29 & 0.00044 & 0.4246 & 9.9 & 0.200 & 0.00614& & & \\
351.06 & Kepler-90 b & 7.008261$^{tt}$ & 1.67 & 401.0 & 0.27 & 0.01091 & 1.1225 & 134.1 & 3.656 & 70.66911 & 18.7 & 7 & 1 \\
  &   & 0.000040 & 0.32 & 177.3 & +0.18-0.27 & 0.00040 & 0.2628 & 7.8 & 0.089 & 0.00336& & & \\
352.01 & Kepler-143 c & 27.082511$^{}$ & 3.37 & 59.0 & 0.89 & 0.02273 & 0.2108 & 443.8 & 5.103 & 124.80613 & 42.4 & 7 & 1 \\
  &   & 0.000169 & 0.84 & 35.1 & +0.01-0.63 & 0.00190 & 0.8675 & 13.5 & 0.067 & 0.00333& & & \\
352.02 & Kepler-143 b & 16.007583$^{}$ & 2.41 & 119.9 & 0.79 & 0.01625 & 23.6082 & 251.8 & 1.133 & 75.63677 & 18.9 & 7 & 1 \\
  &   & 0.000093 & 0.60 & 71.3 & +0.12-0.00 & 0.00134 & 6.0023 & 26.6 & 0.108 & 0.00321& & & \\
353.01 & & 152.104780$^{}$ & 11.83 & 10.5 & 0.89 & 0.06404 & 0.6408 & 3630.9 & 7.445 & 109.52963 & 139.0 & 7 & 0 \\
  &   & 0.000342 & 2.64 & 5.5 & +0.00-0.01 & 0.00057 & 0.0596 & 35.7 & 0.088 & 0.00118& & & \\
353.02 & & 30.652731$^{}$ & 2.87 & 88.3 & 0.28 & 0.01554 & 2.0113 & 277.7 & 4.920 & 68.04432 & 27.3 & 7 & 1 \\
  &   & 0.000259 & 0.65 & 46.5 & +0.15-0.28 & 0.00049 & 0.4876 & 14.3 & 0.136 & 0.00494& & & \\
369.01 & Kepler-144 b & 5.885273$^{}$ & 1.33 & 426.8 & 0.34 & 0.00990 & 6.4802 & 113.1 & 1.873 & 107.42565 & 40.1 & 5 & 1 \\
  &   & 0.000020 & 0.26 & 202.5 & +0.11-0.34 & 0.00027 & 1.8020 & 4.4 & 0.059 & 0.00193& & & \\
369.02 & Kepler-144 c & 10.104665$^{}$ & 1.35 & 210.4 & 0.25 & 0.01000 & 6.7690 & 115.9 & 2.278 & 68.55344 & 34.0 & 5 & 1 \\
  &   & 0.000043 & 0.26 & 99.8 & +0.19-0.25 & 0.00030 & 1.6501 & 5.0 & 0.080 & 0.00259& & & \\
370.01 & Kepler-145 c & 42.882324$^{}$ & 3.67 & 63.1 & 0.03 & 0.01819 & 0.4164 & 389.0 & 9.713 & 136.64890 & 109.1 & 5 & 1 \\
  &   & 0.000147 & 0.10 & 7.8 & +0.27-0.03 & 0.00017 & 0.0326 & 4.7 & 0.058 & 0.00185& & & \\
370.02 & Kepler-145 b & 22.950666$^{}$ & 2.11 & 145.8 & 0.20 & 0.01047 & 2.2177 & 127.7 & 4.391 & 84.53126 & 37.4 & 5 & 1 \\
  &   & 0.000144 & 0.08 & 17.9 & +0.27-0.20 & 0.00031 & 0.5090 & 5.0 & 0.111 & 0.00345& & & \\
376.01 & & 44.146143$^{}$ & 53.01 & 37.5 & 1.34 & 0.40099 & 0.7663 & 3071.3 & 3.205 & 144.53418 & 82.9 & 1 & 0 \\
  &   & 0.000116 & 49.76 & 38.9 & +0.61-0.07 & 0.33174 & 0.1058 & 137.0 & 0.076 & 0.00128& & & \\
376.02 & & 1.411631$^{}$ & 2.92 & 3589.2 & 0.54 & 0.02210 & 5.6217 & 534.5 & 1.121 & 111.26252 & 77.9 & 0 & 1 \\
  &   & 0.000002 & 1.31 & 3714.9 & +0.04-0.46 & 0.00163 & 1.9480 & 10.9 & 0.025 & 0.00064& & & \\
377.01 & Kepler-9 b & 19.268818$^{tt}$ & 8.00 & 44.8 & 0.43 & 0.07590 & 2.1542 & 6686.1 & 4.175 & 115.58183 & 124.0 & 7 & 2 \\
  &   & 0.000007 & 0.79 & 11.5 & +0.06-0.12 & 0.00073 & 0.3020 & 15.6 & 0.030 & 0.00018& & & \\
377.02 & Kepler-9 c & 38.909554$^{tt}$ & 8.10 & 17.5 & 0.76 & 0.07686 & 1.4152 & 5937.6 & 4.708 & 108.42008 & 37.9 & 2 & 2 \\
  &   & 0.000023 & 0.80 & 4.5 & +0.02-0.01 & 0.00055 & 0.1149 & 19.0 & 0.038 & 0.00030& & & \\
377.03 & Kepler-9 d & 1.592983$^{tt}$ & 1.55 & 1273.3 & 0.03 & 0.01467 & 2.5328 & 261.4 & 1.775 & 115.08343 & 20.4 & 2 & 1 \\
  &   & 0.000003 & 0.16 & 326.7 & +0.30-0.03 & 0.00026 & 0.3144 & 5.9 & 0.030 & 0.00099& & & \\
379.01 & & 6.717256$^{}$ & 3.14 & 593.0 & 0.81 & 0.01717 & 0.7814 & 282.6 & 2.547 & 103.99662 & 56.1 & 0 & 1 \\
  &   & 0.000020 & 0.66 & 274.0 & +0.06-0.56 & 0.00129 & 1.4272 & 7.8 & 0.052 & 0.00164& & & \\
379.02 & & 23.136555$^{}$ & 1.88 & 114.4 & 0.77 & 0.01030 & 0.6605 & 107.2 & 4.328 & 85.19109 & 16.3 & 7 & 1 \\
  &   & 0.000555 & 0.39 & 52.9 & +0.01-0.55 & 0.00065 & 1.9141 & 13.0 & 0.536 & 0.01421& & & \\
386.01 & Kepler-146 b & 31.158799$^{}$ & 3.71 & 40.9 & 0.21 & 0.02813 & 1.9138 & 930.3 & 5.189 & 106.90272 & 74.4 & 7 & 1 \\
  &   & 0.000079 & 0.70 & 18.2 & +0.17-0.21 & 0.00044 & 0.2964 & 16.3 & 0.051 & 0.00150& & & \\
386.02 & Kepler-146 c & 76.732171$^{}$ & 3.13 & 12.3 & 0.12 & 0.02377 & 2.8336 & 667.2 & 6.216 & 133.67082 & 40.2 & 7 & 1 \\
  &   & 0.000609 & 0.59 & 5.5 & +0.32-0.12 & 0.00059 & 0.5502 & 23.0 & 0.124 & 0.00387& & & \\
392.01 & Kepler-147 c & 33.416423$^{}$ & 2.43 & 54.0 & 0.02 & 0.01519 & 0.7600 & 278.2 & 7.293 & 104.33383 & 29.4 & 7 & 1 \\
  &   & 0.000416 & 0.49 & 25.0 & +0.44-0.02 & 0.00051 & 0.1636 & 12.8 & 0.209 & 0.00720& & & \\
392.02 & Kepler-147 b & 12.610584$^{}$ & 1.53 & 197.3 & 0.51 & 0.00956 & 0.8048 & 102.0 & 4.448 & 71.19015 & 13.5 & 7 & 1 \\
  &   & 0.000228 & 0.31 & 91.4 & +0.01-0.46 & 0.00054 & 0.3660 & 10.5 & 0.318 & 0.01042& & & \\
398.01 & & 51.846820$^{}$ & 8.91 & 7.1 & 0.69 & 0.09590 & 2.4560 & 9680.3 & 4.791 & 103.08115 & 313.0 & 7 & 0 \\
  &   & 0.000037 & 4.32 & 8.2 & +0.02-0.03 & 0.00090 & 0.2403 & 40.8 & 0.047 & 0.00043& & & \\
398.02 & Kepler-148 c & 4.180043$^{}$ & 3.60 & 200.3 & 0.48 & 0.03870 & 1.8069 & 1739.4 & 2.482 & 106.71928 & 156.4 & 7 & 1 \\
  &   & 0.000004 & 1.76 & 233.7 & +0.08-0.39 & 0.00243 & 0.4299 & 15.9 & 0.027 & 0.00054& & & \\
398.03 & Kepler-148 b & 1.729366$^{}$ & 1.80 & 638.6 & 0.05 & 0.01933 & 2.8654 & 461.3 & 1.757 & 66.81853 & 57.0 & 7 & 1 \\
  &   & 0.000004 & 0.87 & 745.1 & +0.35-0.05 & 0.00047 & 0.4726 & 12.4 & 0.040 & 0.00133& & & \\
401.01 & Kepler-149 b & 29.198943$^{}$ & 4.21 & 20.1 & 0.02 & 0.04044 & 2.1224 & 2034.7 & 5.074 & 118.44022 & 185.1 & 7 & 1 \\
  &   & 0.000041 & 0.60 & 7.3 & +0.32-0.02 & 0.00049 & 0.2231 & 15.6 & 0.034 & 0.00076& & & \\
401.02 & Kepler-149 d & 160.018032$^{}$ & 3.96 & 2.1 & 0.62 & 0.03803 & 5.6858 & 1591.2 & 5.150 & 184.28348 & 59.4 & 7 & 1 \\
  &   & 0.001096 & 0.68 & 0.8 & +0.02-0.48 & 0.00363 & 2.8365 & 43.2 & 0.142 & 0.00324& & & \\
401.03 & Kepler-149 c & 55.328328$^{}$ & 1.61 & 8.6 & 0.50 & 0.01546 & 0.9665 & 279.2 & 6.948 & 119.32665 & 23.0 & 7 & 1 \\
  &   & 0.001946 & 0.24 & 3.1 & +0.43-0.29 & 0.00077 & 0.4673 & 20.5 & 0.431 & 0.01752& & & \\
408.01 & Kepler-150 c & 7.381998$^{}$ & 3.69 & 141.5 & 0.53 & 0.03595 & 1.4366 & 1456.1 & 3.124 & 106.07123 & 129.5 & 7 & 1 \\
  &   & 0.000010 & 0.59 & 51.5 & +0.29-0.31 & 0.00232 & 0.4814 & 14.8 & 0.044 & 0.00070& & & \\
408.02 & Kepler-150 d & 12.560930$^{}$ & 2.79 & 69.7 & 0.12 & 0.02725 & 2.1108 & 893.9 & 3.764 & 99.79588 & 70.6 & 7 & 1 \\
  &   & 0.000036 & 0.41 & 25.4 & +0.33-0.12 & 0.00057 & 0.3999 & 17.4 & 0.051 & 0.00158& & & \\
408.03 & Kepler-150 e & 30.826557$^{}$ & 3.12 & 21.1 & 0.93 & 0.03042 & 0.1396 & 720.5 & 5.455 & 86.01043 & 45.4 & 7 & 1 \\
  &   & 0.000199 & 0.55 & 7.7 & +0.01-0.64 & 0.00305 & 1.0945 & 23.4 & 0.199 & 0.00373& & & \\
408.04 & Kepler-150 b & 3.428054$^{}$ & 1.25 & 389.5 & 0.08 & 0.01221 & 2.4216 & 177.9 & 2.309 & 65.36794 & 23.7 & 7 & 1 \\
  &   & 0.000026 & 0.19 & 141.7 & +0.36-0.08 & 0.00053 & 0.6545 & 12.0 & 0.122 & 0.00416& & & \\
413.01 & Kepler-151 b & 15.228958$^{}$ & 3.06 & 40.7 & 0.79 & 0.03380 & 2.0416 & 1109.7 & 2.645 & 109.55979 & 77.0 & 7 & 1 \\
  &   & 0.000030 & 1.53 & 48.1 & +0.00-0.57 & 0.00204 & 3.1017 & 20.8 & 0.060 & 0.00110& & & \\
413.02 & Kepler-151 c & 24.674612$^{}$ & 2.09 & 21.4 & 0.06 & 0.02307 & 8.0939 & 652.3 & 3.014 & 79.77073 & 40.0 & 7 & 1 \\
  &   & 0.000106 & 1.04 & 25.3 & +0.40-0.06 & 0.00066 & 1.7626 & 22.5 & 0.084 & 0.00260& & & \\
414.01 & & 20.355093$^{}$ & 17.80 & 64.3 & 0.50 & 0.14914 & 1.2472 & 25062.0 & 5.332 & 108.34310 & 2261.3 & 0 & 0 \\
  &   & 0.000003 & 8.84 & 74.8 & +0.01-0.01 & 0.00014 & 0.0138 & 17.9 & 0.007 & 0.00007& & & \\
414.02 & & 5.922429$^{}$ & 2.49 & 326.5 & 0.83 & 0.02087 & 0.3187 & 411.6 & 3.237 & 106.81567 & 49.7 & 0 & 1 \\
  &   & 0.000021 & 1.25 & 380.1 & +0.05-0.57 & 0.00150 & 0.6301 & 11.6 & 0.064 & 0.00196& & & \\
416.01 & Kepler-152 b & 18.207973$^{}$ & 2.79 & 20.4 & 0.03 & 0.03528 & 3.2113 & 1546.5 & 3.756 & 118.84202 & 150.0 & 7 & 1 \\
  &   & 0.000023 & 0.17 & 4.1 & +0.30-0.03 & 0.00044 & 0.3149 & 14.4 & 0.026 & 0.00069& & & \\
416.02 & Kepler-152 c & 88.255055$^{}$ & 2.39 & 2.5 & 0.25 & 0.03023 & 11.2809 & 1120.1 & 4.036 & 86.78027 & 61.8 & 7 & 1 \\
  &   & 0.000309 & 0.16 & 0.5 & +0.19-0.25 & 0.00076 & 2.4575 & 25.3 & 0.084 & 0.00195& & & \\
427.01 & & 24.614858$^{}$ & 3.43 & 23.7 & 0.50 & 0.03637 & 7.9533 & 1513.5 & 2.686 & 124.73956 & 78.3 & 2 & 1 \\
  &   & 0.000047 & 1.89 & 30.6 & +0.34-0.32 & 0.00302 & 4.8166 & 27.6 & 0.066 & 0.00108& & & \\
427.02 & & 42.950173$^{}$ & 2.49 & 11.3 & 0.04 & 0.02637 & 2.5183 & 854.2 & 5.374 & 86.73129 & 41.7 & 2 & 1 \\
  &   & 0.000230 & 1.36 & 14.6 & +0.41-0.04 & 0.00068 & 0.4594 & 23.6 & 0.094 & 0.00293& & & \\
431.01 & Kepler-153 b & 18.870227$^{}$ & 2.92 & 36.5 & 0.03 & 0.03002 & 5.9768 & 1101.7 & 3.075 & 111.71046 & 79.9 & 7 & 1 \\
  &   & 0.000039 & 1.76 & 51.6 & +0.41-0.03 & 0.00062 & 0.9735 & 18.6 & 0.042 & 0.00116& & & \\
431.02 & Kepler-153 c & 46.902320$^{}$ & 2.53 & 10.8 & 0.29 & 0.02600 & 6.7381 & 811.6 & 3.826 & 87.30653 & 44.7 & 7 & 1 \\
  &   & 0.000215 & 1.52 & 15.3 & +0.17-0.29 & 0.00070 & 1.5461 & 23.6 & 0.082 & 0.00266& & & \\
433.01 & & 4.030466$^{}$ & 4.18 & 191.7 & 0.05 & 0.04694 & 1.8204 & 2732.1 & 2.778 & 104.09135 & 160.4 & 7 & 1 \\
  &   & 0.000003 & 0.30 & 41.8 & +0.27-0.05 & 0.00048 & 0.1815 & 16.8 & 0.021 & 0.00037& & & \\
433.02 & & 328.240497$^{}$ & 10.34 & 0.5 & 0.77 & 0.11603 & 0.8035 & 13268.4 & 12.242 & 132.20288 & 332.3 & 2 & 0 \\
  &   & 0.000755 & 0.72 & 0.2 & +0.01-0.01 & 0.00062 & 0.0348 & 64.0 & 0.079 & 0.00096& & & \\
435.01 & & 20.549836$^{}$ & 4.12 & 45.3 & 0.77 & 0.03772 & 0.3247 & 1419.9 & 5.644 & 111.94547 & 102.5 & 2 & 1 \\
  &   & 0.000043 & 0.80 & 20.8 & +0.03-0.41 & 0.00155 & 0.3662 & 15.3 & 0.116 & 0.00116& & & \\
435.02 & & 484.742808$^{}$ & 9.40 & 0.7 & 0.61 & 0.08601 & 0.5190 & 8085.0 & 17.893 & 590.26935 & 161.8 & 2 & 0 \\
  &   & 0.545389 & 1.79 & 0.3 & +0.03-0.06 & 0.00085 & 0.0673 & 55.1 & 0.179 & 0.00122& & & \\
435.03 & Kepler-154 b & 33.040532$^{}$ & 2.26 & 24.0 & 0.37 & 0.02065 & 6.3762 & 495.9 & 3.355 & 94.22087 & 27.1 & 6 & 1 \\
  &   & 0.000215 & 0.44 & 11.0 & +0.20-0.26 & 0.00074 & 1.3554 & 23.3 & 0.108 & 0.00429& & & \\
435.04 & & 3.932725$^{}$ & 1.78 & 408.0 & 0.92 & 0.01625 & 0.0911 & 211.7 & 3.093 & 67.65263 & 19.9 & 2 & 1 \\
  &   & 0.000025 & 0.38 & 187.3 & +0.01-0.66 & 0.00155 & 0.5772 & 9.6 & 0.089 & 0.00286& & & \\
435.05 & Kepler-154 c & 62.303276$^{}$ & 2.95 & 10.2 & 0.70 & 0.02699 & 0.5319 & 766.7 & 7.510 & 112.09423 & 48.9 & 7 & 1 \\
  &   & 0.000406 & 0.62 & 4.7 & +0.03-0.51 & 0.00241 & 0.4262 & 20.6 & 0.133 & 0.00385& & & \\
438.01 & Kepler-155 b & 5.931194$^{}$ & 2.09 & 45.3 & 0.67 & 0.03086 & 1.8072 & 1016.3 & 2.371 & 107.79655 & 108.2 & 7 & 1 \\
  &   & 0.000008 & 0.21 & 8.3 & +0.00-0.51 & 0.00268 & 1.0772 & 13.9 & 0.029 & 0.00074& & & \\
438.02 & Kepler-155 c & 52.661793$^{}$ & 2.24 & 2.4 & 0.78 & 0.03311 & 4.2819 & 1057.1 & 3.188 & 116.51681 & 46.3 & 7 & 1 \\
  &   & 0.000236 & 0.15 & 0.5 & +0.03-0.14 & 0.00150 & 2.0454 & 32.2 & 0.099 & 0.00237& & & \\
439.01 & & 1.902210$^{}$ & 4.38 & 769.5 & 0.05 & 0.04200 & 1.7113 & 2185.9 & 2.203 & 103.44884 & 375.7 & 7 & 1 \\
  &   & 0.000001 & 0.64 & 284.4 & +0.17-0.05 & 0.00021 & 0.0788 & 8.9 & 0.008 & 0.00019& & & \\
439.02 & & 5.405360$^{}$ & 1.33 & 192.4 & 0.93 & 0.01273 & 2.9968 & 119.7 & 0.966 & 64.88348 & 5.4 & -1 & 1 \\
  &   & 0.000119 & 0.43 & 71.1 & +0.06-0.39 & 0.00364 & 2.2349 & 33.2 & 0.718 & 0.01517& & & \\
440.01 & Kepler-156 c & 15.906801$^{}$ & 2.55 & 28.7 & 0.64 & 0.02895 & 1.1250 & 917.0 & 3.984 & 110.93315 & 81.5 & 7 & 1 \\
  &   & 0.000045 & 0.19 & 6.0 & +0.08-0.45 & 0.00110 & 0.6643 & 14.6 & 0.054 & 0.00154& & & \\
440.02 & Kepler-156 b & 4.973456$^{}$ & 2.30 & 134.6 & 0.69 & 0.02614 & 4.7268 & 716.4 & 1.579 & 103.88529 & 74.5 & 7 & 1 \\
  &   & 0.000008 & 0.17 & 28.4 & +0.03-0.21 & 0.00099 & 1.7607 & 14.6 & 0.037 & 0.00089& & & \\
442.01 & Kepler-157 c & 13.540500$^{}$ & 2.24 & 89.6 & 0.34 & 0.01961 & 1.1007 & 449.8 & 4.514 & 104.68032 & 54.8 & 7 & 1 \\
  &   & 0.000049 & 0.43 & 42.5 & +0.14-0.30 & 0.00040 & 0.2376 & 10.5 & 0.074 & 0.00219& & & \\
442.02 & Kepler-157 b & 1.732342$^{}$ & 1.32 & 1382.9 & 0.02 & 0.01160 & 1.4658 & 160.1 & 2.186 & 67.53020 & 44.0 & 7 & 1 \\
  &   & 0.000006 & 0.26 & 655.5 & +0.42-0.02 & 0.00034 & 0.3178 & 6.0 & 0.062 & 0.00205& & & \\
446.01 & Kepler-158 b & 16.709184$^{}$ & 2.12 & 12.9 & 0.86 & 0.03109 & 1.1844 & 827.1 & 2.765 & 107.75561 & 43.5 & 7 & 1 \\
  &   & 0.000064 & 0.36 & 5.5 & +0.05-0.59 & 0.00343 & 3.0818 & 26.6 & 0.081 & 0.00193& & & \\
446.02 & Kepler-158 c & 28.551383$^{}$ & 1.90 & 6.4 & 0.61 & 0.02790 & 1.7664 & 866.3 & 4.248 & 118.47678 & 41.9 & 7 & 1 \\
  &   & 0.000140 & 0.30 & 2.8 & +0.08-0.43 & 0.00251 & 0.8512 & 29.7 & 0.089 & 0.00247& & & \\
448.01 & Kepler-159 b & 10.139623$^{tt}$ & 2.38 & 26.8 & 0.68 & 0.03292 & 2.0392 & 1146.7 & 2.692 & 111.44948 & 75.6 & 7 & 1 \\
  &   & 0.000022 & 0.18 & 5.1 & +0.06-0.47 & 0.00178 & 1.6896 & 22.0 & 0.049 & 0.00119& & & \\
448.02 & Kepler-159 c & 43.595792$^{tt}$ & 3.41 & 3.8 & 0.78 & 0.04707 & 0.9041 & 2126.0 & 5.153 & 127.54523 & 57.5 & 7 & 1 \\
  &   & 0.000125 & 0.28 & 0.8 & +0.06-0.54 & 0.00294 & 1.1700 & 61.2 & 0.143 & 0.00135& & & \\
456.01 & Kepler-160 c & 13.699087$^{}$ & 3.61 & 69.3 & 0.88 & 0.03737 & 0.1740 & 1225.8 & 4.807 & 104.48747 & 119.9 & 7 & 1 \\
  &   & 0.000031 & 1.77 & 79.6 & +0.04-0.23 & 0.00218 & 0.2920 & 14.5 & 0.194 & 0.00127& & & \\
456.02 & Kepler-160 b & 4.309427$^{}$ & 1.54 & 329.2 & 0.68 & 0.01597 & 0.5828 & 270.0 & 3.022 & 67.03257 & 39.3 & 7 & 1 \\
  &   & 0.000017 & 0.76 & 378.1 & +0.04-0.48 & 0.00130 & 0.3630 & 10.2 & 0.072 & 0.00245& & & \\
457.01 & Kepler-161 b & 4.921355$^{}$ & 2.12 & 132.6 & 0.02 & 0.02411 & 6.7916 & 731.0 & 1.873 & 107.29899 & 97.7 & 7 & 1 \\
  &   & 0.000006 & 0.14 & 27.6 & +0.41-0.02 & 0.00054 & 1.2450 & 10.4 & 0.028 & 0.00070& & & \\
457.02 & Kepler-161 c & 7.064240$^{}$ & 2.05 & 83.6 & 0.20 & 0.02334 & 24.4085 & 672.5 & 1.351 & 68.37914 & 66.3 & 7 & 1 \\
  &   & 0.000011 & 0.15 & 17.4 & +0.43-0.02 & 0.00082 & 4.4601 & 16.4 & 0.055 & 0.00092& & & \\
459.01 & Kepler-162 c & 19.446355$^{}$ & 3.03 & 50.1 & 0.54 & 0.02895 & 2.5025 & 941.0 & 3.527 & 103.10194 & 83.2 & 7 & 1 \\
  &   & 0.000045 & 1.63 & 62.4 & +0.36-0.33 & 0.00250 & 1.7298 & 14.7 & 0.063 & 0.00131& & & \\
459.02 & Kepler-162 b & 6.919798$^{}$ & 1.26 & 197.4 & 0.27 & 0.01207 & 1.4637 & 174.3 & 3.339 & 67.11914 & 30.3 & 7 & 1 \\
  &   & 0.000052 & 0.67 & 246.1 & +0.18-0.27 & 0.00043 & 0.3602 & 8.7 & 0.105 & 0.00403& & & \\
464.01 & & 58.361945$^{}$ & 7.19 & 9.6 & 0.29 & 0.06718 & 2.1226 & 5425.3 & 6.308 & 129.55495 & 348.2 & 7 & 0 \\
  &   & 0.000047 & 3.13 & 10.1 & +0.14-0.19 & 0.00057 & 0.2378 & 19.7 & 0.037 & 0.00041& & & \\
464.02 & & 5.350162$^{}$ & 2.67 & 232.6 & 0.01 & 0.02494 & 4.1370 & 760.3 & 2.274 & 128.76007 & 106.5 & 7 & 1 \\
  &   & 0.000007 & 1.16 & 244.0 & +0.40-0.01 & 0.00044 & 0.6314 & 10.2 & 0.026 & 0.00072& & & \\
471.01 & Kepler-163 c & 21.347262$^{}$ & 2.26 & 36.3 & 0.15 & 0.02254 & 3.4948 & 612.3 & 3.765 & 104.73590 & 50.4 & 7 & 1 \\
  &   & 0.000081 & 0.94 & 36.1 & +0.33-0.15 & 0.00055 & 0.7534 & 15.4 & 0.079 & 0.00225& & & \\
471.02 & Kepler-163 b & 7.810937$^{}$ & 1.05 & 137.7 & 0.55 & 0.01047 & 1.0624 & 122.7 & 3.359 & 65.30430 & 14.2 & 7 & 1 \\
  &   & 0.000107 & 0.44 & 137.3 & +0.05-0.45 & 0.00053 & 0.5447 & 10.5 & 0.176 & 0.00674& & & \\
474.01 & Kepler-164 c & 10.945723$^{}$ & 2.73 & 150.7 & 0.51 & 0.02182 & 2.3787 & 534.7 & 3.004 & 109.72046 & 62.3 & 7 & 1 \\
  &   & 0.000029 & 0.52 & 69.6 & +0.06-0.42 & 0.00045 & 1.5381 & 11.6 & 0.049 & 0.00149& & & \\
474.02 & Kepler-164 d & 28.986769$^{}$ & 2.45 & 40.5 & 0.28 & 0.01955 & 5.6417 & 445.9 & 3.444 & 67.78268 & 35.1 & 7 & 1 \\
  &   & 0.000162 & 0.47 & 18.7 & +0.19-0.28 & 0.00057 & 1.3236 & 17.0 & 0.089 & 0.00338& & & \\
474.03 & & 94.879122$^{}$ & 4.27 & 8.4 & 0.97 & 0.03408 & 0.1373 & 783.5 & 6.485 & 147.84697 & 34.2 & 7 & 1 \\
  &   & 0.001040 & 1.05 & 3.9 & +0.01-0.60 & 0.00524 & 2.3644 & 37.8 & 0.473 & 0.00465& & & \\
474.04 & Kepler-164 b & 5.035030$^{}$ & 1.41 & 421.4 & 0.08 & 0.01125 & 9.6995 & 147.8 & 1.649 & 65.65465 & 19.9 & 7 & 1 \\
  &   & 0.000027 & 0.28 & 194.7 & +0.37-0.08 & 0.00052 & 2.7965 & 10.9 & 0.100 & 0.00338& & & \\
475.01 & Kepler-165 b & 8.180848$^{}$ & 2.32 & 75.5 & 0.78 & 0.02756 & 0.8947 & 745.8 & 2.869 & 109.70113 & 52.9 & 7 & 1 \\
  &   & 0.000026 & 1.41 & 108.2 & +0.00-0.54 & 0.00153 & 1.0959 & 18.9 & 0.050 & 0.00176& & & \\
475.02 & Kepler-165 c & 15.312990$^{}$ & 2.23 & 32.3 & 0.06 & 0.02655 & 5.0065 & 875.9 & 3.028 & 104.79196 & 49.8 & 7 & 1 \\
  &   & 0.000057 & 1.35 & 46.4 & +0.38-0.06 & 0.00074 & 0.9884 & 23.7 & 0.065 & 0.00192& & & \\
481.01 & Kepler-166 b & 7.650254$^{}$ & 2.27 & 81.6 & 0.09 & 0.02798 & 3.3384 & 956.1 & 2.749 & 104.97149 & 98.6 & 7 & 1 \\
  &   & 0.000012 & 1.17 & 100.0 & +0.33-0.09 & 0.00052 & 0.5578 & 12.7 & 0.031 & 0.00088& & & \\
481.02 & & 1.554001$^{}$ & 1.51 & 676.8 & 0.04 & 0.01860 & 2.5324 & 422.8 & 1.767 & 102.83018 & 78.0 & 7 & 1 \\
  &   & 0.000002 & 0.78 & 829.3 & +0.39-0.04 & 0.00039 & 0.4294 & 7.9 & 0.028 & 0.00081& & & \\
481.03 & Kepler-166 c & 34.260281$^{}$ & 2.38 & 11.1 & 0.23 & 0.02938 & 2.5709 & 1045.4 & 4.840 & 116.22653 & 71.2 & 7 & 1 \\
  &   & 0.000124 & 1.23 & 13.6 & +0.18-0.23 & 0.00057 & 0.4337 & 19.4 & 0.064 & 0.00208& & & \\
489.01 & & 2.217035$^{}$ & 5.55 & 2133.4 & 0.99 & 0.03784 & 0.0426 & 550.5 & 2.564 & 104.69512 & 66.4 & 1 & 0 \\
  &   & 0.000005 & 4.62 & 1692.5 & +0.06-0.03 & 0.02897 & 0.0097 & 15.9 & 0.093 & 0.00137& & & \\
489.02 & & 8.874769$^{}$ & 1.41 & 337.7 & 0.09 & 0.00960 & 0.1402 & 108.8 & 8.181 & 73.18640 & 6.3 & -1 & 1 \\
  &   & 0.001696 & 0.49 & 267.9 & +0.38-0.09 & 0.00114 & 0.1498 & 25.0 & 1.594 & 0.04818& & & \\
490.01 & Kepler-167 b & 4.393147$^{}$ & 1.45 & 99.6 & 0.18 & 0.01902 & 2.6684 & 450.3 & 2.412 & 105.86732 & 35.4 & 7 & 1 \\
  &   & 0.000010 & 0.09 & 19.0 & +0.27-0.18 & 0.00050 & 0.5437 & 9.9 & 0.041 & 0.00120& & & \\
490.02 & & 800.0000$^{}$ & 9.30 & 0.1 & 0.27 & 0.12237 & 2.0654 & 18535.3 & 16.158 & 353.28668 & 314.9 & 2 & 0 \\
  &   & -- & 0.50 & 0.0 & +0.06-0.09 & 0.00079 & 0.1285 & 57.8 & 0.077 & 0.00051& & & \\
490.03 & Kepler-167 c & 7.406097$^{}$ & 1.37 & 49.6 & 0.13 & 0.01801 & 2.6589 & 406.9 & 2.894 & 67.07393 & 33.6 & 7 & 1 \\
  &   & 0.000026 & 0.08 & 9.4 & +0.32-0.13 & 0.00050 & 0.5353 & 11.6 & 0.062 & 0.00198& & & \\
490.04 & & 21.803971$^{}$ & 1.10 & 11.9 & 0.09 & 0.01451 & 5.7945 & 265.4 & 3.200 & 72.06544 & 13.0 & 2 & 1 \\
  &   & 0.000237 & 0.08 & 2.2 & +0.38-0.09 & 0.00068 & 1.5905 & 17.6 & 0.164 & 0.00606& & & \\
497.01 & Kepler-168 c & 13.193242$^{}$ & 2.69 & 126.9 & 0.02 & 0.02228 & 0.9891 & 564.8 & 4.936 & 108.60934 & 55.9 & 7 & 1 \\
  &   & 0.000049 & 1.21 & 133.9 & +0.41-0.02 & 0.00047 & 0.1666 & 13.9 & 0.087 & 0.00211& & & \\
497.02 & Kepler-168 b & 4.425391$^{}$ & 1.46 & 544.7 & 0.18 & 0.01206 & 0.8542 & 171.1 & 3.514 & 67.56055 & 23.6 & 7 & 1 \\
  &   & 0.000033 & 0.66 & 574.4 & +0.27-0.18 & 0.00044 & 0.2089 & 10.1 & 0.130 & 0.00371& & & \\
500.01 & Kepler-80 b & 7.053458$^{tt}$ & 2.66 & 38.9 & 0.81 & 0.03825 & 0.8729 & 1348.9 & 2.651 & 109.47645 & 90.0 & 7 & 1 \\
  &   & 0.000012 & 0.22 & 5.2 & +0.02-0.56 & 0.00286 & 1.2641 & 19.3 & 0.034 & 0.00086& & & \\
500.02 & Kepler-80 c & 9.521772$^{tt}$ & 2.85 & 26.3 & 0.86 & 0.04094 & 0.8528 & 1412.5 & 2.648 & 110.47812 & 85.1 & 7 & 1 \\
  &   & 0.000018 & 0.29 & 3.5 & +0.02-0.59 & 0.00392 & 2.1570 & 23.0 & 0.057 & 0.00097& & & \\
500.03 & Kepler-80 d & 3.072186$^{tt}$ & 1.74 & 120.1 & 0.90 & 0.02499 & 0.3884 & 479.5 & 1.989 & 67.02149 & 44.0 & 7 & 1 \\
  &   & 0.000010 & 0.20 & 16.0 & +0.00-0.64 & 0.00277 & 1.6765 & 16.1 & 0.038 & 0.00169& & & \\
500.04 & Kepler-80 e & 4.645387$^{tt}$ & 1.64 & 68.5 & 0.77 & 0.02364 & 1.5031 & 539.0 & 1.989 & 67.58736 & 39.0 & 7 & 1 \\
  &   & 0.000015 & 0.21 & 9.1 & +0.14-0.54 & 0.00294 & 2.3028 & 19.0 & 0.055 & 0.00168& & & \\
500.05 & & 0.986784$^{tt}$ & 1.41 & 569.0 & 0.83 & 0.02028 & 0.8849 & 360.2 & 1.293 & 66.16814 & 43.2 & 7 & 1 \\
  &   & 0.000002 & 0.16 & 75.9 & +0.01-0.59 & 0.00221 & 1.5154 & 10.7 & 0.034 & 0.00115& & & \\
505.01 & Kepler-169 e & 13.767102$^{}$ & 2.20 & 29.5 & 0.79 & 0.02637 & 1.3071 & 666.1 & 2.912 & 107.81064 & 51.7 & 7 & 1 \\
  &   & 0.000034 & 0.29 & 6.0 & +0.11-0.54 & 0.00304 & 1.8214 & 15.2 & 0.081 & 0.00145& & & \\
505.02 & Kepler-169 c & 6.195469$^{}$ & 1.21 & 84.5 & 0.04 & 0.01457 & 1.9114 & 267.4 & 3.056 & 67.71616 & 29.7 & 7 & 1 \\
  &   & 0.000029 & 0.08 & 17.0 & +0.42-0.04 & 0.00047 & 0.4602 & 9.8 & 0.091 & 0.00275& & & \\
505.03 & Kepler-169 b & 3.250619$^{}$ & 1.13 & 203.0 & 0.47 & 0.01353 & 2.0592 & 214.8 & 2.135 & 66.69209 & 27.7 & 7 & 1 \\
  &   & 0.000013 & 0.08 & 40.9 & +0.43-0.26 & 0.00048 & 0.7200 & 8.8 & 0.078 & 0.00232& & & \\
505.04 & Kepler-169 d & 8.348125$^{}$ & 1.25 & 57.8 & 0.04 & 0.01496 & 3.3861 & 283.0 & 2.790 & 69.84117 & 27.3 & 7 & 1 \\
  &   & 0.000041 & 0.09 & 11.7 & +0.40-0.04 & 0.00049 & 0.7097 & 11.6 & 0.086 & 0.00249& & & \\
505.05 & Kepler-169 f & 87.090195$^{}$ & 2.58 & 2.5 & 0.56 & 0.03095 & 1.9125 & 1095.5 & 6.313 & 120.31840 & 57.6 & 7 & 1 \\
  &   & 0.000406 & 0.24 & 0.5 & +0.03-0.41 & 0.00214 & 0.6610 & 23.4 & 0.114 & 0.00276& & & \\
505.06 & & 29.876783$^{}$ & 0.74 & 10.5 & 0.67 & 0.00889 & 0.0507 & 82.8 & 12.822 & 67.01902 & 7.1 & 2 & 1 \\
  &   & 0.001642 & 0.16 & 2.1 & +0.27-0.46 & 0.00181 & 0.0418 & 10.5 & 1.313 & 0.03451& & & \\
508.01 & Kepler-170 b & 7.930592$^{}$ & 3.20 & 155.8 & 0.76 & 0.02832 & 0.4478 & 802.4 & 3.680 & 102.51582 & 91.5 & 7 & 1 \\
  &   & 0.000014 & 0.22 & 23.8 & +0.03-0.52 & 0.00118 & 0.4716 & 12.0 & 0.038 & 0.00106& & & \\
508.02 & Kepler-170 c & 16.665863$^{}$ & 2.86 & 58.1 & 0.42 & 0.02530 & 1.5606 & 752.3 & 4.200 & 113.20177 & 63.8 & 7 & 1 \\
  &   & 0.000053 & 0.17 & 8.9 & +0.05-0.38 & 0.00052 & 0.3323 & 15.4 & 0.065 & 0.00169& & & \\
509.01 & Kepler-171 b & 4.166972$^{}$ & 2.34 & 255.3 & 0.05 & 0.02556 & 1.8423 & 787.1 & 2.741 & 102.71415 & 93.2 & 7 & 1 \\
  &   & 0.000007 & 1.05 & 274.1 & +0.34-0.05 & 0.00040 & 0.2814 & 12.3 & 0.035 & 0.00098& & & \\
509.02 & Kepler-171 c & 11.463462$^{}$ & 2.56 & 66.5 & 0.04 & 0.02791 & 6.2050 & 938.5 & 2.566 & 70.38428 & 67.4 & 7 & 1 \\
  &   & 0.000026 & 1.15 & 71.3 & +0.35-0.04 & 0.00053 & 0.9426 & 19.6 & 0.044 & 0.00138& & & \\
509.03 & Kepler-171 d & 39.595519$^{}$ & 1.89 & 12.8 & 0.58 & 0.02067 & 0.7891 & 472.6 & 6.315 & 101.11922 & 22.4 & 7 & 1 \\
  &   & 0.000699 & 0.90 & 13.8 & +0.01-0.48 & 0.00337 & 0.3949 & 25.0 & 0.277 & 0.01042& & & \\
510.01 & Kepler-172 b & 2.940309$^{}$ & 2.35 & 614.0 & 0.14 & 0.01985 & 1.4721 & 480.7 & 2.595 & 102.90340 & 56.3 & 7 & 1 \\
  &   & 0.000007 & 0.42 & 262.4 & +0.29-0.14 & 0.00046 & 0.2629 & 10.7 & 0.049 & 0.00119& & & \\
510.02 & Kepler-172 c & 6.388996$^{}$ & 2.86 & 212.5 & 0.81 & 0.02417 & 0.3493 & 557.6 & 3.389 & 108.47434 & 52.2 & 7 & 1 \\
  &   & 0.000020 & 0.53 & 90.8 & +0.09-0.55 & 0.00141 & 0.6344 & 13.6 & 0.077 & 0.00188& & & \\
510.03 & Kepler-172 d & 14.627119$^{}$ & 2.25 & 70.6 & 0.05 & 0.01898 & 2.9294 & 440.6 & 3.541 & 69.23672 & 28.7 & 7 & 1 \\
  &   & 0.000105 & 0.40 & 30.2 & +0.41-0.05 & 0.00067 & 0.6912 & 21.1 & 0.151 & 0.00355& & & \\
510.04 & Kepler-172 e & 35.118736$^{}$ & 2.76 & 22.1 & 0.60 & 0.02329 & 3.7177 & 598.6 & 3.559 & 85.11935 & 26.1 & 7 & 1 \\
  &   & 0.000253 & 0.56 & 9.4 & +0.01-0.48 & 0.00230 & 2.1940 & 29.0 & 0.150 & 0.00408& & & \\
511.01 & Kepler-173 c & 8.005777$^{}$ & 2.43 & 194.7 & 0.37 & 0.02343 & 1.9137 & 637.3 & 3.129 & 103.50340 & 91.6 & 7 & 1 \\
  &   & 0.000015 & 1.21 & 227.7 & +0.19-0.27 & 0.00038 & 0.4365 & 9.4 & 0.037 & 0.00116& & & \\
511.02 & Kepler-173 b & 4.263742$^{}$ & 1.29 & 462.8 & 0.25 & 0.01246 & 2.9422 & 182.2 & 2.261 & 66.72031 & 30.6 & 7 & 1 \\
  &   & 0.000021 & 0.64 & 541.2 & +0.19-0.25 & 0.00039 & 0.7086 & 8.3 & 0.075 & 0.00283& & & \\
518.01 & Kepler-174 b & 13.981790$^{}$ & 1.96 & 19.6 & 0.22 & 0.02883 & 4.7366 & 1035.2 & 2.938 & 114.97351 & 100.8 & 7 & 1 \\
  &   & 0.000024 & 0.11 & 4.1 & +0.20-0.21 & 0.00059 & 0.7907 & 13.7 & 0.035 & 0.00095& & & \\
518.02 & Kepler-174 c & 44.000529$^{}$ & 1.49 & 4.3 & 0.11 & 0.02188 & 2.8089 & 604.1 & 5.177 & 143.75908 & 43.2 & 7 & 1 \\
  &   & 0.000265 & 0.09 & 0.9 & +0.32-0.11 & 0.00061 & 0.5009 & 18.4 & 0.090 & 0.00312& & & \\
518.03 & Kepler-174 d & 247.353730$^{}$ & 2.19 & 0.4 & 0.09 & 0.03226 & 3.3584 & 1315.6 & 8.773 & 297.15875 & 58.2 & 7 & 1 \\
  &   & 0.002001 & 0.13 & 0.1 & +0.36-0.09 & 0.00084 & 0.6113 & 31.5 & 0.142 & 0.00346& & & \\
519.01 & Kepler-175 b & 11.903515$^{}$ & 2.56 & 112.0 & 0.09 & 0.02321 & 1.4199 & 642.2 & 4.215 & 111.34082 & 49.1 & 7 & 1 \\
  &   & 0.000046 & 1.28 & 130.9 & +0.37-0.09 & 0.00057 & 0.2677 & 17.6 & 0.070 & 0.00200& & & \\
519.02 & Kepler-175 c & 34.035257$^{}$ & 3.10 & 27.2 & 0.85 & 0.02816 & 0.1604 & 734.2 & 7.057 & 67.42290 & 44.2 & 7 & 1 \\
  &   & 0.000279 & 1.56 & 31.8 & +0.07-0.62 & 0.00170 & 0.3912 & 21.9 & 0.123 & 0.00426& & & \\
520.01 & Kepler-176 c & 12.759712$^{}$ & 2.60 & 51.2 & 0.47 & 0.02677 & 1.8431 & 836.8 & 3.541 & 103.31062 & 75.8 & 7 & 1 \\
  &   & 0.000033 & 1.33 & 62.8 & +0.16-0.35 & 0.00066 & 0.5020 & 15.1 & 0.054 & 0.00146& & & \\
520.02 & Kepler-176 b & 5.433074$^{}$ & 1.43 & 158.3 & 0.07 & 0.01470 & 3.4150 & 265.8 & 2.407 & 71.36967 & 31.8 & 7 & 1 \\
  &   & 0.000024 & 0.73 & 194.0 & +0.39-0.07 & 0.00055 & 0.8315 & 11.9 & 0.082 & 0.00268& & & \\
520.03 & Kepler-176 d & 25.751974$^{}$ & 2.51 & 20.0 & 0.66 & 0.02581 & 4.5540 & 715.2 & 2.853 & 69.44951 & 43.6 & 7 & 1 \\
  &   & 0.000115 & 1.32 & 24.6 & +0.25-0.45 & 0.00305 & 4.3815 & 23.5 & 0.087 & 0.00247& & & \\
523.01 & Kepler-177 c & 49.411689$^{}$ & 7.11 & 20.5 & 0.89 & 0.06051 & 0.5488 & 3172.6 & 5.251 & 131.23477 & 139.3 & 7 & 2 \\
  &   & 0.000095 & 3.68 & 24.6 & +0.01-0.01 & 0.00073 & 0.0648 & 33.2 & 0.081 & 0.00100& & & \\
523.02 & Kepler-177 b & 36.855830$^{}$ & 3.36 & 30.3 & 0.86 & 0.02857 & 0.1051 & 744.6 & 8.157 & 71.91608 & 47.0 & 7 & 1 \\
  &   & 0.000266 & 1.75 & 36.5 & +0.00-0.61 & 0.00169 & 0.2745 & 20.3 & 0.119 & 0.00380& & & \\
528.01 & Kepler-178 b & 9.576694$^{}$ & 2.90 & 146.1 & 0.49 & 0.02492 & 1.5282 & 709.3 & 3.377 & 109.68127 & 81.5 & 7 & 1 \\
  &   & 0.000021 & 1.25 & 149.8 & +0.01-0.44 & 0.00157 & 0.8437 & 12.1 & 0.044 & 0.00124& & & \\
528.02 & Kepler-178 d & 96.678988$^{}$ & 3.95 & 6.7 & 0.87 & 0.03390 & 0.5951 & 1024.3 & 6.276 & 73.17842 & 47.0 & 7 & 1 \\
  &   & 0.000702 & 1.70 & 6.8 & +0.06-0.59 & 0.00215 & 1.6774 & 29.6 & 0.206 & 0.00387& & & \\
528.03 & Kepler-178 c & 20.552802$^{}$ & 2.88 & 52.3 & 0.37 & 0.02477 & 14.1928 & 718.4 & 2.205 & 78.02634 & 47.6 & 7 & 1 \\
  &   & 0.000066 & 1.23 & 53.7 & +0.09-0.37 & 0.00067 & 3.8702 & 22.0 & 0.067 & 0.00201& & & \\
534.01 & Kepler-179 c & 6.400130$^{}$ & 2.00 & 99.5 & 0.03 & 0.02410 & 9.2733 & 719.0 & 1.842 & 107.02343 & 55.2 & 7 & 1 \\
  &   & 0.000017 & 0.81 & 98.7 & +0.44-0.03 & 0.00070 & 2.0133 & 20.7 & 0.052 & 0.00136& & & \\
534.02 & Kepler-179 b & 2.735926$^{}$ & 1.64 & 314.4 & 0.57 & 0.01981 & 1.7772 & 441.5 & 1.987 & 104.09382 & 50.8 & 7 & 1 \\
  &   & 0.000008 & 0.68 & 311.8 & +0.04-0.47 & 0.00173 & 0.6995 & 13.0 & 0.051 & 0.00156& & & \\
542.01 & Kepler-180 c & 41.885775$^{}$ & 3.01 & 20.8 & 0.75 & 0.02597 & 0.4930 & 682.2 & 6.241 & 111.68703 & 52.3 & 7 & 1 \\
  &   & 0.000228 & 1.34 & 22.0 & +0.01-0.55 & 0.00112 & 0.5474 & 17.8 & 0.111 & 0.00288& & & \\
542.02 & Kepler-180 b & 13.817124$^{}$ & 1.50 & 91.8 & 0.18 & 0.01294 & 2.2095 & 200.6 & 3.740 & 68.04028 & 21.9 & 7 & 1 \\
  &   & 0.000155 & 0.67 & 97.3 & +0.28-0.18 & 0.00056 & 0.6139 & 13.4 & 0.170 & 0.00709& & & \\
543.01 & Kepler-181 c & 4.302149$^{}$ & 1.99 & 169.1 & 0.05 & 0.02435 & 5.1300 & 735.9 & 1.965 & 106.43717 & 67.8 & 7 & 1 \\
  &   & 0.000008 & 0.98 & 198.7 & +0.41-0.05 & 0.00060 & 0.9814 & 14.9 & 0.035 & 0.00102& & & \\
543.02 & Kepler-181 b & 3.137873$^{}$ & 1.27 & 253.8 & 0.16 & 0.01549 & 3.9802 & 294.1 & 1.888 & 66.55562 & 34.4 & 7 & 1 \\
  &   & 0.000013 & 0.62 & 298.1 & +0.30-0.16 & 0.00058 & 0.9534 & 13.6 & 0.075 & 0.00240& & & \\
546.01 & Kepler-182 c & 20.684342$^{}$ & 3.43 & 72.8 & 0.29 & 0.02739 & 0.6328 & 875.8 & 6.416 & 103.18819 & 63.1 & 7 & 1 \\
  &   & 0.000097 & 1.53 & 76.6 & +0.15-0.29 & 0.00053 & 0.1290 & 19.1 & 0.086 & 0.00232& & & \\
546.02 & Kepler-182 b & 9.825792$^{}$ & 2.58 & 194.6 & 0.68 & 0.02065 & 0.3018 & 453.8 & 4.961 & 64.42414 & 40.6 & 7 & 1 \\
  &   & 0.000062 & 1.18 & 204.8 & +0.04-0.47 & 0.00208 & 0.1872 & 15.7 & 0.109 & 0.00380& & & \\
549.01 & & 10.297707$^{}$ & 4.61 & 134.0 & 0.93 & 0.03938 & 0.0100 & 512.6 & 10.057 & 64.72964 & 43.2 & 0 & 0 \\
  &   & 0.000082 & 4.29 & 136.6 & +0.06-0.03 & 0.03257 & 0.0027 & 18.2 & 1.293 & 0.00508& & & \\
549.02 & & 0.635584$^{}$ & 25.46 & 5374.5 & 1.20 & 0.21733 & 0.0863 & 380.8 & 4.796 & 66.41907 & 127.3 & 0 & 0 \\
  &   & 0.000002 & 13.83 & 5479.0 & +0.11-0.11 & 0.07328 & 0.0138 & 7.3 & 0.136 & 0.00156& & & \\
551.01 & Kepler-183 c & 11.637071$^{}$ & 2.27 & 93.1 & 0.01 & 0.02174 & 2.9441 & 574.8 & 3.289 & 111.84301 & 37.9 & 7 & 1 \\
  &   & 0.000055 & 0.98 & 96.0 & +0.39-0.01 & 0.00056 & 0.5080 & 20.6 & 0.084 & 0.00236& & & \\
551.02 & Kepler-183 b & 5.687945$^{}$ & 2.06 & 241.0 & 0.25 & 0.01973 & 4.2819 & 459.9 & 2.214 & 66.95634 & 37.2 & 7 & 1 \\
  &   & 0.000020 & 0.89 & 248.7 & +0.21-0.25 & 0.00059 & 1.0852 & 17.6 & 0.068 & 0.00211& & & \\
555.01 & & 3.701766$^{}$ & 1.56 & 315.1 & 0.12 & 0.01502 & 2.0246 & 275.8 & 2.511 & 105.44660 & 38.3 & 7 & 1 \\
  &   & 0.000017 & 0.11 & 57.1 & +0.33-0.12 & 0.00050 & 0.4640 & 11.4 & 0.091 & 0.00250& & & \\
555.02 & & 86.494202$^{}$ & 4.00 & 4.6 & 0.95 & 0.03865 & 0.0750 & 1055.9 & 8.916 & 114.89329 & 51.0 & 7 & 1 \\
  &   & 0.000950 & 0.52 & 0.9 & +0.02-0.37 & 0.00441 & 0.5362 & 37.3 & 0.684 & 0.00664& & & \\
564.01 & & 21.057504$^{}$ & 4.03 & 43.5 & 0.99 & 0.03933 & 0.0049 & 574.1 & 10.282 & 104.86259 & 31.2 & 7 & 1 \\
  &   & 0.000409 & 2.56 & 52.2 & +0.08-0.03 & 0.01477 & 0.0059 & 35.7 & 1.111 & 0.00725& & & \\
564.02 & & 127.903063$^{}$ & 6.07 & 3.9 & 0.54 & 0.05924 & 0.2767 & 3937.7 & 14.385 & 179.46326 & 210.6 & 7 & 0 \\
  &   & 0.000496 & 3.11 & 4.7 & +0.11-0.14 & 0.00104 & 0.0741 & 30.2 & 0.169 & 0.00216& & & \\
564.03 & & 6.217187$^{}$ & 1.21 & 220.7 & 0.03 & 0.01184 & 1.2670 & 165.9 & 3.501 & 64.71736 & 21.0 & 7 & 1 \\
  &   & 0.000063 & 0.62 & 265.4 & +0.42-0.03 & 0.00057 & 0.3441 & 13.1 & 0.170 & 0.00625& & & \\
567.01 & Kepler-184 b & 10.687576$^{}$ & 2.36 & 90.4 & 0.20 & 0.02475 & 2.7363 & 732.7 & 3.221 & 102.93154 & 80.6 & 7 & 1 \\
  &   & 0.000025 & 1.33 & 118.8 & +0.23-0.20 & 0.00047 & 0.5434 & 12.1 & 0.045 & 0.00120& & & \\
567.02 & Kepler-184 c & 20.303005$^{}$ & 1.97 & 38.5 & 0.04 & 0.02071 & 2.2116 & 517.7 & 4.348 & 109.80167 & 49.5 & 7 & 1 \\
  &   & 0.000087 & 1.11 & 50.5 & +0.40-0.04 & 0.00048 & 0.3850 & 14.3 & 0.075 & 0.00234& & & \\
567.03 & Kepler-184 d & 29.022358$^{}$ & 2.49 & 23.9 & 0.89 & 0.02610 & 0.5145 & 580.4 & 3.961 & 131.36790 & 41.6 & 7 & 1 \\
  &   & 0.000176 & 1.41 & 31.3 & +0.02-0.63 & 0.00187 & 2.0048 & 19.9 & 0.078 & 0.00309& & & \\
569.01 & Kepler-185 c & 20.729042$^{}$ & 2.02 & 22.1 & 0.57 & 0.02297 & 5.0235 & 593.9 & 2.781 & 118.43642 & 35.7 & 7 & 1 \\
  &   & 0.000097 & 1.17 & 30.0 & +0.30-0.37 & 0.00236 & 3.6133 & 22.0 & 0.089 & 0.00293& & & \\
569.02 & Kepler-185 b & 1.632900$^{}$ & 1.17 & 632.7 & 0.34 & 0.01328 & 3.1975 & 210.0 & 1.559 & 67.54797 & 35.3 & 7 & 1 \\
  &   & 0.000005 & 0.67 & 857.6 & +0.11-0.34 & 0.00044 & 0.8936 & 9.4 & 0.067 & 0.00189& & & \\
571.01 & Kepler-186 c & 7.267277$^{}$ & 1.34 & 17.7 & 0.10 & 0.02346 & 5.2462 & 682.2 & 2.313 & 107.31461 & 54.4 & 7 & 1 \\
  &   & 0.000019 & 0.10 & 7.2 & +0.35-0.10 & 0.00059 & 1.0342 & 16.4 & 0.050 & 0.00137& & & \\
571.02 & Kepler-186 d & 13.343058$^{}$ & 1.56 & 8.0 & 0.62 & 0.02723 & 2.8319 & 818.1 & 2.798 & 109.90116 & 54.2 & 7 & 1 \\
  &   & 0.000041 & 0.16 & 3.2 & +0.23-0.40 & 0.00201 & 1.4355 & 20.2 & 0.059 & 0.00169& & & \\
571.03 & Kepler-186 b & 3.886803$^{}$ & 1.14 & 41.2 & 0.19 & 0.01992 & 4.7723 & 487.3 & 1.907 & 66.32842 & 50.7 & 7 & 1 \\
  &   & 0.000010 & 0.09 & 16.6 & +0.26-0.19 & 0.00053 & 1.0249 & 13.4 & 0.047 & 0.00144& & & \\
571.04 & Kepler-186 e & 22.407793$^{}$ & 1.33 & 4.0 & 0.19 & 0.02328 & 5.0067 & 669.3 & 3.370 & 86.79751 & 40.9 & 7 & 1 \\
  &   & 0.000123 & 0.10 & 1.6 & +0.23-0.19 & 0.00068 & 1.0167 & 23.6 & 0.081 & 0.00291& & & \\
572.01 & Kepler-187 c & 10.640263$^{}$ & 2.67 & 210.1 & 0.09 & 0.01897 & 0.6378 & 429.5 & 5.284 & 112.77393 & 61.2 & 7 & 1 \\
  &   & 0.000048 & 0.52 & 99.2 & +0.35-0.09 & 0.00042 & 0.1148 & 10.9 & 0.081 & 0.00237& & & \\
572.02 & Kepler-187 b & 4.938864$^{}$ & 1.41 & 591.6 & 0.15 & 0.01002 & 0.5338 & 118.4 & 4.279 & 68.95186 & 21.8 & 7 & 1 \\
  &   & 0.000058 & 0.28 & 279.5 & +0.28-0.15 & 0.00043 & 0.1322 & 8.4 & 0.193 & 0.00746& & & \\
573.01 & Kepler-188 c & 5.996553$^{}$ & 3.19 & 351.5 & 0.66 & 0.02561 & 0.7281 & 701.2 & 3.231 & 105.50314 & 70.6 & 7 & 1 \\
  &   & 0.000015 & 1.45 & 375.1 & +0.17-0.45 & 0.00167 & 0.3958 & 13.5 & 0.050 & 0.00146& & & \\
573.02 & Kepler-188 b & 2.061897$^{}$ & 1.68 & 1495.4 & 0.18 & 0.01346 & 3.0225 & 214.5 & 1.791 & 66.19858 & 29.7 & 7 & 1 \\
  &   & 0.000010 & 0.76 & 1595.5 & +0.25-0.18 & 0.00046 & 0.6804 & 11.1 & 0.076 & 0.00270& & & \\
574.01 & Kepler-189 c & 20.134866$^{}$ & 2.38 & 20.1 & 0.13 & 0.02907 & 3.9897 & 1049.6 & 3.565 & 104.36552 & 69.4 & 7 & 1 \\
  &   & 0.000057 & 1.19 & 24.2 & +0.30-0.13 & 0.00063 & 0.7019 & 21.5 & 0.060 & 0.00159& & & \\
574.02 & Kepler-189 b & 10.399931$^{}$ & 1.21 & 48.8 & 0.23 & 0.01476 & 2.1209 & 269.0 & 3.417 & 74.51092 & 24.4 & 7 & 1 \\
  &   & 0.000085 & 0.61 & 58.8 & +0.22-0.23 & 0.00059 & 0.5461 & 15.4 & 0.118 & 0.00438& & & \\
579.01 & Kepler-190 b & 2.019999$^{}$ & 1.56 & 427.2 & 0.68 & 0.01796 & 1.2391 & 340.3 & 1.821 & 103.06945 & 71.3 & 7 & 1 \\
  &   & 0.000003 & 0.11 & 86.4 & +0.05-0.48 & 0.00071 & 0.7909 & 6.9 & 0.031 & 0.00089& & & \\
579.02 & Kepler-190 c & 3.763024$^{}$ & 1.46 & 189.9 & 0.16 & 0.01678 & 8.8572 & 345.4 & 1.536 & 65.59486 & 50.8 & 7 & 1 \\
  &   & 0.000009 & 0.10 & 38.4 & +0.29-0.16 & 0.00050 & 1.9505 & 10.3 & 0.043 & 0.00141& & & \\
582.01 & & 5.945030$^{}$ & 2.17 & 112.8 & 0.12 & 0.02515 & 3.0809 & 784.5 & 2.583 & 103.47205 & 84.5 & 2 & 1 \\
  &   & 0.000010 & 1.07 & 133.8 & +0.29-0.12 & 0.00049 & 0.4702 & 12.7 & 0.034 & 0.00097& & & \\
582.02 & Kepler-191 c & 17.738506$^{}$ & 1.86 & 26.5 & 0.14 & 0.02157 & 6.9076 & 576.0 & 2.821 & 81.98862 & 36.5 & 7 & 1 \\
  &   & 0.000082 & 0.92 & 31.4 & +0.30-0.14 & 0.00065 & 1.5805 & 21.5 & 0.083 & 0.00284& & & \\
582.03 & Kepler-191 b & 9.939632$^{}$ & 1.34 & 57.3 & 0.14 & 0.01560 & 3.4435 & 299.7 & 2.917 & 64.58517 & 26.4 & 7 & 1 \\
  &   & 0.000066 & 0.66 & 67.9 & +0.31-0.14 & 0.00063 & 0.8237 & 15.3 & 0.106 & 0.00408& & & \\
584.01 & Kepler-192 b & 9.926746$^{}$ & 2.74 & 101.0 & 0.38 & 0.02495 & 1.3402 & 738.8 & 3.780 & 108.68501 & 97.2 & 7 & 1 \\
  &   & 0.000018 & 0.45 & 40.5 & +0.08-0.38 & 0.00052 & 0.2915 & 9.9 & 0.055 & 0.00102& & & \\
584.02 & Kepler-192 c & 21.223400$^{}$ & 2.79 & 36.3 & 0.82 & 0.02536 & 0.3451 & 606.8 & 4.940 & 103.37460 & 71.1 & 7 & 1 \\
  &   & 0.000076 & 0.52 & 14.6 & +0.05-0.56 & 0.00239 & 0.5749 & 12.5 & 0.108 & 0.00218& & & \\
590.01 & Kepler-193 b & 11.388480$^{}$ & 2.39 & 168.8 & 0.12 & 0.01911 & 2.1031 & 431.1 & 3.618 & 107.55117 & 38.9 & 7 & 1 \\
  &   & 0.000054 & 1.08 & 178.1 & +0.34-0.12 & 0.00055 & 0.4629 & 15.3 & 0.089 & 0.00257& & & \\
590.02 & Kepler-193 c & 50.697494$^{}$ & 2.75 & 23.2 & 0.06 & 0.02194 & 1.9844 & 568.4 & 6.115 & 74.32288 & 35.1 & 7 & 1 \\
  &   & 0.000446 & 1.24 & 24.4 & +0.38-0.06 & 0.00062 & 0.4137 & 22.2 & 0.156 & 0.00400& & & \\
593.01 & & 9.997616$^{}$ & 2.48 & 135.5 & 0.33 & 0.02245 & 2.2718 & 587.5 & 3.233 & 104.78670 & 48.3 & 2 & 1 \\
  &   & 0.000034 & 1.02 & 132.8 & +0.18-0.33 & 0.00060 & 0.6686 & 16.1 & 0.063 & 0.00187& & & \\
593.02 & & 90.411783$^{}$ & 3.65 & 7.2 & 0.65 & 0.03308 & 1.3406 & 1172.9 & 6.622 & 141.50145 & 45.6 & 2 & 1 \\
  &   & 0.000622 & 1.51 & 7.1 & +0.16-0.43 & 0.00222 & 0.7512 & 32.6 & 0.130 & 0.00399& & & \\
593.03 & & 25.533358$^{}$ & 1.96 & 39.1 & 0.56 & 0.01779 & 1.7850 & 353.2 & 4.210 & 80.61493 & 29.1 & 2 & 1 \\
  &   & 0.000284 & 0.81 & 38.3 & +0.05-0.44 & 0.00073 & 0.7931 & 22.3 & 0.165 & 0.00549& & & \\
597.01 & Kepler-194 c & 17.308032$^{}$ & 2.59 & 75.3 & 0.08 & 0.02312 & 1.2680 & 638.9 & 4.961 & 109.94169 & 46.9 & 7 & 1 \\
  &   & 0.000079 & 1.36 & 92.0 & +0.33-0.08 & 0.00049 & 0.2094 & 16.6 & 0.088 & 0.00253& & & \\
597.02 & Kepler-194 b & 2.092281$^{}$ & 1.51 & 1262.2 & 0.13 & 0.01350 & 1.3942 & 221.4 & 2.351 & 66.05964 & 32.2 & 7 & 1 \\
  &   & 0.000008 & 0.79 & 1542.8 & +0.36-0.13 & 0.00043 & 0.3338 & 9.4 & 0.081 & 0.00232& & & \\
597.03 & Kepler-194 d & 52.814973$^{}$ & 2.40 & 17.1 & 0.18 & 0.02144 & 1.1667 & 547.6 & 7.300 & 97.90324 & 27.4 & 7 & 1 \\
  &   & 0.000481 & 1.26 & 20.9 & +0.23-0.18 & 0.00061 & 0.2149 & 23.9 & 0.151 & 0.00559& & & \\
598.01 & Kepler-195 b & 8.307872$^{}$ & 2.03 & 73.1 & 0.05 & 0.02404 & 2.4038 & 716.4 & 3.150 & 104.17120 & 68.1 & 7 & 1 \\
  &   & 0.000020 & 0.74 & 66.5 & +0.35-0.05 & 0.00047 & 0.3765 & 13.3 & 0.042 & 0.00133& & & \\
598.02 & Kepler-195 c & 34.096863$^{}$ & 1.55 & 11.2 & 0.29 & 0.01834 & 4.4883 & 408.9 & 3.904 & 86.81712 & 19.4 & 7 & 1 \\
  &   & 0.000371 & 0.57 & 10.2 & +0.17-0.29 & 0.00078 & 1.2512 & 23.5 & 0.162 & 0.00551& & & \\
601.01 & & 5.404268$^{}$ & 2.70 & 309.0 & 0.26 & 0.02543 & 2.9764 & 762.9 & 2.462 & 105.18454 & 83.4 & 7 & 1 \\
  &   & 0.000008 & 1.27 & 341.8 & +0.14-0.26 & 0.00039 & 0.4945 & 11.3 & 0.032 & 0.00089& & & \\
601.02 & & 11.678904$^{}$ & 24.43 & 112.0 & 1.19 & 0.23025 & 0.9610 & 1268.2 & 1.500 & 64.51180 & 76.5 & 7 & 2 \\
  &   & 0.000016 & 18.62 & 123.8 & +0.10-0.26 & 0.13810 & 0.3123 & 31.9 & 0.048 & 0.00085& & & \\
601.03 & & 1.208436$^{}$ & 1.50 & 2245.2 & 0.08 & 0.01411 & 3.0895 & 234.9 & 1.511 & 66.67393 & 46.3 & 7 & 1 \\
  &   & 0.000003 & 0.71 & 2483.4 & +0.40-0.08 & 0.00039 & 0.6575 & 7.5 & 0.044 & 0.00138& & & \\
612.01 & Kepler-196 b & 20.739886$^{}$ & 1.90 & 19.9 & 0.29 & 0.02228 & 5.9929 & 604.5 & 3.014 & 106.21817 & 48.9 & 7 & 1 \\
  &   & 0.000066 & 0.15 & 4.4 & +0.17-0.29 & 0.00060 & 1.4535 & 16.7 & 0.070 & 0.00190& & & \\
612.02 & Kepler-196 c & 47.427737$^{}$ & 2.24 & 6.6 & 0.09 & 0.02628 & 3.1989 & 854.8 & 5.114 & 149.55425 & 56.2 & 7 & 1 \\
  &   & 0.000223 & 0.17 & 1.5 & +0.32-0.09 & 0.00060 & 0.5132 & 19.5 & 0.080 & 0.00223& & & \\
620.01 & Kepler-51 b & 45.155482$^{}$ & 7.64 & 17.7 & 0.27 & 0.07124 & 2.1647 & 5976.7 & 5.804 & 92.10462 & 181.8 & 7 & 2 \\
  &   & 0.000048 & 3.64 & 19.9 & +0.15-0.17 & 0.00055 & 0.2239 & 32.3 & 0.042 & 0.00061& & & \\
620.02 & Kepler-51 d & 130.179811$^{}$ & 10.42 & 4.3 & 0.31 & 0.09719 & 2.0693 & 11081.7 & 8.520 & 145.02776 & 412.4 & 7 & 2 \\
  &   & 0.000142 & 4.97 & 4.8 & +0.05-0.19 & 0.00057 & 0.1766 & 43.5 & 0.052 & 0.00059& & & \\
620.03 & Kepler-51 c & 85.314714$^{}$ & 5.48 & 7.6 & 0.96 & 0.05113 & 2.3533 & 1681.8 & 2.856 & 228.31725 & 38.6 & 7 & 2 \\
  &   & 0.000491 & 7.98 & 8.6 & +0.02-0.21 & 0.07037 & 6.8962 & 111.5 & 0.305 & 0.00262& & & \\
623.01 & Kepler-197 c & 10.349695$^{}$ & 1.23 & 180.1 & 0.22 & 0.01008 & 1.0871 & 118.5 & 4.251 & 107.06421 & 45.7 & 5 & 1 \\
  &   & 0.000045 & 0.04 & 22.9 & +0.20-0.22 & 0.00021 & 0.2150 & 2.9 & 0.070 & 0.00254& & & \\
623.02 & Kepler-197 d & 15.677563$^{}$ & 1.22 & 103.0 & 0.66 & 0.00995 & 0.3922 & 105.9 & 5.326 & 112.46886 & 39.2 & 5 & 1 \\
  &   & 0.000096 & 0.10 & 13.1 & +0.25-0.43 & 0.00073 & 0.2215 & 3.1 & 0.096 & 0.00328& & & \\
623.03 & Kepler-197 b & 5.599308$^{}$ & 1.02 & 405.2 & 0.22 & 0.00836 & 0.9053 & 81.2 & 3.681 & 104.47282 & 46.9 & 5 & 1 \\
  &   & 0.000023 & 0.04 & 51.5 & +0.21-0.22 & 0.00020 & 0.1726 & 2.3 & 0.069 & 0.00221& & & \\
623.04 & Kepler-197 e & 25.209715$^{}$ & 0.91 & 54.2 & 0.14 & 0.00746 & 0.8452 & 65.2 & 6.298 & 87.41342 & 37.2 & 5 & 1 \\
  &   & 0.000387 & 0.04 & 6.9 & +0.31-0.14 & 0.00028 & 0.2136 & 3.7 & 0.205 & 0.00934& & & \\
624.01 & Kepler-198 b & 17.790037$^{}$ & 2.82 & 44.5 & 0.03 & 0.02751 & 1.8113 & 914.2 & 4.478 & 115.43638 & 97.1 & 7 & 1 \\
  &   & 0.000035 & 0.42 & 16.4 & +0.35-0.03 & 0.00041 & 0.2285 & 11.0 & 0.039 & 0.00105& & & \\
624.02 & Kepler-198 c & 49.567416$^{}$ & 2.47 & 11.4 & 0.40 & 0.02409 & 7.0817 & 677.7 & 3.668 & 102.54001 & 48.2 & 7 & 1 \\
  &   & 0.000220 & 0.37 & 4.2 & +0.05-0.40 & 0.00058 & 1.7488 & 18.8 & 0.079 & 0.00247& & & \\
638.01 & Kepler-199 b & 23.637604$^{tt}$ & 3.11 & 34.0 & 0.15 & 0.02947 & 1.7352 & 1033.1 & 4.954 & 105.64846 & 91.3 & 7 & 1 \\
  &   & 0.000050 & 0.56 & 15.1 & +0.25-0.15 & 0.00044 & 0.2408 & 12.0 & 0.043 & 0.00110& & & \\
638.02 & Kepler-199 c & 67.093408$^{tt}$ & 3.25 & 8.5 & 0.13 & 0.03080 & 1.8149 & 1131.1 & 6.931 & 79.56577 & 82.4 & 7 & 1 \\
  &   & 0.000190 & 0.58 & 3.8 & +0.27-0.13 & 0.00047 & 0.2670 & 15.9 & 0.061 & 0.00167& & & \\
645.01 & & 8.503434$^{}$ & 1.63 & 226.7 & 0.46 & 0.01289 & 2.3846 & 187.8 & 2.804 & 103.86598 & 29.4 & 7 & 1 \\
  &   & 0.000045 & 0.32 & 108.3 & +0.02-0.45 & 0.00043 & 0.8311 & 8.8 & 0.099 & 0.00290& & & \\
645.02 & & 23.782979$^{}$ & 1.86 & 56.7 & 0.38 & 0.01465 & 0.3731 & 246.4 & 7.651 & 112.75249 & 37.0 & 2 & 1 \\
  &   & 0.000254 & 0.36 & 27.0 & +0.08-0.38 & 0.00040 & 0.0911 & 8.2 & 0.136 & 0.00691& & & \\
654.01 & Kepler-200 b & 8.594805$^{}$ & 2.13 & 129.5 & 0.93 & 0.02067 & 0.1262 & 339.2 & 3.534 & 104.62998 & 43.2 & 7 & 1 \\
  &   & 0.000036 & 0.41 & 52.8 & +0.00-0.66 & 0.00192 & 0.9023 & 10.3 & 0.107 & 0.00234& & & \\
654.02 & Kepler-200 c & 10.222157$^{}$ & 1.59 & 102.3 & 0.74 & 0.01547 & 20.9701 & 241.3 & 1.110 & 68.89056 & 19.0 & 7 & 1 \\
  &   & 0.000053 & 0.29 & 41.8 & +0.13-0.05 & 0.00117 & 5.9822 & 22.2 & 0.123 & 0.00297& & & \\
655.01 & Kepler-201 b & 25.672083$^{}$ & 2.46 & 59.7 & 0.38 & 0.01833 & 1.0252 & 385.9 & 5.627 & 125.09705 & 83.9 & 7 & 1 \\
  &   & 0.000075 & 0.48 & 28.1 & +0.05-0.38 & 0.00030 & 0.2520 & 6.6 & 0.063 & 0.00169& & & \\
655.02 & Kepler-201 c & 151.884058$^{}$ & 2.85 & 5.6 & 0.92 & 0.02127 & 0.0506 & 375.5 & 12.990 & 109.41816 & 53.0 & 7 & 1 \\
  &   & 0.002014 & 0.60 & 2.6 & +0.02-0.62 & 0.00164 & 0.2996 & 10.1 & 0.428 & 0.00794& & & \\
657.01 & Kepler-202 b & 4.069427$^{}$ & 1.63 & 93.4 & 0.64 & 0.02240 & 2.0120 & 549.3 & 2.067 & 104.01577 & 70.4 & 7 & 1 \\
  &   & 0.000007 & 0.10 & 17.6 & +0.04-0.47 & 0.00084 & 1.0071 & 10.9 & 0.036 & 0.00098& & & \\
657.02 & Kepler-202 c & 16.282493$^{}$ & 1.85 & 14.8 & 0.31 & 0.02534 & 5.5351 & 796.6 & 2.853 & 113.79623 & 65.5 & 7 & 1 \\
  &   & 0.000038 & 0.10 & 2.8 & +0.10-0.31 & 0.00061 & 1.0566 & 16.6 & 0.050 & 0.00140& & & \\
658.01 & Kepler-203 b & 3.162697$^{}$ & 2.57 & 689.7 & 0.52 & 0.02111 & 2.6550 & 500.6 & 1.900 & 102.64158 & 95.5 & 7 & 1 \\
  &   & 0.000004 & 0.52 & 313.4 & +0.07-0.42 & 0.00150 & 0.8506 & 7.6 & 0.028 & 0.00073& & & \\
658.02 & Kepler-203 c & 5.370647$^{}$ & 2.47 & 342.7 & 0.10 & 0.02034 & 5.8187 & 492.4 & 2.014 & 105.23697 & 78.1 & 7 & 1 \\
  &   & 0.000008 & 0.47 & 155.7 & +0.34-0.10 & 0.00038 & 1.0268 & 9.1 & 0.033 & 0.00091& & & \\
658.03 & Kepler-203 d & 11.329720$^{}$ & 1.44 & 127.5 & 0.34 & 0.01181 & 1.2972 & 163.4 & 3.992 & 66.96882 & 25.0 & 7 & 1 \\
  &   & 0.000080 & 0.28 & 58.0 & +0.12-0.34 & 0.00044 & 0.3601 & 9.0 & 0.131 & 0.00445& & & \\
661.01 & Kepler-204 b & 14.400974$^{}$ & 2.53 & 114.3 & 0.57 & 0.01875 & 1.2399 & 391.2 & 3.906 & 107.98593 & 47.0 & 7 & 1 \\
  &   & 0.000056 & 0.54 & 56.8 & +0.01-0.50 & 0.00050 & 0.5990 & 10.8 & 0.080 & 0.00213& & & \\
661.02 & Kepler-204 c & 25.660593$^{}$ & 1.79 & 52.3 & 0.62 & 0.01327 & 1.3307 & 191.8 & 4.383 & 88.15165 & 19.2 & 7 & 1 \\
  &   & 0.000288 & 0.39 & 26.0 & +0.01-0.48 & 0.00057 & 0.6710 & 13.0 & 0.185 & 0.00679& & & \\
663.01 & Kepler-205 b & 2.755640$^{}$ & 1.51 & 90.8 & 0.87 & 0.02539 & 0.5098 & 535.6 & 1.948 & 103.84454 & 117.4 & 7 & 1 \\
  &   & 0.000002 & 0.14 & 15.8 & +0.01-0.59 & 0.00213 & 1.2663 & 6.3 & 0.036 & 0.00046& & & \\
663.02 & Kepler-205 c & 20.306546$^{}$ & 1.64 & 6.2 & 0.81 & 0.02755 & 1.8548 & 705.6 & 2.873 & 105.65620 & 73.2 & 7 & 1 \\
  &   & 0.000038 & 0.12 & 1.1 & +0.00-0.43 & 0.00174 & 2.1561 & 12.0 & 0.067 & 0.00113& & & \\
664.01 & Kepler-206 c & 13.137471$^{}$ & 1.77 & 112.6 & 0.35 & 0.01372 & 0.8772 & 219.9 & 4.768 & 103.22781 & 47.7 & 7 & 1 \\
  &   & 0.000065 & 0.34 & 51.5 & +0.09-0.35 & 0.00032 & 0.2131 & 6.2 & 0.082 & 0.00307& & & \\
664.02 & Kepler-206 b & 7.781987$^{}$ & 1.20 & 228.0 & 0.33 & 0.00930 & 1.1846 & 100.8 & 3.644 & 66.58990 & 26.9 & 7 & 1 \\
  &   & 0.000058 & 0.24 & 104.3 & +0.14-0.33 & 0.00035 & 0.3193 & 5.6 & 0.128 & 0.00413& & & \\
664.03 & Kepler-206 d & 23.442810$^{}$ & 1.19 & 52.2 & 0.10 & 0.00922 & 1.2788 & 100.0 & 5.389 & 85.01049 & 16.5 & 7 & 1 \\
  &   & 0.000453 & 0.24 & 23.9 & +0.37-0.10 & 0.00048 & 0.3844 & 8.1 & 0.347 & 0.01179& & & \\
665.01 & Kepler-207 d & 5.868075$^{}$ & 3.31 & 599.5 & 0.27 & 0.01912 & 0.7540 & 430.3 & 3.970 & 103.32243 & 85.8 & 7 & 1 \\
  &   & 0.000009 & 0.63 & 277.2 & +0.11-0.27 & 0.00023 & 0.1037 & 4.5 & 0.031 & 0.00091& & & \\
665.02 & Kepler-207 b & 1.611865$^{}$ & 1.57 & 3296.1 & 0.38 & 0.00905 & 0.4307 & 95.1 & 2.999 & 66.57041 & 34.5 & 7 & 1 \\
  &   & 0.000006 & 0.30 & 1524.3 & +0.08-0.38 & 0.00023 & 0.1051 & 2.9 & 0.065 & 0.00226& & & \\
665.03 & Kepler-207 c & 3.071571$^{}$ & 1.50 & 1431.8 & 0.18 & 0.00867 & 0.3802 & 88.7 & 4.077 & 66.30425 & 25.1 & 7 & 1 \\
  &   & 0.000016 & 0.29 & 662.2 & +0.27-0.18 & 0.00024 & 0.0789 & 3.2 & 0.085 & 0.00295& & & \\
671.01 & Kepler-208 b & 4.228640$^{}$ & 1.63 & 729.9 & 0.16 & 0.01136 & 0.9860 & 156.1 & 3.308 & 103.74197 & 49.4 & 7 & 1 \\
  &   & 0.000018 & 0.30 & 320.0 & +0.27-0.16 & 0.00030 & 0.1861 & 4.7 & 0.067 & 0.00213& & & \\
671.02 & Kepler-208 c & 7.466623$^{}$ & 1.39 & 341.0 & 0.27 & 0.00967 & 0.9972 & 112.0 & 3.882 & 65.77383 & 28.0 & 7 & 1 \\
  &   & 0.000067 & 0.26 & 149.5 & +0.18-0.27 & 0.00035 & 0.2384 & 5.6 & 0.132 & 0.00486& & & \\
671.03 & Kepler-208 e & 16.259458$^{}$ & 1.48 & 122.1 & 0.21 & 0.01031 & 2.0108 & 127.6 & 4.038 & 45.01425 & 21.1 & 7 & 1 \\
  &   & 0.000176 & 0.28 & 53.5 & +0.23-0.21 & 0.00043 & 0.5522 & 8.3 & 0.176 & 0.00605& & & \\
671.04 & Kepler-208 d & 11.131786$^{}$ & 1.20 & 200.6 & 0.11 & 0.00836 & 1.3546 & 85.5 & 4.118 & 56.29541 & 18.5 & 7 & 1 \\
  &   & 0.000131 & 0.23 & 88.0 & +0.34-0.11 & 0.00042 & 0.3731 & 6.8 & 0.209 & 0.00740& & & \\
672.01 & Kepler-209 b & 16.087845$^{}$ & 2.26 & 48.6 & 0.08 & 0.02213 & 6.0222 & 590.4 & 2.878 & 105.81339 & 65.7 & 7 & 1 \\
  &   & 0.000041 & 0.34 & 18.0 & +0.36-0.08 & 0.00047 & 1.2008 & 11.5 & 0.055 & 0.00137& & & \\
672.02 & Kepler-209 c & 41.749882$^{}$ & 3.10 & 13.5 & 0.58 & 0.03041 & 1.2275 & 1030.1 & 5.630 & 86.83986 & 106.9 & 7 & 1 \\
  &   & 0.000106 & 0.51 & 5.1 & +0.04-0.48 & 0.00218 & 0.4997 & 13.5 & 0.080 & 0.00145& & & \\
676.01 & Kepler-210 c & 7.972513$^{}$ & 3.62 & 33.3 & 0.40 & 0.05105 & 2.5228 & 3197.6 & 2.902 & 104.58436 & 326.4 & 7 & 1 \\
  &   & 0.000003 & 0.19 & 6.3 & +0.05-0.34 & 0.00083 & 0.4521 & 9.7 & 0.021 & 0.00020& & & \\
676.02 & Kepler-210 b & 2.453234$^{}$ & 2.94 & 159.5 & 0.73 & 0.04138 & 1.6314 & 1730.3 & 1.746 & 103.89153 & 352.2 & 7 & 1 \\
  &   & 0.000001 & 0.21 & 30.3 & +0.04-0.50 & 0.00201 & 1.1812 & 8.1 & 0.016 & 0.00018& & & \\
678.01 & Kepler-211 c & 6.040450$^{}$ & 1.29 & 106.8 & 0.04 & 0.01444 & 6.1387 & 259.7 & 2.053 & 105.59435 & 51.3 & 7 & 1 \\
  &   & 0.000016 & 0.09 & 22.5 & +0.43-0.04 & 0.00042 & 1.2599 & 7.0 & 0.049 & 0.00128& & & \\
678.02 & Kepler-211 b & 4.138575$^{}$ & 1.26 & 178.2 & 0.02 & 0.01414 & 3.3085 & 249.5 & 2.226 & 65.01632 & 65.2 & 7 & 1 \\
  &   & 0.000010 & 0.09 & 37.6 & +0.38-0.02 & 0.00031 & 0.5447 & 5.6 & 0.044 & 0.00138& & & \\
679.01 & Kepler-212 c & 31.805174$^{}$ & 2.74 & 51.9 & 0.15 & 0.01724 & 0.4746 & 362.8 & 8.316 & 123.24830 & 82.6 & 7 & 1 \\
  &   & 0.000142 & 0.51 & 23.1 & +0.24-0.15 & 0.00031 & 0.0800 & 6.3 & 0.091 & 0.00278& & & \\
679.02 & Kepler-212 b & 16.257582$^{}$ & 1.09 & 125.6 & 0.19 & 0.00687 & 0.4624 & 59.2 & 6.596 & 72.64774 & 16.4 & 7 & 1 \\
  &   & 0.000378 & 0.21 & 56.0 & +0.25-0.19 & 0.00039 & 0.1229 & 5.1 & 0.337 & 0.01064& & & \\
691.01 & & 29.666253$^{}$ & 2.93 & 41.3 & 0.02 & 0.02373 & 0.4505 & 666.7 & 8.415 & 122.36998 & 95.5 & 7 & 1 \\
  &   & 0.000098 & 0.57 & 22.4 & +0.35-0.02 & 0.00032 & 0.0667 & 9.6 & 0.066 & 0.00183& & & \\
691.02 & & 16.226134$^{}$ & 1.28 & 92.4 & 0.62 & 0.01036 & 0.2627 & 117.6 & 6.439 & 77.00589 & 19.9 & 2 & 1 \\
  &   & 0.000432 & 0.25 & 50.3 & +0.31-0.40 & 0.00044 & 0.2468 & 8.7 & 0.316 & 0.01590& & & \\
692.01 & Kepler-213 b & 2.462360$^{}$ & 1.62 & 1038.1 & 0.22 & 0.01240 & 3.6470 & 182.5 & 1.768 & 104.83986 & 45.9 & 7 & 1 \\
  &   & 0.000006 & 0.31 & 463.6 & +0.23-0.22 & 0.00032 & 0.8564 & 5.8 & 0.048 & 0.00142& & & \\
692.02 & Kepler-213 c & 4.822962$^{}$ & 2.34 & 414.1 & 0.75 & 0.01791 & 22.9660 & 311.0 & 0.828 & 67.43649 & 41.5 & 7 & 1 \\
  &   & 0.000008 & 0.45 & 184.9 & +0.10-0.02 & 0.00086 & 5.8600 & 12.4 & 0.041 & 0.00097& & & \\
693.01 & Kepler-214 c & 28.779800$^{}$ & 2.13 & 63.0 & 0.28 & 0.01441 & 0.4735 & 243.8 & 7.803 & 126.30447 & 39.3 & 7 & 1 \\
  &   & 0.000397 & 0.40 & 27.8 & +0.19-0.28 & 0.00044 & 0.1159 & 9.8 & 0.212 & 0.00645& & & \\
693.02 & Kepler-214 b & 15.660544$^{}$ & 2.61 & 140.2 & 0.03 & 0.01765 & 0.4050 & 368.8 & 7.006 & 79.34895 & 65.3 & 7 & 1 \\
  &   & 0.000080 & 0.49 & 61.8 & +0.38-0.03 & 0.00035 & 0.0624 & 8.3 & 0.092 & 0.00277& & & \\
700.01 & Kepler-215 d & 30.864423$^{}$ & 2.39 & 29.9 & 0.15 & 0.02130 & 13.3789 & 538.7 & 2.719 & 105.93309 & 54.8 & 7 & 1 \\
  &   & 0.000092 & 0.55 & 17.4 & +0.30-0.15 & 0.00048 & 2.5861 & 14.7 & 0.059 & 0.00154& & & \\
700.02 & Kepler-215 b & 9.360672$^{}$ & 1.62 & 145.1 & 0.58 & 0.01441 & 1.6334 & 229.7 & 3.035 & 104.96719 & 45.2 & 7 & 1 \\
  &   & 0.000040 & 0.40 & 84.5 & +0.07-0.43 & 0.00131 & 0.6479 & 7.6 & 0.071 & 0.00250& & & \\
700.03 & Kepler-215 c & 14.667108$^{}$ & 1.77 & 80.2 & 0.85 & 0.01579 & 0.3652 & 229.6 & 3.855 & 78.42381 & 34.0 & 7 & 1 \\
  &   & 0.000089 & 0.42 & 46.7 & +0.05-0.57 & 0.00101 & 0.9341 & 8.2 & 0.092 & 0.00314& & & \\
700.04 & Kepler-215 e & 68.161010$^{}$ & 1.75 & 10.4 & 0.28 & 0.01559 & 2.9632 & 285.7 & 5.654 & 120.03247 & 26.9 & 7 & 1 \\
  &   & 0.000630 & 0.41 & 6.1 & +0.17-0.28 & 0.00054 & 0.7279 & 14.5 & 0.151 & 0.00569& & & \\
701.01 & Kepler-62 d & 18.164049$^{}$ & 1.90 & 14.8 & 0.07 & 0.02731 & 6.6129 & 941.4 & 2.921 & 113.81203 & 102.9 & 7 & 1 \\
  &   & 0.000029 & 0.07 & 1.8 & +0.36-0.07 & 0.00056 & 1.0984 & 13.7 & 0.038 & 0.00089& & & \\
701.02 & Kepler-62 b & 5.714930$^{}$ & 1.29 & 70.4 & 0.11 & 0.01851 & 4.0216 & 431.3 & 2.319 & 103.91962 & 80.8 & 7 & 1 \\
  &   & 0.000011 & 0.05 & 8.2 & +0.33-0.11 & 0.00055 & 0.8090 & 7.7 & 0.034 & 0.00109& & & \\
701.03 & Kepler-62 e & 122.387697$^{}$ & 1.16 & 1.2 & 0.34 & 0.01670 & 1.6749 & 356.5 & 8.158 & 47.22751 & 47.8 & 7 & 1 \\
  &   & 0.073339 & 0.12 & 0.2 & +0.16-0.34 & 0.00167 & 1.3702 & 58.5 & 1.453 & 0.49980& & & \\
701.04 & Kepler-62 f & 267.289949$^{}$ & 1.37 & 0.4 & 0.49 & 0.01980 & 3.1268 & 459.4 & 8.021 & 522.71442 & 21.1 & 7 & 1 \\
  &   & 0.007210 & 0.07 & 0.1 & +0.01-0.44 & 0.00086 & 1.1096 & 29.5 & 0.305 & 0.00923& & & \\
701.05 & Kepler-62 c & 12.441921$^{}$ & 0.58 & 24.6 & 0.28 & 0.00840 & 2.3140 & 86.5 & 3.452 & 67.64207 & 11.9 & 7 & 1 \\
  &   & 0.000203 & 0.04 & 2.9 & +0.19-0.28 & 0.00055 & 0.9187 & 8.9 & 0.279 & 0.01050& & & \\
707.01 & Kepler-33 d & 21.775763$^{}$ & 5.13 & 133.5 & 0.29 & 0.02588 & 0.3547 & 781.0 & 7.899 & 122.63699 & 111.9 & 7 & 1 \\
  &   & 0.000059 & 0.51 & 33.3 & +0.24-0.20 & 0.00037 & 0.0725 & 9.0 & 0.067 & 0.00152& & & \\
707.02 & Kepler-33 f & 41.027949$^{}$ & 5.26 & 57.4 & 0.91 & 0.02653 & 0.0281 & 585.9 & 10.804 & 105.58250 & 74.7 & 7 & 1 \\
  &   & 0.000286 & 0.54 & 14.3 & +0.02-0.03 & 0.00073 & 0.0123 & 11.5 & 0.289 & 0.00444& & & \\
707.03 & Kepler-33 e & 31.784915$^{}$ & 4.43 & 81.4 & 0.87 & 0.02234 & 0.0528 & 449.2 & 9.245 & 68.86536 & 57.7 & 7 & 1 \\
  &   & 0.000221 & 0.51 & 20.3 & +0.03-0.61 & 0.00131 & 0.1527 & 10.6 & 0.170 & 0.00415& & & \\
707.04 & Kepler-33 c & 13.175615$^{}$ & 3.33 & 262.3 & 0.76 & 0.01677 & 0.1135 & 284.9 & 6.769 & 76.67569 & 48.3 & 7 & 1 \\
  &   & 0.000086 & 0.35 & 65.5 & +0.07-0.52 & 0.00069 & 0.1404 & 7.6 & 0.107 & 0.00385& & & \\
707.05 & Kepler-33 b & 5.668083$^{}$ & 1.65 & 799.7 & 0.23 & 0.00830 & 0.4108 & 80.5 & 4.809 & 64.88832 & 19.6 & 7 & 1 \\
  &   & 0.000073 & 0.18 & 199.6 & +0.21-0.23 & 0.00039 & 0.1049 & 6.0 & 0.172 & 0.00655& & & \\
708.01 & Kepler-216 c & 17.406669$^{}$ & 3.04 & 105.7 & 0.09 & 0.02207 & 0.4786 & 576.5 & 6.869 & 104.00607 & 90.6 & 7 & 1 \\
  &   & 0.000057 & 0.59 & 49.5 & +0.24-0.09 & 0.00026 & 0.0625 & 8.3 & 0.056 & 0.00172& & & \\
708.02 & Kepler-216 b & 7.693641$^{}$ & 2.35 & 313.4 & 0.72 & 0.01709 & 0.1932 & 302.2 & 5.050 & 109.50106 & 63.3 & 7 & 1 \\
  &   & 0.000031 & 0.46 & 146.8 & +0.01-0.56 & 0.00065 & 0.1633 & 7.2 & 0.079 & 0.00237& & & \\
710.01 & Kepler-217 b & 5.374943$^{}$ & 2.23 & 994.2 & 0.02 & 0.01135 & 0.7298 & 157.4 & 4.011 & 103.93324 & 53.6 & 7 & 1 \\
  &   & 0.000019 & 0.32 & 355.2 & +0.45-0.02 & 0.00028 & 0.1405 & 4.0 & 0.061 & 0.00200& & & \\
710.02 & Kepler-217 c & 8.586004$^{}$ & 1.85 & 530.3 & 0.37 & 0.00943 & 1.5888 & 105.0 & 3.356 & 70.96096 & 25.8 & 7 & 1 \\
  &   & 0.000053 & 0.27 & 189.4 & +0.09-0.37 & 0.00036 & 0.4435 & 5.6 & 0.127 & 0.00374& & & \\
710.03 & & 3.886869$^{}$ & 1.40 & 1553.4 & 0.08 & 0.00715 & 0.6546 & 62.3 & 3.711 & 65.49368 & 21.2 & 2 & 1 \\
  &   & 0.000033 & 0.21 & 555.0 & +0.39-0.08 & 0.00030 & 0.1609 & 3.7 & 0.153 & 0.00533& & & \\
711.01 & Kepler-218 c & 44.699576$^{}$ & 3.14 & 15.1 & 0.52 & 0.02705 & 1.0584 & 836.0 & 6.271 & 107.82235 & 73.2 & 7 & 1 \\
  &   & 0.000167 & 0.26 & 3.2 & +0.07-0.42 & 0.00068 & 0.3382 & 14.5 & 0.075 & 0.00218& & & \\
711.02 & Kepler-218 b & 3.619337$^{}$ & 1.48 & 438.0 & 0.09 & 0.01278 & 1.1529 & 199.2 & 3.014 & 68.43801 & 49.9 & 7 & 1 \\
  &   & 0.000011 & 0.12 & 92.2 & +0.35-0.09 & 0.00034 & 0.2233 & 6.1 & 0.055 & 0.00183& & & \\
711.03 & & 124.523175$^{}$ & 4.13 & 3.8 & 0.94 & 0.03558 & 0.0537 & 924.3 & 11.420 & 187.18423 & 58.7 & 2 & 1 \\
  &   & 0.001029 & 0.58 & 0.8 & +0.01-0.64 & 0.00411 & 0.4429 & 18.3 & 0.521 & 0.00374& & & \\
717.01 & & 14.707497$^{}$ & 2.18 & 111.2 & 0.26 & 0.01491 & 3.6721 & 265.0 & 3.173 & 108.79248 & 37.8 & 7 & 1 \\
  &   & 0.000053 & 0.38 & 46.0 & +0.20-0.26 & 0.00042 & 0.8429 & 9.0 & 0.068 & 0.00193& & & \\
717.02 & & 3.601458$^{}$ & 1.04 & 718.2 & 0.21 & 0.00714 & 13.4541 & 60.0 & 1.293 & 66.11900 & 15.3 & 2 & 1 \\
  &   & 0.000033 & 0.20 & 297.4 & +0.29-0.21 & 0.00061 & 6.5629 & 8.7 & 0.180 & 0.00559& & & \\
718.01 & Kepler-219 b & 4.585512$^{}$ & 2.95 & 686.3 & 0.03 & 0.01813 & 1.1693 & 392.6 & 3.272 & 102.85680 & 94.8 & 7 & 1 \\
  &   & 0.000008 & 0.49 & 278.4 & +0.39-0.03 & 0.00028 & 0.1861 & 5.7 & 0.033 & 0.00100& & & \\
718.02 & Kepler-219 c & 22.714613$^{}$ & 3.58 & 81.9 & 0.01 & 0.02199 & 1.0444 & 578.1 & 5.808 & 80.29108 & 85.2 & 7 & 1 \\
  &   & 0.000075 & 0.60 & 33.2 & +0.41-0.01 & 0.00037 & 0.1634 & 9.1 & 0.063 & 0.00208& & & \\
718.03 & Kepler-219 d & 47.903645$^{}$ & 2.81 & 30.1 & 0.06 & 0.01726 & 2.2609 & 355.8 & 5.719 & 74.98257 & 40.7 & 7 & 1 \\
  &   & 0.000307 & 0.48 & 12.2 & +0.40-0.06 & 0.00047 & 0.4965 & 12.4 & 0.127 & 0.00387& & & \\
719.01 & Kepler-220 c & 9.034199$^{}$ & 1.57 & 31.6 & 0.06 & 0.02156 & 24.6210 & 559.7 & 1.486 & 104.01425 & 106.8 & 7 & 1 \\
  &   & 0.000009 & 0.09 & 6.0 & +0.45-0.02 & 0.00043 & 3.6117 & 7.7 & 0.019 & 0.00053& & & \\
719.02 & Kepler-220 d & 28.122397$^{}$ & 0.98 & 6.9 & 0.14 & 0.01341 & 3.4697 & 217.6 & 4.103 & 79.91883 & 37.2 & 7 & 1 \\
  &   & 0.000162 & 0.06 & 1.3 & +0.29-0.14 & 0.00038 & 0.7085 & 7.3 & 0.095 & 0.00366& & & \\
719.03 & Kepler-220 e & 45.902733$^{}$ & 1.33 & 3.6 & 0.53 & 0.01836 & 1.9475 & 382.8 & 5.088 & 99.56251 & 59.0 & 7 & 1 \\
  &   & 0.000192 & 0.12 & 0.6 & +0.02-0.45 & 0.00136 & 0.6177 & 8.7 & 0.077 & 0.00248& & & \\
719.04 & Kepler-220 b & 4.159807$^{}$ & 0.81 & 86.4 & 0.09 & 0.01111 & 8.3460 & 146.7 & 1.626 & 66.78646 & 44.7 & 7 & 1 \\
  &   & 0.000010 & 0.05 & 16.3 & +0.36-0.09 & 0.00032 & 1.9867 & 4.4 & 0.046 & 0.00145& & & \\
720.01 & Kepler-221 c & 5.690586$^{}$ & 2.93 & 131.0 & 0.04 & 0.03268 & 3.2940 & 1325.9 & 2.522 & 107.04865 & 167.1 & 7 & 1 \\
  &   & 0.000004 & 0.27 & 34.0 & +0.28-0.04 & 0.00030 & 0.2810 & 9.2 & 0.014 & 0.00037& & & \\
720.02 & Kepler-221 d & 10.041560$^{}$ & 2.73 & 60.2 & 0.36 & 0.03043 & 4.7271 & 1111.6 & 2.530 & 70.08456 & 126.9 & 7 & 1 \\
  &   & 0.000011 & 0.25 & 15.7 & +0.03-0.36 & 0.00045 & 0.7600 & 11.1 & 0.024 & 0.00060& & & \\
720.03 & Kepler-221 e & 18.369917$^{}$ & 2.63 & 27.0 & 0.26 & 0.02939 & 13.5564 & 1054.3 & 2.245 & 64.86048 & 89.2 & 7 & 1 \\
  &   & 0.000029 & 0.25 & 7.0 & +0.17-0.26 & 0.00060 & 2.5574 & 16.0 & 0.038 & 0.00087& & & \\
720.04 & Kepler-221 b & 2.795906$^{}$ & 1.71 & 333.0 & 0.61 & 0.01904 & 1.4756 & 399.8 & 2.064 & 65.72929 & 84.3 & 7 & 1 \\
  &   & 0.000004 & 0.17 & 86.6 & +0.00-0.49 & 0.00060 & 0.6445 & 6.8 & 0.029 & 0.00084& & & \\
723.01 & Kepler-222 b & 3.936981$^{}$ & 3.16 & 255.6 & 0.57 & 0.03328 & 3.4716 & 1238.1 & 1.828 & 102.65076 & 106.2 & 7 & 1 \\
  &   & 0.000005 & 1.40 & 270.2 & +0.02-0.43 & 0.00233 & 1.2205 & 15.9 & 0.026 & 0.00063& & & \\
723.02 & Kepler-222 d & 28.081912$^{}$ & 3.69 & 18.2 & 0.44 & 0.03888 & 2.1060 & 1782.2 & 4.541 & 127.91404 & 86.0 & 7 & 1 \\
  &   & 0.000069 & 1.63 & 19.2 & +0.03-0.38 & 0.00210 & 0.4421 & 24.6 & 0.051 & 0.00129& & & \\
723.03 & Kepler-222 c & 10.088810$^{}$ & 4.64 & 71.1 & 0.90 & 0.04896 & 2.7303 & 1943.5 & 1.714 & 106.08263 & 111.7 & 7 & 1 \\
  &   & 0.000011 & 2.07 & 75.2 & +0.02-0.42 & 0.00413 & 8.3030 & 29.6 & 0.087 & 0.00061& & & \\
730.01 & Kepler-223 d & 14.788759$^{}$ & 2.98 & 79.4 & 0.60 & 0.02681 & 0.3409 & 792.5 & 5.967 & 109.76379 & 40.7 & 7 & 1 \\
  &   & 0.000108 & 1.31 & 81.8 & +0.00-0.49 & 0.00215 & 0.2592 & 26.9 & 0.145 & 0.00376& & & \\
730.02 & Kepler-223 c & 9.848183$^{}$ & 2.00 & 138.0 & 0.57 & 0.01803 & 0.2510 & 361.9 & 5.832 & 71.38748 & 23.5 & 7 & 1 \\
  &   & 0.000145 & 0.87 & 142.2 & +0.03-0.48 & 0.00085 & 0.1933 & 27.6 & 0.449 & 0.01037& & & \\
730.03 & Kepler-223 e & 19.721734$^{}$ & 2.40 & 54.5 & 0.18 & 0.02163 & 0.8585 & 560.9 & 5.820 & 68.10369 & 24.1 & 7 & 1 \\
  &   & 0.000228 & 1.04 & 56.2 & +0.26-0.18 & 0.00085 & 0.1940 & 31.2 & 0.199 & 0.00593& & & \\
730.04 & Kepler-223 b & 7.384108$^{}$ & 1.69 & 200.5 & 0.06 & 0.01522 & 0.4098 & 278.7 & 5.416 & 70.48632 & 20.2 & 4 & 1 \\
  &   & 0.000159 & 0.73 & 206.7 & +0.38-0.06 & 0.00071 & 0.1098 & 20.8 & 0.298 & 0.01126& & & \\
732.01 & & 1.260254$^{}$ & 3.57 & 1466.2 & 0.80 & 0.03427 & 0.5248 & 1121.2 & 1.844 & 103.40874 & 150.6 & 7 & 1 \\
  &   & 0.000001 & 1.52 & 1500.8 & +0.01-0.56 & 0.00157 & 0.6845 & 11.7 & 0.020 & 0.00047& & & \\
732.02 & & 3.295305$^{}$ & 1.30 & 400.6 & 0.72 & 0.01245 & 2.1855 & 157.5 & 1.659 & 65.49571 & 13.4 & 2 & 1 \\
  &   & 0.000033 & 0.56 & 410.1 & +0.00-0.53 & 0.00086 & 3.0461 & 20.4 & 0.206 & 0.00624& & & \\
732.03 & & 5.254484$^{}$ & 1.27 & 215.4 & 0.37 & 0.01223 & 1.6046 & 176.3 & 2.855 & 65.55022 & 13.5 & 7 & 1 \\
  &   & 0.000080 & 0.54 & 220.6 & +0.09-0.37 & 0.00071 & 0.6091 & 16.4 & 0.203 & 0.00898& & & \\
733.01 & Kepler-224 c & 5.925003$^{}$ & 3.12 & 77.1 & 0.85 & 0.04226 & 0.4736 & 1587.0 & 2.843 & 102.71508 & 88.6 & 7 & 1 \\
  &   & 0.000010 & 0.26 & 14.8 & +0.00-0.60 & 0.00266 & 1.0302 & 24.2 & 0.045 & 0.00098& & & \\
733.02 & Kepler-224 d & 11.349393$^{}$ & 2.30 & 32.7 & 0.01 & 0.03119 & 3.4782 & 1208.9 & 3.114 & 67.31602 & 54.9 & 7 & 1 \\
  &   & 0.000034 & 0.14 & 6.3 & +0.42-0.01 & 0.00076 & 0.6048 & 29.8 & 0.055 & 0.00182& & & \\
733.03 & Kepler-224 b & 3.132924$^{}$ & 1.39 & 179.6 & 0.32 & 0.01888 & 2.8519 & 429.3 & 2.034 & 68.67544 & 32.3 & 7 & 1 \\
  &   & 0.000014 & 0.09 & 34.6 & +0.14-0.32 & 0.00069 & 0.8087 & 19.7 & 0.078 & 0.00250& & & \\
733.04 & Kepler-224 e & 18.643577$^{}$ & 1.97 & 16.9 & 0.62 & 0.02667 & 13.8035 & 780.1 & 1.846 & 74.62463 & 20.5 & 7 & 1 \\
  &   & 0.000087 & 0.15 & 3.2 & +0.09-0.32 & 0.00136 & 5.4928 & 49.2 & 0.083 & 0.00283& & & \\
734.01 & & 24.543598$^{}$ & 3.41 & 34.7 & 0.80 & 0.03393 & 0.1251 & 1120.4 & 7.755 & 120.91828 & 68.3 & 7 & 1 \\
  &   & 0.000123 & 1.33 & 32.4 & +0.00-0.56 & 0.00160 & 0.1766 & 22.6 & 0.123 & 0.00277& & & \\
734.02 & & 70.279135$^{}$ & 39.35 & 8.6 & 1.37 & 0.39136 & 0.2161 & 708.8 & 3.673 & 84.32747 & 14.3 & 7 & 2 \\
  &   & 0.000908 & 41.61 & 8.0 & +0.19-0.51 & 0.38525 & 0.1718 & 74.9 & 0.430 & 0.00759& & & \\
736.01 & Kepler-225 c & 18.794234$^{}$ & 1.84 & 3.1 & 0.32 & 0.03513 & 4.2887 & 1548.5 & 3.279 & 110.79350 & 42.3 & 7 & 1 \\
  &   & 0.000076 & 0.10 & 0.8 & +0.13-0.32 & 0.00112 & 0.9698 & 50.2 & 0.080 & 0.00216& & & \\
736.02 & Kepler-225 b & 6.738975$^{}$ & 1.20 & 12.1 & 0.45 & 0.02297 & 1.6158 & 636.8 & 3.018 & 68.27658 & 26.8 & 7 & 1 \\
  &   & 0.000041 & 0.07 & 3.0 & +0.03-0.42 & 0.00088 & 0.5005 & 30.6 & 0.111 & 0.00360& & & \\
738.01 & Kepler-29 b & 10.338566$^{}$ & 3.78 & 109.1 & 0.94 & 0.03787 & 0.1141 & 1077.6 & 3.969 & 93.06721 & 50.4 & 7 & 1 \\
  &   & 0.000283 & 1.94 & 128.4 & +0.00-0.63 & 0.00421 & 1.1372 & 240.9 & 0.733 & 0.02024& & & \\
738.02 & Kepler-29 c & 13.288198$^{}$ & 16.86 & 76.6 & 1.13 & 0.16895 & 0.0219 & 927.2 & 5.106 & 105.08199 & 36.0 & 7 & 2 \\
  &   & 0.000096 & 13.09 & 90.2 & +0.07-0.18 & 0.10022 & 0.0067 & 41.2 & 0.230 & 0.00391& & & \\
749.01 & Kepler-226 c & 5.349555$^{}$ & 2.27 & 164.8 & 0.25 & 0.02592 & 1.5654 & 810.0 & 3.051 & 104.80599 & 64.5 & 7 & 1 \\
  &   & 0.000014 & 0.90 & 159.2 & +0.14-0.25 & 0.00050 & 0.2657 & 17.4 & 0.049 & 0.00148& & & \\
749.02 & Kepler-226 b & 3.940997$^{}$ & 1.55 & 251.0 & 0.15 & 0.01766 & 1.9408 & 381.2 & 2.596 & 69.09337 & 30.9 & 7 & 1 \\
  &   & 0.000020 & 0.62 & 242.3 & +0.28-0.15 & 0.00056 & 0.4559 & 17.3 & 0.091 & 0.00284& & & \\
749.03 & Kepler-226 d & 8.109044$^{}$ & 1.22 & 96.0 & 0.06 & 0.01396 & 1.4061 & 239.9 & 3.698 & 65.80333 & 15.0 & 7 & 1 \\
  &   & 0.000094 & 0.49 & 92.7 & +0.39-0.06 & 0.00073 & 0.4304 & 20.2 & 0.232 & 0.00751& & & \\
752.01 & Kepler-227 b & 9.488015$^{}$ & 3.11 & 154.4 & 0.82 & 0.02607 & 0.6084 & 638.3 & 3.113 & 103.53899 & 37.6 & 7 & 1 \\
  &   & 0.000039 & 1.57 & 182.4 & +0.08-0.60 & 0.00152 & 1.3011 & 21.9 & 0.074 & 0.00240& & & \\
752.02 & Kepler-227 c & 54.418694$^{}$ & 3.04 & 14.9 & 0.07 & 0.02553 & 5.3555 & 787.2 & 4.511 & 95.51038 & 28.7 & 7 & 1 \\
  &   & 0.000460 & 1.53 & 17.6 & +0.36-0.07 & 0.00089 & 1.1398 & 40.0 & 0.141 & 0.00535& & & \\
756.01 & Kepler-228 d & 11.094286$^{}$ & 4.04 & 120.3 & 0.46 & 0.03651 & 0.7734 & 1523.4 & 4.591 & 104.20123 & 73.4 & 7 & 1 \\
  &   & 0.000036 & 1.85 & 130.3 & +0.02-0.44 & 0.00075 & 0.2055 & 28.1 & 0.069 & 0.00184& & & \\
756.02 & Kepler-228 c & 4.134444$^{}$ & 2.70 & 453.8 & 0.15 & 0.02441 & 1.1979 & 706.1 & 3.123 & 105.97678 & 45.0 & 7 & 1 \\
  &   & 0.000018 & 1.24 & 491.8 & +0.31-0.15 & 0.00065 & 0.2528 & 22.0 & 0.074 & 0.00230& & & \\
756.03 & Kepler-228 b & 2.566546$^{}$ & 1.53 & 849.8 & 0.45 & 0.01386 & 1.2968 & 219.4 & 2.327 & 112.55360 & 17.5 & 7 & 1 \\
  &   & 0.000026 & 0.71 & 920.8 & +0.50-0.26 & 0.00076 & 0.4950 & 20.3 & 0.151 & 0.00540& & & \\
757.01 & Kepler-229 c & 16.068638$^{}$ & 4.92 & 23.8 & 0.00 & 0.06196 & 3.6425 & 4850.9 & 3.546 & 106.62165 & 163.6 & 7 & 2 \\
  &   & 0.000019 & 1.74 & 21.1 & +0.34-0.00 & 0.00078 & 0.3937 & 41.5 & 0.031 & 0.00062& & & \\
757.02 & Kepler-229 d & 41.194912$^{}$ & 3.85 & 6.7 & 0.80 & 0.04840 & 0.8696 & 2232.9 & 5.020 & 98.02365 & 56.2 & 7 & 1 \\
  &   & 0.000248 & 1.38 & 6.0 & +0.00-0.55 & 0.00296 & 1.1839 & 59.4 & 0.089 & 0.00316& & & \\
757.03 & Kepler-229 b & 6.252972$^{}$ & 2.20 & 84.8 & 0.11 & 0.02767 & 3.0559 & 964.0 & 2.640 & 104.29884 & 44.8 & 7 & 1 \\
  &   & 0.000021 & 0.78 & 75.3 & +0.31-0.11 & 0.00080 & 0.5943 & 29.7 & 0.060 & 0.00180& & & \\
759.01 & Kepler-230 b & 32.625555$^{}$ & 4.26 & 16.0 & 0.91 & 0.04779 & 0.2016 & 1845.9 & 5.783 & 127.13742 & 76.3 & 7 & 1 \\
  &   & 0.000126 & 2.17 & 19.2 & +0.01-0.02 & 0.00122 & 0.0556 & 34.0 & 0.164 & 0.00198& & & \\
759.02 & Kepler-230 c & 91.773242$^{}$ & 2.04 & 4.0 & 0.03 & 0.02286 & 3.7667 & 645.1 & 6.034 & 126.83073 & 18.1 & 7 & 1 \\
  &   & 0.001618 & 1.04 & 4.9 & +0.43-0.03 & 0.00116 & 1.1245 & 49.7 & 0.420 & 0.00941& & & \\
775.01 & Kepler-52 c & 16.384888$^{}$ & 1.71 & 8.0 & 0.27 & 0.02810 & 4.7778 & 1000.2 & 3.047 & 105.72794 & 41.3 & 7 & 1 \\
  &   & 0.000080 & 0.08 & 1.4 & +0.16-0.27 & 0.00090 & 1.0427 & 35.2 & 0.082 & 0.00283& & & \\
775.02 & Kepler-52 b & 7.877407$^{}$ & 2.34 & 21.0 & 0.86 & 0.03862 & 0.8817 & 1256.4 & 2.444 & 109.37608 & 61.8 & 7 & 1 \\
  &   & 0.000020 & 0.22 & 3.5 & +0.01-0.59 & 0.00328 & 2.3510 & 31.4 & 0.046 & 0.00136& & & \\
775.03 & Kepler-52 d & 36.445171$^{}$ & 1.95 & 2.8 & 0.76 & 0.03217 & 1.4812 & 1029.6 & 4.153 & 84.60115 & 33.0 & 7 & 1 \\
  &   & 0.000253 & 0.21 & 0.5 & +0.05-0.53 & 0.00333 & 1.7093 & 44.6 & 0.117 & 0.00388& & & \\
780.01 & & 2.337448$^{}$ & 2.06 & 260.2 & 0.05 & 0.02723 & 2.7693 & 930.6 & 1.978 & 104.76103 & 88.9 & 7 & 1 \\
  &   & 0.000003 & 0.94 & 290.5 & +0.42-0.05 & 0.00075 & 0.5352 & 16.0 & 0.032 & 0.00077& & & \\
780.02 & & 7.240660$^{}$ & 2.15 & 57.6 & 0.96 & 0.02838 & 4.8952 & 494.3 & 0.870 & 70.75732 & 17.3 & 2 & 2 \\
  &   & 0.000031 & 23.01 & 64.3 & +0.64-0.04 & 0.30352 & 1.9552 & 46.2 & 0.141 & 0.00239& & & \\
784.01 & Kepler-231 c & 19.271566$^{}$ & 1.93 & 3.3 & 0.87 & 0.03612 & 0.8584 & 1079.5 & 3.209 & 119.76907 & 40.3 & 7 & 1 \\
  &   & 0.000099 & 0.19 & 0.8 & +0.00-0.60 & 0.00311 & 2.4865 & 39.8 & 0.089 & 0.00327& & & \\
784.02 & Kepler-231 b & 10.065275$^{}$ & 1.73 & 7.9 & 0.82 & 0.03242 & 6.9535 & 935.5 & 1.440 & 69.28185 & 33.5 & 7 & 1 \\
  &   & 0.000027 & 0.12 & 1.9 & +0.05-0.05 & 0.00171 & 1.8162 & 35.5 & 0.063 & 0.00148& & & \\
787.01 & Kepler-232 b & 4.431222$^{}$ & 3.08 & 336.1 & 0.35 & 0.02915 & 1.0619 & 997.6 & 3.172 & 104.01551 & 73.4 & 7 & 1 \\
  &   & 0.000011 & 1.47 & 378.1 & +0.10-0.35 & 0.00063 & 0.2536 & 19.2 & 0.053 & 0.00139& & & \\
787.02 & Kepler-232 c & 11.379349$^{}$ & 3.83 & 96.1 & 0.92 & 0.03627 & 0.6117 & 1058.8 & 2.612 & 66.85018 & 42.5 & 7 & 1 \\
  &   & 0.000044 & 1.86 & 108.1 & +0.01-0.52 & 0.00354 & 2.6011 & 36.9 & 0.127 & 0.00219& & & \\
790.01 & Kepler-233 b & 8.472382$^{}$ & 2.43 & 71.6 & 0.08 & 0.02936 & 3.9365 & 1066.8 & 2.697 & 107.16212 & 51.6 & 7 & 1 \\
  &   & 0.000026 & 0.66 & 50.8 & +0.34-0.08 & 0.00075 & 0.7608 & 29.1 & 0.056 & 0.00160& & & \\
790.02 & Kepler-233 c & 60.418955$^{}$ & 2.71 & 5.2 & 0.86 & 0.03278 & 0.5425 & 944.7 & 5.619 & 114.16152 & 23.2 & 7 & 1 \\
  &   & 0.000630 & 0.78 & 3.7 & +0.04-0.60 & 0.00295 & 1.5106 & 52.2 & 0.152 & 0.00573& & & \\
800.01 & Kepler-234 b & 2.711506$^{}$ & 3.70 & 1039.8 & 0.85 & 0.03046 & 0.1568 & 861.9 & 3.175 & 103.03513 & 71.4 & 7 & 1 \\
  &   & 0.000006 & 1.66 & 1090.9 & +0.00-0.58 & 0.00166 & 0.3321 & 17.6 & 0.049 & 0.00130& & & \\
800.02 & Kepler-234 c & 7.212050$^{}$ & 3.51 & 280.6 & 0.16 & 0.02890 & 0.9702 & 984.7 & 4.039 & 105.81664 & 57.1 & 7 & 1 \\
  &   & 0.000022 & 1.56 & 294.4 & +0.24-0.16 & 0.00054 & 0.1580 & 22.9 & 0.066 & 0.00178& & & \\
806.01 & Kepler-30 d & 143.210889$^{tt}$ & 8.99 & 2.2 & 0.43 & 0.09358 & 1.7460 & 10333.1 & 8.877 & 87.22092 & 97.1 & 7 & 2 \\
  &   & 0.000243 & 1.44 & 0.9 & +0.10-0.22 & 0.00142 & 0.3277 & 74.3 & 0.097 & 0.00102& & & \\
806.02 & Kepler-30 c & 60.321328$^{tt}$ & 12.30 & 6.8 & 0.24 & 0.12799 & 2.3284 & 20059.2 & 6.637 & 176.91077 & 546.2 & 7 & 2 \\
  &   & 0.000044 & 1.96 & 2.8 & +0.07-0.13 & 0.00064 & 0.1191 & 60.7 & 0.032 & 0.00039& & & \\
806.03 & Kepler-30 b & 29.158204$^{tt}$ & 2.61 & 18.0 & 0.10 & 0.02721 & 2.2060 & 916.8 & 4.920 & 83.71661 & 10.9 & 2 & 1 \\
  &   & 0.000419 & 0.43 & 7.2 & +0.35-0.10 & 0.00119 & 0.5260 & 59.7 & 0.194 & 0.00495& & & \\
812.01 & Kepler-235 b & 3.340222$^{}$ & 2.23 & 65.8 & 0.37 & 0.03682 & 3.5826 & 1662.6 & 1.925 & 104.97787 & 76.7 & 7 & 1 \\
  &   & 0.000005 & 0.10 & 11.2 & +0.18-0.27 & 0.00088 & 0.7195 & 31.0 & 0.031 & 0.00084& & & \\
812.02 & Kepler-235 d & 20.060548$^{}$ & 2.05 & 6.0 & 0.11 & 0.03391 & 5.0562 & 1481.9 & 3.312 & 80.46149 & 37.7 & 7 & 1 \\
  &   & 0.000099 & 0.10 & 1.1 & +0.30-0.11 & 0.00106 & 0.9253 & 53.5 & 0.083 & 0.00276& & & \\
812.03 & Kepler-235 e & 46.183669$^{}$ & 2.22 & 2.0 & 0.68 & 0.03678 & 1.6776 & 1443.4 & 4.833 & 98.23932 & 28.8 & 7 & 1 \\
  &   & 0.000425 & 0.29 & 0.3 & +0.22-0.46 & 0.00463 & 1.6596 & 68.1 & 0.144 & 0.00501& & & \\
812.04 & Kepler-235 c & 7.824904$^{}$ & 1.28 & 21.3 & 0.24 & 0.02109 & 5.9093 & 563.0 & 2.217 & 69.55567 & 18.4 & 7 & 1 \\
  &   & 0.000055 & 0.08 & 3.6 & +0.23-0.24 & 0.00114 & 1.8665 & 42.5 & 0.142 & 0.00455& & & \\
817.01 & Kepler-236 c & 23.968127$^{}$ & 2.00 & 2.6 & 0.84 & 0.03595 & 0.6294 & 1178.4 & 4.166 & 119.21690 & 30.5 & 7 & 1 \\
  &   & 0.000174 & 0.17 & 0.6 & +0.05-0.57 & 0.00269 & 1.4546 & 48.2 & 0.126 & 0.00362& & & \\
817.02 & Kepler-236 b & 8.295611$^{}$ & 1.57 & 10.9 & 0.67 & 0.02824 & 14.3990 & 840.2 & 1.328 & 68.79207 & 23.1 & 7 & 1 \\
  &   & 0.000032 & 0.12 & 2.5 & +0.14-0.12 & 0.00184 & 5.8411 & 58.3 & 0.081 & 0.00230& & & \\
825.01 & Kepler-237 c & 8.103636$^{}$ & 2.08 & 52.1 & 0.14 & 0.02627 & 2.2992 & 875.1 & 3.150 & 109.94805 & 42.4 & 7 & 1 \\
  &   & 0.000032 & 1.10 & 66.6 & +0.28-0.14 & 0.00081 & 0.4438 & 28.2 & 0.073 & 0.00237& & & \\
825.02 & Kepler-237 b & 4.715106$^{}$ & 1.41 & 105.1 & 0.19 & 0.01787 & 3.0650 & 404.4 & 2.351 & 67.95992 & 21.7 & 7 & 1 \\
  &   & 0.000030 & 0.75 & 134.2 & +0.29-0.19 & 0.00100 & 0.9253 & 26.6 & 0.129 & 0.00396& & & \\
829.01 & Kepler-53 b & 18.649113$^{}$ & 2.81 & 57.5 & 0.03 & 0.02686 & 2.1235 & 866.2 & 4.311 & 107.77505 & 48.1 & 2 & 1 \\
  &   & 0.000087 & 1.37 & 65.6 & +0.42-0.03 & 0.00062 & 0.4052 & 23.4 & 0.093 & 0.00241& & & \\
829.02 & Kepler-53 d & 9.751962$^{}$ & 2.12 & 136.0 & 0.81 & 0.02024 & 0.2664 & 400.8 & 4.190 & 71.78520 & 31.4 & 7 & 1 \\
  &   & 0.000077 & 1.05 & 155.3 & +0.10-0.56 & 0.00188 & 0.5248 & 18.0 & 0.136 & 0.00430& & & \\
829.03 & Kepler-53 c & 38.558585$^{}$ & 3.73 & 21.9 & 0.92 & 0.03568 & 0.1798 & 1036.4 & 5.800 & 96.84167 & 45.4 & 7 & 1 \\
  &   & 0.000249 & 1.84 & 25.0 & +0.03-0.57 & 0.00308 & 1.0281 & 31.3 & 0.370 & 0.00462& & & \\
834.01 & Kepler-238 e & 23.653647$^{}$ & 8.26 & 69.3 & 0.14 & 0.05288 & 0.4126 & 3368.9 & 8.190 & 104.37611 & 269.5 & 7 & 2 \\
  &   & 0.000033 & 1.53 & 30.6 & +0.18-0.12 & 0.00040 & 0.0474 & 17.3 & 0.042 & 0.00073& & & \\
834.02 & Kepler-238 d & 13.233549$^{}$ & 3.07 & 151.4 & 0.43 & 0.01967 & 0.3021 & 449.3 & 6.642 & 73.32179 & 44.9 & 7 & 1 \\
  &   & 0.000081 & 0.57 & 66.9 & +0.01-0.43 & 0.00046 & 0.0692 & 13.3 & 0.109 & 0.00365& & & \\
834.03 & Kepler-238 c & 6.155557$^{}$ & 2.39 & 420.5 & 0.06 & 0.01532 & 0.4803 & 282.9 & 4.837 & 67.82322 & 35.8 & 7 & 1 \\
  &   & 0.000050 & 0.45 & 185.8 & +0.38-0.06 & 0.00048 & 0.1023 & 11.2 & 0.126 & 0.00446& & & \\
834.04 & Kepler-238 b & 2.090876$^{}$ & 1.73 & 1731.8 & 0.78 & 0.01108 & 0.1572 & 120.5 & 3.193 & 67.16470 & 19.2 & 7 & 1 \\
  &   & 0.000020 & 0.40 & 765.1 & +0.01-0.57 & 0.00159 & 0.2621 & 8.4 & 0.159 & 0.00553& & & \\
834.05 & Kepler-238 f & 50.444110$^{}$ & 2.76 & 25.4 & 0.21 & 0.01766 & 0.9996 & 373.8 & 7.489 & 111.52699 & 21.3 & 7 & 1 \\
  &   & 0.001105 & 0.52 & 11.2 & +0.23-0.21 & 0.00072 & 0.2616 & 24.4 & 0.308 & 0.01318& & & \\
835.01 & Kepler-239 b & 11.763051$^{}$ & 2.33 & 33.7 & 0.17 & 0.02798 & 4.2354 & 978.9 & 2.899 & 113.93614 & 52.3 & 7 & 1 \\
  &   & 0.000034 & 0.15 & 6.7 & +0.26-0.17 & 0.00076 & 0.8434 & 25.3 & 0.058 & 0.00143& & & \\
835.02 & Kepler-239 c & 56.228098$^{}$ & 2.51 & 4.2 & 0.86 & 0.03019 & 1.6645 & 798.3 & 3.700 & 65.28814 & 22.4 & 7 & 1 \\
  &   & 0.000580 & 0.42 & 0.8 & +0.04-0.60 & 0.00478 & 5.3662 & 50.8 & 0.181 & 0.00575& & & \\
837.01 & Kepler-240 c & 7.953528$^{}$ & 2.20 & 55.1 & 0.36 & 0.02733 & 3.3946 & 907.6 & 2.598 & 107.66155 & 47.5 & 7 & 1 \\
  &   & 0.000025 & 0.89 & 55.4 & +0.06-0.36 & 0.00069 & 0.7428 & 26.8 & 0.059 & 0.00184& & & \\
837.02 & Kepler-240 b & 4.144495$^{}$ & 1.37 & 131.0 & 0.24 & 0.01702 & 2.5455 & 355.6 & 2.368 & 68.92658 & 25.9 & 7 & 1 \\
  &   & 0.000026 & 0.56 & 131.6 & +0.21-0.24 & 0.00073 & 0.7852 & 20.8 & 0.116 & 0.00337& & & \\
841.01 & Kepler-27 b & 15.335381$^{tt}$ & 4.74 & 41.1 & 0.05 & 0.04882 & 3.3433 & 2954.1 & 3.543 & 107.00037 & 100.0 & 2 & 1 \\
  &   & 0.000028 & 0.21 & 6.0 & +0.27-0.05 & 0.00066 & 0.3321 & 38.7 & 0.035 & 0.00101& & & \\
841.02 & Kepler-27 c & 31.330229$^{tt}$ & 6.17 & 15.8 & 0.06 & 0.06346 & 3.2678 & 5000.4 & 4.592 & 86.43252 & 156.2 & 2 & 1 \\
  &   & 0.000046 & 0.26 & 2.3 & +0.19-0.06 & 0.00049 & 0.2283 & 44.6 & 0.030 & 0.00085& & & \\
842.01 & Kepler-241 b & 12.718092$^{}$ & 2.33 & 22.0 & 0.54 & 0.03200 & 2.3982 & 1183.5 & 3.117 & 108.35418 & 60.7 & 7 & 1 \\
  &   & 0.000035 & 1.03 & 23.7 & +0.02-0.45 & 0.00313 & 1.6134 & 27.6 & 0.058 & 0.00163& & & \\
842.02 & Kepler-241 c & 36.065978$^{}$ & 2.57 & 5.5 & 0.07 & 0.03529 & 4.2987 & 1597.0 & 4.273 & 131.58185 & 60.4 & 7 & 1 \\
  &   & 0.000133 & 1.11 & 5.8 & +0.35-0.07 & 0.00086 & 0.7077 & 35.9 & 0.070 & 0.00193& & & \\
853.01 & Kepler-242 b & 8.203950$^{}$ & 2.61 & 73.0 & 0.06 & 0.02813 & 3.6368 & 996.8 & 2.740 & 102.69117 & 65.5 & 7 & 1 \\
  &   & 0.000020 & 1.60 & 106.6 & +0.39-0.06 & 0.00075 & 0.7540 & 20.4 & 0.048 & 0.00139& & & \\
853.02 & Kepler-242 c & 14.496481$^{}$ & 2.00 & 34.6 & 0.37 & 0.02153 & 3.1475 & 560.0 & 3.222 & 76.41348 & 31.3 & 7 & 1 \\
  &   & 0.000083 & 1.23 & 50.5 & +0.12-0.35 & 0.00078 & 0.9894 & 25.0 & 0.125 & 0.00346& & & \\
857.01 & Kepler-243 b & 5.715442$^{}$ & 2.45 & 123.3 & 0.17 & 0.02670 & 3.2783 & 892.3 & 2.484 & 107.87832 & 68.2 & 7 & 1 \\
  &   & 0.000011 & 1.16 & 140.8 & +0.28-0.17 & 0.00067 & 0.6631 & 18.3 & 0.042 & 0.00109& & & \\
857.02 & Kepler-243 c & 20.026218$^{}$ & 1.99 & 23.5 & 0.77 & 0.02166 & 22.7209 & 454.6 & 1.319 & 79.90767 & 13.1 & 7 & 1 \\
  &   & 0.000163 & 0.97 & 26.8 & +0.16-0.01 & 0.00239 & 6.2901 & 56.0 & 0.160 & 0.00404& & & \\
864.01 & Kepler-244 b & 4.311792$^{}$ & 2.76 & 219.6 & 0.52 & 0.03154 & 1.2608 & 1129.4 & 2.735 & 106.57568 & 93.1 & 7 & 1 \\
  &   & 0.000008 & 1.16 & 223.7 & +0.02-0.44 & 0.00073 & 0.4204 & 17.4 & 0.038 & 0.00100& & & \\
864.02 & Kepler-244 d & 20.050401$^{}$ & 2.31 & 28.0 & 0.11 & 0.02638 & 1.9690 & 849.7 & 4.504 & 121.08718 & 43.2 & 7 & 1 \\
  &   & 0.000130 & 0.97 & 28.6 & +0.33-0.11 & 0.00071 & 0.3930 & 27.7 & 0.108 & 0.00377& & & \\
864.03 & Kepler-244 c & 9.767292$^{}$ & 2.05 & 72.5 & 0.49 & 0.02342 & 23.2807 & 629.4 & 1.373 & 119.57903 & 23.7 & 7 & 1 \\
  &   & 0.000046 & 0.87 & 73.8 & +0.22-0.16 & 0.00133 & 4.9576 & 39.9 & 0.081 & 0.00229& & & \\
869.01 & Kepler-245 b & 7.490190$^{tt}$ & 2.57 & 75.9 & 0.20 & 0.02956 & 2.9606 & 1074.0 & 2.804 & 107.94919 & 60.0 & 7 & 1 \\
  &   & 0.000019 & 0.18 & 16.1 & +0.20-0.20 & 0.00059 & 0.4526 & 22.8 & 0.040 & 0.00132& & & \\
869.02 & Kepler-245 d & 36.277108$^{tt}$ & 3.03 & 9.4 & 0.18 & 0.03493 & 2.9158 & 1508.0 & 4.804 & 134.27797 & 52.4 & 7 & 1 \\
  &   & 0.000173 & 0.21 & 2.0 & +0.21-0.18 & 0.00079 & 0.5111 & 37.8 & 0.079 & 0.00264& & & \\
869.03 & Kepler-245 c & 17.460812$^{tt}$ & 2.18 & 24.9 & 0.20 & 0.02509 & 13.2735 & 771.2 & 2.244 & 70.26441 & 27.3 & 7 & 1 \\
  &   & 0.000076 & 0.17 & 5.3 & +0.26-0.20 & 0.00096 & 3.2251 & 38.8 & 0.077 & 0.00256& & & \\
869.04 & & 3.219773$^{tt}$ & 1.56 & 239.2 & 0.16 & 0.01801 & 2.7765 & 399.6 & 2.153 & 66.00423 & 27.3 & 2 & 1 \\
  &   & 0.000013 & 0.12 & 50.8 & +0.28-0.16 & 0.00063 & 0.5696 & 17.2 & 0.053 & 0.00191& & & \\
870.01 & Kepler-28 b & 5.912252$^{}$ & 2.04 & 54.4 & 0.48 & 0.02800 & 2.6157 & 929.2 & 2.435 & 105.18443 & 82.7 & 7 & 1 \\
  &   & 0.000011 & 0.17 & 10.2 & +0.03-0.40 & 0.00191 & 0.6255 & 16.2 & 0.035 & 0.00103& & & \\
870.02 & Kepler-28 c & 8.985849$^{}$ & 1.85 & 31.7 & 0.24 & 0.02544 & 2.9139 & 816.1 & 2.955 & 108.68153 & 65.8 & 7 & 1 \\
  &   & 0.000025 & 0.11 & 6.0 & +0.19-0.24 & 0.00068 & 0.5740 & 17.9 & 0.053 & 0.00153& & & \\
872.01 & Kepler-46 b & 33.601528$^{tt}$ & 7.21 & 11.7 & 0.70 & 0.08360 & 2.0057 & 7336.5 & 4.327 & 119.67768 & 256.7 & 7 & 2 \\
  &   & 0.000030 & 4.03 & 15.4 & +0.03-0.05 & 0.00116 & 0.2921 & 36.6 & 0.056 & 0.00046& & & \\
872.02 & Kepler-46 c & 6.766589$^{tt}$ & 1.64 & 98.8 & 0.24 & 0.01906 & 3.1708 & 445.5 & 2.598 & 71.05891 & 25.7 & 7 & 1 \\
  &   & 0.000022 & 0.92 & 130.9 & +0.20-0.24 & 0.00062 & 0.6593 & 18.4 & 0.051 & 0.00192& & & \\
874.01 & Kepler-246 b & 4.601820$^{}$ & 2.34 & 167.9 & 0.58 & 0.02577 & 2.1404 & 747.9 & 2.227 & 102.97887 & 73.8 & 7 & 1 \\
  &   & 0.000008 & 1.20 & 204.5 & +0.05-0.42 & 0.00190 & 0.8299 & 14.1 & 0.033 & 0.00096& & & \\
874.02 & Kepler-246 c & 11.187161$^{}$ & 1.50 & 50.3 & 0.04 & 0.01657 & 3.1322 & 348.0 & 3.161 & 70.18172 & 26.6 & 7 & 1 \\
  &   & 0.000075 & 0.76 & 61.3 & +0.43-0.04 & 0.00070 & 0.7847 & 17.9 & 0.125 & 0.00415& & & \\
877.01 & Kepler-81 b & 5.954880$^{}$ & 2.51 & 43.0 & 0.78 & 0.03866 & 1.0224 & 1441.1 & 2.530 & 103.95628 & 119.8 & 7 & 1 \\
  &   & 0.000008 & 0.20 & 8.7 & +0.00-0.55 & 0.00240 & 1.1496 & 18.0 & 0.033 & 0.00077& & & \\
877.02 & Kepler-81 c & 12.039956$^{}$ & 2.01 & 16.4 & 0.07 & 0.03087 & 5.6243 & 1238.2 & 2.698 & 114.22292 & 79.6 & 7 & 1 \\
  &   & 0.000025 & 0.11 & 3.3 & +0.33-0.07 & 0.00075 & 0.9030 & 23.4 & 0.039 & 0.00112& & & \\
877.03 & Kepler-81 d & 20.837846$^{}$ & 1.21 & 7.9 & 0.71 & 0.01863 & 3.9658 & 356.2 & 2.570 & 65.07963 & 15.2 & 7 & 1 \\
  &   & 0.000181 & 0.27 & 1.6 & +0.04-0.51 & 0.00413 & 5.6489 & 31.6 & 0.186 & 0.00533& & & \\
880.01 & Kepler-82 b & 26.443794$^{tt}$ & 4.11 & 23.7 & 0.59 & 0.03980 & 2.1924 & 1751.5 & 3.998 & 127.12502 & 73.3 & 7 & 1 \\
  &   & 0.000065 & 0.62 & 8.8 & +0.03-0.45 & 0.00097 & 0.8990 & 25.8 & 0.059 & 0.00138& & & \\
880.02 & Kepler-82 c & 51.531855$^{tt}$ & 5.64 & 9.7 & 0.03 & 0.05470 & 1.9398 & 3616.6 & 6.404 & 107.11378 & 153.1 & 7 & 1 \\
  &   & 0.000099 & 0.84 & 3.6 & +0.27-0.03 & 0.00044 & 0.1464 & 27.7 & 0.040 & 0.00099& & & \\
880.03 & Kepler-82 e & 5.902206$^{tt}$ & 2.47 & 174.8 & 0.00 & 0.02399 & 2.3692 & 695.1 & 2.827 & 69.78443 & 58.1 & 7 & 1 \\
  &   & 0.000012 & 0.37 & 65.0 & +0.35-0.00 & 0.00041 & 0.2925 & 14.8 & 0.034 & 0.00115& & & \\
880.04 & Kepler-82 d & 2.382961$^{tt}$ & 1.77 & 600.2 & 0.05 & 0.01711 & 2.5500 & 354.6 & 2.026 & 68.08186 & 32.4 & 7 & 1 \\
  &   & 0.000005 & 0.27 & 223.4 & +0.33-0.05 & 0.00041 & 0.3996 & 11.2 & 0.037 & 0.00132& & & \\
881.01 & & 21.022441$^{}$ & 3.12 & 17.5 & 0.11 & 0.03774 & 2.8113 & 1762.8 & 4.109 & 140.67633 & 66.2 & 2 & 1 \\
  &   & 0.000069 & 0.20 & 3.5 & +0.29-0.11 & 0.00082 & 0.4614 & 37.1 & 0.067 & 0.00184& & & \\
881.02 & & 226.889319$^{}$ & 4.00 & 0.7 & 0.35 & 0.04837 & 5.0469 & 2820.4 & 7.140 & 140.36267 & 50.3 & 2 & 1 \\
  &   & 0.001660 & 0.26 & 0.2 & +0.11-0.33 & 0.00123 & 1.1082 & 84.8 & 0.176 & 0.00482& & & \\
884.01 & Kepler-247 c & 9.439452$^{tt}$ & 4.09 & 50.6 & 0.14 & 0.04882 & 3.6822 & 2992.4 & 2.896 & 110.18536 & 202.4 & 7 & 1 \\
  &   & 0.000007 & 1.14 & 37.0 & +0.15-0.14 & 0.00047 & 0.3521 & 19.0 & 0.017 & 0.00042& & & \\
884.02 & Kepler-247 d & 20.477912$^{tt}$ & 3.94 & 18.2 & 0.13 & 0.04703 & 6.7074 & 2781.1 & 3.068 & 111.66798 & 42.5 & 7 & 1 \\
  &   & 0.000026 & 1.10 & 13.3 & +0.26-0.13 & 0.00080 & 0.8936 & 27.6 & 0.034 & 0.00068& & & \\
884.03 & Kepler-247 b & 3.336160$^{tt}$ & 1.64 & 202.4 & 0.14 & 0.01960 & 3.2432 & 481.5 & 2.077 & 68.31290 & 43.4 & 7 & 1 \\
  &   & 0.000007 & 0.46 & 148.1 & +0.33-0.14 & 0.00059 & 0.6693 & 13.7 & 0.036 & 0.00118& & & \\
886.01 & Kepler-54 b & 8.010260$^{tt}$ & 2.07 & 20.6 & 0.79 & 0.03419 & 0.8361 & 1135.1 & 2.870 & 103.22823 & 37.7 & 7 & 1 \\
  &   & 0.000030 & 0.12 & 3.5 & +0.04-0.55 & 0.00160 & 1.2853 & 32.6 & 0.092 & 0.00206& & & \\
886.02 & Kepler-54 c & 12.072389$^{tt}$ & 1.75 & 11.9 & 0.86 & 0.02896 & 0.2328 & 745.5 & 4.324 & 76.43325 & 22.0 & 7 & 2 \\
  &   & 0.000100 & 0.12 & 2.0 & +0.00-0.49 & 0.00169 & 0.8484 & 44.4 & 0.263 & 0.00623& & & \\
886.03 & Kepler-54 d & 20.995694$^{tt}$ & 1.53 & 5.7 & 0.23 & 0.02522 & 8.9900 & 742.5 & 2.698 & 85.31995 & 17.6 & 7 & 1 \\
  &   & 0.000143 & 0.08 & 0.9 & +0.15-0.23 & 0.00101 & 2.1406 & 52.2 & 0.112 & 0.00390& & & \\
892.01 & & 10.371669$^{}$ & 2.73 & 48.8 & 0.61 & 0.03302 & 1.8049 & 1205.7 & 3.048 & 105.61728 & 73.4 & 7 & 1 \\
  &   & 0.000023 & 1.58 & 66.8 & +0.06-0.42 & 0.00100 & 0.7619 & 21.9 & 0.044 & 0.00115& & & \\
892.02 & & 3.969961$^{}$ & 1.28 & 174.4 & 0.11 & 0.01550 & 23.6567 & 294.6 & 1.133 & 70.75690 & 17.8 & 2 & 1 \\
  &   & 0.000022 & 0.74 & 238.9 & +0.42-0.11 & 0.00100 & 6.0295 & 24.9 & 0.093 & 0.00360& & & \\
896.01 & Kepler-248 c & 16.239494$^{}$ & 4.07 & 29.6 & 0.08 & 0.04490 & 2.3664 & 2501.4 & 4.030 & 108.56901 & 134.2 & 7 & 1 \\
  &   & 0.000024 & 0.49 & 10.8 & +0.30-0.08 & 0.00065 & 0.2910 & 23.2 & 0.036 & 0.00079& & & \\
896.02 & Kepler-248 b & 6.308205$^{}$ & 3.02 & 102.9 & 0.38 & 0.03328 & 1.7375 & 1324.7 & 3.008 & 107.04657 & 106.8 & 7 & 1 \\
  &   & 0.000010 & 0.36 & 37.6 & +0.02-0.38 & 0.00059 & 0.3063 & 17.7 & 0.033 & 0.00089& & & \\
898.01 & Kepler-83 b & 9.770469$^{}$ & 2.53 & 24.2 & 0.04 & 0.03897 & 5.8532 & 1965.6 & 2.507 & 108.71237 & 61.1 & 7 & 1 \\
  &   & 0.000022 & 0.16 & 5.2 & +0.38-0.04 & 0.00102 & 0.9527 & 40.8 & 0.047 & 0.00127& & & \\
898.02 & Kepler-83 d & 5.169796$^{}$ & 1.94 & 56.7 & 0.37 & 0.02998 & 3.8311 & 1107.3 & 2.163 & 105.63100 & 44.5 & 7 & 1 \\
  &   & 0.000016 & 0.13 & 12.0 & +0.12-0.37 & 0.00108 & 1.0764 & 33.4 & 0.060 & 0.00170& & & \\
898.03 & Kepler-83 c & 20.090227$^{}$ & 2.30 & 9.1 & 0.54 & 0.03541 & 2.3141 & 1459.8 & 3.703 & 80.97543 & 40.1 & 7 & 1 \\
  &   & 0.000102 & 0.35 & 1.9 & +0.38-0.33 & 0.00495 & 1.4600 & 48.0 & 0.103 & 0.00308& & & \\
899.01 & Kepler-249 c & 7.113702$^{}$ & 1.51 & 10.0 & 0.79 & 0.02863 & 1.6038 & 807.6 & 2.219 & 107.32459 & 49.4 & 7 & 1 \\
  &   & 0.000018 & 0.09 & 2.5 & +0.05-0.56 & 0.00141 & 2.3729 & 21.1 & 0.056 & 0.00140& & & \\
899.02 & Kepler-249 b & 3.306539$^{}$ & 1.09 & 27.5 & 0.26 & 0.02063 & 4.8596 & 494.5 & 1.767 & 67.37100 & 43.9 & 7 & 1 \\
  &   & 0.000010 & 0.05 & 6.7 & +0.18-0.26 & 0.00049 & 1.1446 & 16.2 & 0.052 & 0.00173& & & \\
899.03 & Kepler-249 d & 15.368459$^{}$ & 1.57 & 3.6 & 0.90 & 0.02980 & 0.8253 & 746.0 & 2.697 & 80.38889 & 37.1 & 7 & 1 \\
  &   & 0.000070 & 0.14 & 0.9 & +0.03-0.45 & 0.00242 & 2.6474 & 28.6 & 0.069 & 0.00254& & & \\
904.01 & Kepler-55 d & 2.211099$^{tt}$ & 1.59 & 167.6 & 0.02 & 0.02347 & 4.5177 & 708.5 & 1.644 & 103.14912 & 45.9 & 7 & 1 \\
  &   & 0.000004 & 0.09 & 30.1 & +0.42-0.02 & 0.00072 & 0.8426 & 19.9 & 0.031 & 0.00091& & & \\
904.02 & Kepler-55 b & 27.953314$^{tt}$ & 2.16 & 5.6 & 0.32 & 0.03199 & 4.7004 & 1284.8 & 3.615 & 111.75691 & 19.2 & 7 & 1 \\
  &   & 0.000176 & 0.12 & 1.0 & +0.11-0.32 & 0.00103 & 1.1262 & 43.8 & 0.106 & 0.00309& & & \\
904.03 & Kepler-55 c & 42.142596$^{tt}$ & 2.07 & 3.3 & 0.07 & 0.03066 & 2.8248 & 1223.7 & 5.151 & 72.03223 & 21.4 & 7 & 1 \\
  &   & 0.000268 & 0.11 & 0.6 & +0.34-0.07 & 0.00093 & 0.5195 & 41.3 & 0.115 & 0.00360& & & \\
904.04 & Kepler-55 e & 4.617534$^{tt}$ & 1.55 & 61.2 & 0.72 & 0.02290 & 1.5408 & 537.3 & 2.132 & 68.04254 & 26.1 & 7 & 1 \\
  &   & 0.000021 & 0.23 & 11.0 & +0.02-0.56 & 0.00331 & 1.3759 & 24.7 & 0.063 & 0.00224& & & \\
904.05 & Kepler-55 f & 10.198545$^{tt}$ & 1.59 & 21.5 & 0.46 & 0.02358 & 6.4301 & 668.6 & 2.173 & 70.91714 & 22.7 & 7 & 1 \\
  &   & 0.000045 & 0.10 & 3.8 & +0.02-0.45 & 0.00099 & 2.1037 & 33.2 & 0.071 & 0.00265& & & \\
906.01 & Kepler-250 c & 7.156804$^{}$ & 2.28 & 86.4 & 0.05 & 0.02592 & 3.8412 & 849.6 & 2.567 & 107.13628 & 51.2 & 7 & 1 \\
  &   & 0.000022 & 1.31 & 117.8 & +0.39-0.05 & 0.00075 & 0.7249 & 23.1 & 0.058 & 0.00167& & & \\
906.02 & Kepler-250 d & 17.648312$^{}$ & 2.18 & 25.5 & 0.02 & 0.02481 & 20.6191 & 776.5 & 1.980 & 66.54500 & 26.4 & 7 & 1 \\
  &   & 0.000081 & 1.25 & 34.8 & +0.46-0.02 & 0.00105 & 5.1596 & 42.1 & 0.086 & 0.00297& & & \\
906.03 & Kepler-250 b & 4.148141$^{}$ & 1.13 & 178.4 & 0.75 & 0.01288 & 0.8121 & 167.7 & 2.403 & 66.39095 & 15.0 & 7 & 1 \\
  &   & 0.000046 & 0.68 & 243.5 & +0.07-0.52 & 0.00250 & 1.2576 & 18.0 & 0.193 & 0.00672& & & \\
907.01 & Kepler-251 c & 16.514043$^{}$ & 2.77 & 44.4 & 0.20 & 0.02849 & 2.0648 & 972.9 & 4.108 & 109.11632 & 56.3 & 7 & 1 \\
  &   & 0.000054 & 0.49 & 18.8 & +0.23-0.20 & 0.00061 & 0.4226 & 21.0 & 0.065 & 0.00181& & & \\
907.02 & Kepler-251 d & 30.133001$^{}$ & 2.77 & 20.0 & 0.30 & 0.02848 & 2.0257 & 962.7 & 4.919 & 123.38322 & 44.3 & 7 & 1 \\
  &   & 0.000161 & 0.49 & 8.4 & +0.12-0.30 & 0.00071 & 0.4532 & 28.6 & 0.098 & 0.00301& & & \\
907.03 & Kepler-251 b & 4.790936$^{}$ & 1.33 & 235.3 & 0.25 & 0.01368 & 1.9403 & 222.6 & 2.705 & 69.31148 & 22.8 & 7 & 1 \\
  &   & 0.000037 & 0.24 & 99.7 & +0.18-0.25 & 0.00057 & 0.5555 & 14.5 & 0.122 & 0.00458& & & \\
907.04 & Kepler-251 e & 99.640161$^{}$ & 2.77 & 4.1 & 0.23 & 0.02856 & 10.2085 & 977.0 & 4.360 & 131.69312 & 24.7 & 7 & 1 \\
  &   & 0.001074 & 0.49 & 1.7 & +0.22-0.23 & 0.00108 & 2.6063 & 52.7 & 0.174 & 0.00519& & & \\
912.01 & Kepler-252 c & 10.848463$^{}$ & 2.15 & 13.2 & 0.17 & 0.03586 & 3.7048 & 1657.0 & 2.976 & 104.80432 & 116.1 & 7 & 1 \\
  &   & 0.000015 & 0.13 & 3.5 & +0.21-0.17 & 0.00070 & 0.5664 & 19.2 & 0.029 & 0.00081& & & \\
912.02 & Kepler-252 b & 6.668391$^{}$ & 1.23 & 25.1 & 0.78 & 0.02056 & 2.0701 & 400.8 & 1.978 & 70.43483 & 29.4 & 7 & 1 \\
  &   & 0.000031 & 0.12 & 6.5 & +0.00-0.55 & 0.00151 & 3.6098 & 19.8 & 0.081 & 0.00271& & & \\
918.01 & & 39.642895$^{tt}$ & 10.51 & 12.5 & 0.02 & 0.11258 & 1.6949 & 15523.3 & 6.476 & 139.59834 & 886.0 & 7 & 0 \\
  &   & 0.000015 & 5.26 & 14.9 & +0.08-0.02 & 0.00015 & 0.0206 & 25.3 & 0.009 & 0.00021& & & \\
918.02 & & 5.714893$^{tt}$ & 1.32 & 167.2 & 0.12 & 0.01410 & 8.1612 & 227.9 & 1.822 & 67.86816 & 9.8 & 2 & 1 \\
  &   & 0.000053 & 0.66 & 198.8 & +0.32-0.12 & 0.00076 & 2.2053 & 21.1 & 0.089 & 0.00381& & & \\
921.01 & Kepler-253 c & 10.281951$^{}$ & 2.65 & 51.4 & 0.49 & 0.03093 & 1.5015 & 1111.3 & 3.517 & 108.33982 & 58.7 & 7 & 1 \\
  &   & 0.000032 & 1.11 & 51.7 & +0.02-0.44 & 0.00268 & 0.4284 & 24.2 & 0.062 & 0.00164& & & \\
921.02 & Kepler-253 d & 18.119869$^{}$ & 3.17 & 24.1 & 0.65 & 0.03690 & 1.0085 & 1468.3 & 4.290 & 115.61620 & 73.5 & 7 & 1 \\
  &   & 0.000066 & 1.30 & 24.2 & +0.08-0.48 & 0.00136 & 0.6271 & 30.3 & 0.080 & 0.00195& & & \\
921.03 & Kepler-253 b & 3.783986$^{}$ & 1.63 & 192.2 & 0.27 & 0.01898 & 4.2265 & 437.2 & 1.932 & 66.28036 & 28.7 & 7 & 1 \\
  &   & 0.000017 & 0.67 & 193.4 & +0.19-0.27 & 0.00070 & 1.1766 & 21.5 & 0.077 & 0.00278& & & \\
934.01 & Kepler-254 b & 5.826662$^{}$ & 3.87 & 227.8 & 0.74 & 0.03894 & 0.7020 & 1554.0 & 3.032 & 106.01039 & 86.7 & 7 & 1 \\
  &   & 0.000010 & 1.85 & 255.8 & +0.08-0.51 & 0.00223 & 0.5882 & 23.0 & 0.049 & 0.00101& & & \\
934.02 & Kepler-254 c & 12.412183$^{}$ & 2.15 & 84.6 & 0.05 & 0.02168 & 2.9301 & 560.3 & 3.362 & 75.53938 & 25.6 & 7 & 1 \\
  &   & 0.000082 & 1.03 & 95.0 & +0.40-0.05 & 0.00078 & 0.6665 & 29.4 & 0.122 & 0.00389& & & \\
934.03 & Kepler-254 d & 18.746477$^{}$ & 2.50 & 48.3 & 0.15 & 0.02521 & 2.6558 & 754.7 & 3.961 & 80.12909 & 27.8 & 7 & 1 \\
  &   & 0.000121 & 1.19 & 54.2 & +0.31-0.15 & 0.00083 & 0.6120 & 34.4 & 0.133 & 0.00384& & & \\
935.01 & Kepler-31 b & 20.860674$^{}$ & 6.35 & 89.9 & 0.82 & 0.04457 & 0.2666 & 1903.9 & 5.616 & 113.01073 & 110.2 & 7 & 1 \\
  &   & 0.000048 & 1.49 & 52.3 & +0.01-0.34 & 0.00193 & 0.2938 & 22.3 & 0.168 & 0.00118& & & \\
935.02 & Kepler-31 c & 42.632728$^{}$ & 5.65 & 34.8 & 0.67 & 0.03961 & 0.6778 & 1664.4 & 6.455 & 74.18497 & 75.5 & 7 & 1 \\
  &   & 0.000162 & 1.32 & 20.2 & +0.07-0.47 & 0.00119 & 0.4118 & 28.4 & 0.126 & 0.00209& & & \\
935.03 & Kepler-31 d & 87.648901$^{}$ & 4.56 & 13.3 & 0.57 & 0.03198 & 0.6890 & 1126.7 & 8.795 & 67.93828 & 46.4 & 7 & 1 \\
  &   & 0.000801 & 1.11 & 7.8 & +0.01-0.46 & 0.00247 & 0.4901 & 35.5 & 0.165 & 0.00468& & & \\
935.04 & & 9.617264$^{}$ & 1.57 & 255.5 & 0.03 & 0.01102 & 1.1646 & 141.2 & 4.160 & 75.47342 & 12.7 & 2 & 1 \\
  &   & 0.000230 & 0.38 & 148.6 & +0.40-0.03 & 0.00076 & 0.5171 & 17.7 & 0.387 & 0.01499& & & \\
936.01 & & 9.467826$^{}$ & 2.43 & 7.3 & 0.63 & 0.04507 & 2.9314 & 2208.0 & 2.500 & 111.41550 & 129.1 & 7 & 1 \\
  &   & 0.000009 & 0.12 & 1.8 & +0.11-0.42 & 0.00169 & 1.8353 & 22.0 & 0.046 & 0.00054& & & \\
936.02 & & 0.893044$^{}$ & 1.35 & 159.0 & 0.00 & 0.02512 & 6.4688 & 737.9 & 1.083 & 67.53976 & 102.7 & 7 & 1 \\
  &   & 0.000001 & 0.05 & 37.8 & +0.37-0.00 & 0.00034 & 0.9233 & 11.5 & 0.020 & 0.00048& & & \\
938.01 & Kepler-255 c & 9.946047$^{}$ & 2.99 & 88.8 & 0.33 & 0.02939 & 2.0151 & 1030.8 & 3.380 & 104.70016 & 54.7 & 7 & 1 \\
  &   & 0.000035 & 1.18 & 85.3 & +0.15-0.30 & 0.00069 & 0.4384 & 24.1 & 0.066 & 0.00210& & & \\
938.02 & & 1.045619$^{}$ & 1.38 & 1878.7 & 0.14 & 0.01351 & 1.8670 & 221.5 & 1.697 & 66.92104 & 27.5 & 7 & 1 \\
  &   & 0.000005 & 0.55 & 1805.5 & +0.29-0.14 & 0.00051 & 0.4354 & 12.8 & 0.088 & 0.00287& & & \\
938.03 & Kepler-255 b & 5.714606$^{}$ & 1.55 & 189.3 & 0.01 & 0.01522 & 4.5062 & 282.6 & 2.238 & 65.64035 & 17.1 & 7 & 1 \\
  &   & 0.000052 & 0.62 & 181.9 & +0.45-0.01 & 0.00083 & 1.5635 & 24.6 & 0.158 & 0.00600& & & \\
939.01 & Kepler-256 c & 3.388020$^{}$ & 2.15 & 710.3 & 0.16 & 0.01517 & 1.5967 & 279.9 & 2.628 & 103.53221 & 33.5 & 7 & 1 \\
  &   & 0.000016 & 0.53 & 406.1 & +0.30-0.16 & 0.00048 & 0.3910 & 11.4 & 0.085 & 0.00252& & & \\
939.02 & Kepler-256 d & 5.839172$^{}$ & 2.48 & 351.1 & 0.84 & 0.01744 & 0.3167 & 284.3 & 3.134 & 65.08845 & 26.4 & 7 & 1 \\
  &   & 0.000031 & 0.63 & 200.7 & +0.02-0.58 & 0.00132 & 0.7141 & 13.2 & 0.104 & 0.00318& & & \\
939.03 & Kepler-256 b & 1.620493$^{}$ & 1.59 & 1973.0 & 0.07 & 0.01116 & 1.2667 & 151.2 & 2.241 & 65.06776 & 24.1 & 7 & 1 \\
  &   & 0.000009 & 0.39 & 1127.9 & +0.38-0.07 & 0.00045 & 0.3744 & 9.2 & 0.118 & 0.00339& & & \\
939.04 & Kepler-256 e & 10.681572$^{}$ & 2.35 & 156.1 & 0.04 & 0.01652 & 2.1272 & 331.1 & 3.542 & 64.55493 & 24.7 & 7 & 1 \\
  &   & 0.000066 & 0.58 & 89.2 & +0.41-0.04 & 0.00059 & 0.4588 & 16.4 & 0.110 & 0.00381& & & \\
941.01 & Kepler-257 c & 6.581484$^{}$ & 5.41 & 159.1 & 0.76 & 0.04778 & 0.5943 & 2268.2 & 3.289 & 107.78643 & 143.8 & 7 & 2 \\
  &   & 0.000008 & 2.72 & 191.1 & +0.01-0.55 & 0.00242 & 0.6108 & 21.1 & 0.048 & 0.00063& & & \\
941.02 & Kepler-257 b & 2.382667$^{}$ & 2.61 & 599.4 & 0.09 & 0.02304 & 3.5936 & 667.2 & 1.812 & 103.66330 & 55.7 & 7 & 1 \\
  &   & 0.000006 & 1.31 & 720.0 & +0.36-0.09 & 0.00064 & 0.7435 & 17.8 & 0.044 & 0.00125& & & \\
941.03 & Kepler-257 d & 24.664551$^{}$ & 4.95 & 27.1 & 0.13 & 0.04372 & 12.3430 & 2400.0 & 2.655 & 122.02052 & 84.6 & 7 & 2 \\
  &   & 0.000051 & 2.48 & 32.5 & +0.33-0.13 & 0.00113 & 2.3221 & 45.8 & 0.066 & 0.00102& & & \\
945.01 & & 25.847511$^{}$ & 2.47 & 49.7 & 0.55 & 0.02137 & 0.5891 & 512.2 & 6.181 & 121.87487 & 31.2 & 2 & 1 \\
  &   & 0.000223 & 1.05 & 49.7 & +0.00-0.50 & 0.00067 & 0.2374 & 22.5 & 0.153 & 0.00475& & & \\
945.02 & & 40.716029$^{}$ & 2.82 & 27.2 & 0.08 & 0.02448 & 1.0098 & 711.8 & 7.132 & 79.36097 & 36.1 & 7 & 1 \\
  &   & 0.000355 & 1.19 & 27.1 & +0.35-0.08 & 0.00069 & 0.1755 & 28.5 & 0.155 & 0.00408& & & \\
951.01 & Kepler-258 b & 13.197220$^{}$ & 4.06 & 42.1 & 0.11 & 0.04065 & 3.0941 & 2115.1 & 3.418 & 104.54424 & 109.8 & 7 & 2 \\
  &   & 0.000019 & 2.71 & 66.7 & +0.23-0.11 & 0.00057 & 0.3313 & 21.8 & 0.026 & 0.00075& & & \\
951.02 & Kepler-258 c & 33.653079$^{}$ & 3.61 & 12.0 & 0.85 & 0.03617 & 0.8221 & 1146.7 & 4.126 & 80.79807 & 41.7 & 7 & 1 \\
  &   & 0.000189 & 2.43 & 19.0 & +0.03-0.59 & 0.00323 & 1.9463 & 34.1 & 0.099 & 0.00360& & & \\
952.01 & Kepler-32 b & 5.901263$^{}$ & 2.10 & 29.5 & 0.08 & 0.03496 & 5.1619 & 1517.2 & 2.198 & 104.40735 & 63.3 & 7 & 1 \\
  &   & 0.000012 & 0.09 & 5.1 & +0.36-0.08 & 0.00080 & 0.9256 & 31.8 & 0.043 & 0.00105& & & \\
952.02 & Kepler-32 c & 8.752212$^{}$ & 2.22 & 17.6 & 0.83 & 0.03704 & 1.2602 & 1263.1 & 2.406 & 103.63136 & 44.0 & 7 & 1 \\
  &   & 0.000028 & 0.27 & 3.0 & +0.00-0.58 & 0.00431 & 2.7021 & 39.6 & 0.070 & 0.00165& & & \\
952.03 & Kepler-32 d & 22.780815$^{}$ & 2.39 & 4.9 & 0.12 & 0.03984 & 6.3385 & 1968.8 & 3.221 & 88.20236 & 49.1 & 7 & 1 \\
  &   & 0.000073 & 0.11 & 0.8 & +0.28-0.12 & 0.00089 & 1.0378 & 47.8 & 0.064 & 0.00179& & & \\
952.04 & Kepler-32 e & 2.896027$^{}$ & 1.10 & 79.1 & 0.35 & 0.01839 & 4.2950 & 406.7 & 1.709 & 66.61191 & 22.7 & 7 & 1 \\
  &   & 0.000015 & 0.07 & 13.6 & +0.11-0.35 & 0.00084 & 1.5244 & 26.4 & 0.100 & 0.00286& & & \\
952.05 & Kepler-32 f & 0.742950$^{}$ & 0.80 & 439.3 & 0.25 & 0.01339 & 4.2970 & 215.4 & 1.121 & 66.27552 & 18.8 & 6 & 1 \\
  &   & 0.000004 & 0.06 & 75.4 & +0.22-0.25 & 0.00080 & 2.1512 & 20.6 & 0.115 & 0.00300& & & \\
954.01 & Kepler-259 b & 8.115317$^{}$ & 2.80 & 143.8 & 0.75 & 0.02856 & 0.9247 & 824.1 & 2.954 & 107.51955 & 63.6 & 7 & 1 \\
  &   & 0.000022 & 1.37 & 164.2 & +0.00-0.55 & 0.00227 & 0.9396 & 17.8 & 0.054 & 0.00159& & & \\
954.02 & Kepler-259 c & 36.924931$^{}$ & 2.70 & 19.1 & 0.03 & 0.02755 & 3.2028 & 909.3 & 4.723 & 107.22336 & 40.1 & 7 & 1 \\
  &   & 0.000181 & 1.31 & 21.8 & +0.37-0.03 & 0.00064 & 0.5429 & 29.3 & 0.090 & 0.00267& & & \\
961.01 & Kepler-42 b & 1.213770$^{}$ & 2.47 & 170.0 & 0.78 & 0.04459 & 24.0219 & 1527.0 & 0.525 & 103.48286 & 99.7 & 2 & 1 \\
  &   & 0.000001 & 0.21 & 81.0 & +0.07-0.01 & 0.00148 & 4.5373 & 18.5 & 0.017 & 0.00026& & & \\
961.02 & Kepler-42 c & 0.453290$^{}$ & 2.73 & 680.2 & 0.92 & 0.04925 & 4.9123 & 1208.4 & 0.482 & 66.86906 & 142.3 & 2 & 1 \\
  &   & 0.0000001 & 0.26 & 324.0 & +0.01-0.15 & 0.00277 & 7.2690 & 14.7 & 0.034 & 0.00020& & & \\
961.03 & Kepler-42 d & 1.865107$^{}$ & 2.45 & 95.6 & 0.95 & 0.04409 & 8.7055 & 925.5 & 0.536 & 66.79104 & 62.5 & 2 & 2 \\
  &   & 0.000002 & 2.76 & 45.6 & +0.16-0.03 & 0.04955 & 3.6082 & 21.8 & 0.044 & 0.00054& & & \\
966.01 & & 0.379462$^{}$ & 51.54 & 16486.8 & 1.22 & 0.28118 & 0.6748 & 1842.9 & 0.917 & 103.24768 & 121.4 & 0 & 0 \\
  &   & 0.0000003 & 20.91 & 12984.5 & +0.01-0.17 & 0.07542 & 0.0293 & 8.1 & 0.012 & 0.00007& & & \\
966.02 & & 7.769308$^{}$ & 8.26 & 285.4 & 0.19 & 0.04508 & 1.0457 & -1382.8 & 6.717 & 6440.44385 & 6.1 & -1 & 0 \\
  &   & 0.000276 & 2.57 & 224.8 & +0.17-0.19 & 0.00281 & 0.4498 & 905.2 & 1.484 & 0.04682& & & \\
986.01 & Kepler-260 b & 8.187399$^{}$ & 2.01 & 89.8 & 0.46 & 0.02135 & 1.9014 & 529.1 & 3.027 & 193.86771 & 61.7 & 7 & 1 \\
  &   & 0.000022 & 0.55 & 68.2 & +0.08-0.39 & 0.00049 & 0.4959 & 12.4 & 0.050 & 0.00136& & & \\
986.02 & Kepler-260 c & 76.050178$^{}$ & 1.74 & 4.6 & 0.66 & 0.01849 & 0.9406 & 369.4 & 6.826 & 94.71209 & 21.8 & 7 & 1 \\
  &   & 0.001026 & 0.54 & 3.5 & +0.05-0.49 & 0.00287 & 0.9464 & 23.0 & 0.219 & 0.00705& & & \\
988.01 & Kepler-261 b & 10.381227$^{}$ & 2.18 & 49.2 & 0.16 & 0.02510 & 4.3237 & 777.5 & 2.759 & 201.02361 & 114.1 & 7 & 1 \\
  &   & 0.000016 & 0.14 & 10.1 & +0.22-0.16 & 0.00043 & 0.5996 & 10.7 & 0.028 & 0.00075& & & \\
988.02 & Kepler-261 c & 24.570858$^{}$ & 2.00 & 15.7 & 0.19 & 0.02305 & 9.9776 & 653.1 & 2.761 & 68.87408 & 67.4 & 7 & 1 \\
  &   & 0.000069 & 0.14 & 3.2 & +0.24-0.19 & 0.00059 & 1.9795 & 16.5 & 0.052 & 0.00159& & & \\
989.01 & & 81.216312$^{tt}$ & 12.61 & 5.3 & 0.97 & 0.13036 & 2.0675 & 7966.8 & 4.029 & 117.27216 & 1.5 & -1 & 0 \\
  &   & 0.000243 & 17.13 & 6.3 & +0.35-0.07 & 0.16438 & 0.5869 & 266.1 & 0.107 & 0.00136& & & \\
989.02 & & 0.817026$^{tt}$ & 3.39 & 2437.2 & 0.54 & 0.03508 & 0.4766 & 1367.3 & 2.247 & 65.83564 & 157.4 & 1 & 1 \\
  &   & 0.000001 & 1.72 & 2919.0 & +0.03-0.43 & 0.00191 & 0.2143 & 17.1 & 0.027 & 0.00052& & & \\
989.03 & & 16.159276$^{}$ & 14.84 & 45.1 & 1.10 & 0.15346 & 0.0272 & 1694.8 & 6.180 & 75.98028 & 54.5 & 2 & 0 \\
  &   & 0.000119 & 15.69 & 54.0 & +0.19-0.15 & 0.14248 & 0.0052 & 59.2 & 0.206 & 0.00377& & & \\
993.01 & Kepler-262 c & 21.853722$^{}$ & 1.64 & 35.0 & 0.07 & 0.01702 & 4.5347 & 350.7 & 3.490 & 77.31467 & 24.1 & 7 & 1 \\
  &   & 0.000187 & 0.68 & 34.5 & +0.39-0.07 & 0.00070 & 1.1923 & 20.7 & 0.154 & 0.00506& & & \\
993.02 & Kepler-262 b & 13.060855$^{}$ & 1.36 & 69.3 & 0.76 & 0.01417 & 0.9620 & 202.2 & 3.278 & 70.63086 & 19.6 & 7 & 1 \\
  &   & 0.000164 & 0.59 & 68.3 & +0.01-0.56 & 0.00189 & 1.6533 & 17.7 & 0.241 & 0.00866& & & \\
999.01 & Kepler-263 b & 16.568087$^{}$ & 2.67 & 29.4 & 0.08 & 0.03112 & 2.1352 & 1197.2 & 4.143 & 79.15154 & 47.1 & 7 & 1 \\
  &   & 0.000065 & 1.45 & 38.1 & +0.37-0.08 & 0.00084 & 0.4354 & 33.6 & 0.073 & 0.00238& & & \\
999.02 & Kepler-263 c & 47.332773$^{}$ & 2.47 & 7.2 & 0.06 & 0.02877 & 14.9682 & 1014.6 & 3.069 & 84.40950 & 19.3 & 7 & 1 \\
  &   & 0.000456 & 1.35 & 9.4 & +0.41-0.06 & 0.00136 & 5.2235 & 68.5 & 0.187 & 0.00572& & & \\
1001.01 & Kepler-264 b & 40.806231$^{}$ & 3.33 & 49.9 & 0.93 & 0.01970 & 0.0087 & 310.2 & 14.253 & 88.71209 & 60.7 & 7 & 1 \\
  &   & 0.000538 & 0.74 & 23.6 & +0.01-0.64 & 0.00181 & 0.0638 & 8.0 & 0.337 & 0.00790& & & \\
1001.02 & Kepler-264 c & 140.101261$^{}$ & 2.83 & 9.7 & 0.44 & 0.01672 & 0.1589 & 320.3 & 17.933 & 149.22078 & 23.2 & 7 & 1 \\
  &   & 0.003678 & 0.58 & 4.6 & +0.11-0.37 & 0.00044 & 0.0386 & 11.3 & 0.291 & 0.01187& & & \\
1015.01 & & 9.428869$^{}$ & 2.95 & 253.3 & 0.28 & 0.02265 & 0.8550 & 605.3 & 4.459 & 73.10574 & 53.5 & 2 & 1 \\
  &   & 0.000187 & 1.29 & 267.8 & +0.17-0.28 & 0.00127 & 0.2752 & 54.8 & 0.279 & 0.01061& & & \\
1015.02 & & 4.088790$^{}$ & 1.46 & 767.5 & 0.18 & 0.01125 & 0.8970 & 184.8 & 3.363 & 68.75673 & 19.4 & 2 & 1 \\
  &   & 0.000043 & 0.64 & 811.3 & +0.26-0.18 & 0.00054 & 0.2359 & 11.6 & 0.173 & 0.00527& & & \\
1050.01 & & 1.269088$^{}$ & 1.38 & 779.6 & 0.03 & 0.01641 & 3.6851 & 336.7 & 1.455 & 66.34312 & 90.3 & 7 & 1 \\
  &   & 0.000001 & 0.09 & 157.4 & +0.43-0.03 & 0.00042 & 0.6929 & 5.7 & 0.023 & 0.00067& & & \\
1050.02 & & 2.853145$^{}$ & 1.26 & 251.1 & 0.29 & 0.01495 & 7.7762 & 271.2 & 1.420 & 66.79566 & 49.5 & 7 & 1 \\
  &   & 0.000006 & 0.09 & 50.7 & +0.15-0.29 & 0.00045 & 1.9594 & 8.6 & 0.043 & 0.00130& & & \\
1052.01 & Kepler-265 c & 17.028937$^{}$ & 2.63 & 78.3 & 0.34 & 0.02186 & 1.2189 & 556.0 & 4.732 & 76.33642 & 33.3 & 7 & 1 \\
  &   & 0.000136 & 0.55 & 39.0 & +0.10-0.34 & 0.00063 & 0.3088 & 22.8 & 0.133 & 0.00479& & & \\
1052.02 & Kepler-265 b & 6.846262$^{}$ & 1.86 & 265.1 & 0.64 & 0.01547 & 0.6092 & 256.8 & 3.590 & 65.17037 & 19.8 & 7 & 1 \\
  &   & 0.000063 & 0.45 & 132.2 & +0.02-0.49 & 0.00197 & 0.5596 & 17.2 & 0.156 & 0.00564& & & \\
1052.03 & Kepler-265 e & 67.831024$^{}$ & 2.59 & 12.4 & 0.02 & 0.02150 & 1.7277 & 547.5 & 7.066 & 58.89695 & 18.4 & 7 & 1 \\
  &   & 0.001396 & 0.55 & 6.2 & +0.42-0.02 & 0.00097 & 0.4207 & 40.0 & 0.289 & 0.01335& & & \\
1052.04 & Kepler-265 d & 43.130617$^{}$ & 2.49 & 22.7 & 0.69 & 0.02072 & 5.3359 & 454.0 & 3.066 & 99.27537 & 13.4 & 6 & 1 \\
  &   & 0.000658 & 0.54 & 11.3 & +0.08-0.49 & 0.00134 & 6.2494 & 48.6 & 0.265 & 0.00980& & & \\
1060.01 & & 12.109808$^{}$ & 2.57 & 252.7 & 0.42 & 0.01529 & 0.4475 & 265.5 & 5.651 & 73.20908 & 37.5 & 7 & 1 \\
  &   & 0.000085 & 0.69 & 168.4 & +0.45-0.23 & 0.00041 & 0.1095 & 10.3 & 0.121 & 0.00403& & & \\
1060.02 & & 4.757867$^{}$ & 1.78 & 888.4 & 0.06 & 0.01059 & 0.5380 & 135.1 & 4.257 & 70.71303 & 25.2 & 2 & 1 \\
  &   & 0.000052 & 0.48 & 592.2 & +0.40-0.06 & 0.00042 & 0.1484 & 7.4 & 0.244 & 0.00760& & & \\
1060.03 & & 20.496550$^{}$ & 2.07 & 125.5 & 0.20 & 0.01233 & 0.5976 & 177.3 & 6.564 & 80.45557 & 20.8 & 2 & 1 \\
  &   & 0.000320 & 0.56 & 83.7 & +0.27-0.20 & 0.00055 & 0.1417 & 12.3 & 0.205 & 0.00959& & & \\
1060.04 & & 8.193459$^{}$ & 1.85 & 424.6 & 0.67 & 0.01102 & 0.1959 & 130.1 & 5.397 & 71.98204 & 19.5 & 2 & 1 \\
  &   & 0.000101 & 0.50 & 283.1 & +0.07-0.48 & 0.00046 & 0.2224 & 8.8 & 0.240 & 0.00803& & & \\
1069.01 & & 8.704172$^{}$ & 3.93 & 148.4 & 0.65 & 0.03168 & 1.4732 & 1085.6 & 2.962 & 290.55997 & 80.2 & 2 & 1 \\
  &   & 0.000021 & 1.85 & 174.9 & +0.05-0.46 & 0.00099 & 1.1586 & 19.2 & 0.050 & 0.00119& & & \\
1069.02 & & 2.466975$^{}$ & 1.92 & 814.6 & 0.14 & 0.01548 & 5.7237 & 287.5 & 1.548 & 287.92963 & 30.2 & 7 & 1 \\
  &   & 0.000012 & 0.91 & 960.1 & +0.34-0.14 & 0.00061 & 1.6332 & 15.3 & 0.076 & 0.00222& & & \\
1070.01 & Kepler-266 b & 6.618330$^{}$ & 2.48 & 225.0 & 0.36 & 0.02208 & 0.9557 & 572.4 & 3.717 & 293.36960 & 33.8 & 7 & 1 \\
  &   & 0.000048 & 1.20 & 267.7 & +0.07-0.36 & 0.00066 & 0.2354 & 22.7 & 0.093 & 0.00323& & & \\
1070.02 & Kepler-266 c & 107.723601$^{}$ & 3.89 & 5.4 & 0.32 & 0.03469 & 1.6351 & 1429.9 & 8.080 & 287.18347 & 31.6 & 7 & 1 \\
  &   & 0.001643 & 1.89 & 6.4 & +0.14-0.32 & 0.00110 & 0.4106 & 58.3 & 0.223 & 0.00744& & & \\
1070.03 & & 92.756687$^{}$ & 1.91 & 6.7 & 0.09 & 0.01701 & 2.9227 & 355.0 & 6.529 & 300.65872 & 6.9 & -1 & 1 \\
  &   & 0.022717 & 0.95 & 7.9 & +0.39-0.09 & 0.00181 & 3.4141 & 61.1 & 1.550 & 0.05152& & & \\
1078.01 & Kepler-267 b & 3.353728$^{}$ & 1.98 & 66.2 & 0.22 & 0.03271 & 8.7317 & 1304.9 & 1.494 & 67.86887 & 55.7 & 7 & 1 \\
  &   & 0.000007 & 0.09 & 11.2 & +0.26-0.22 & 0.00094 & 2.0147 & 36.3 & 0.043 & 0.00112& & & \\
1078.02 & Kepler-267 c & 6.877450$^{}$ & 2.13 & 25.2 & 0.19 & 0.03518 & 24.9184 & 1512.9 & 1.350 & 65.08303 & 45.7 & 7 & 1 \\
  &   & 0.000016 & 0.11 & 4.3 & +0.43-0.00 & 0.00133 & 4.4122 & 52.9 & 0.042 & 0.00123& & & \\
1078.03 & Kepler-267 d & 28.464515$^{}$ & 2.27 & 3.8 & 0.48 & 0.03745 & 9.0554 & 1638.4 & 2.742 & 91.04035 & 32.1 & 7 & 1 \\
  &   & 0.000180 & 0.12 & 0.6 & +0.10-0.39 & 0.00130 & 2.9630 & 68.7 & 0.098 & 0.00334& & & \\
1089.01 & & 86.678691$^{}$ & 9.72 & 9.3 & 0.44 & 0.08387 & 0.6670 & 8017.6 & 10.195 & 108.59541 & 313.3 & 7 & 0 \\
  &   & 0.000106 & 5.17 & 11.6 & +0.04-0.09 & 0.00057 & 0.0701 & 32.9 & 0.063 & 0.00065& & & \\
1089.02 & & 12.218279$^{}$ & 4.84 & 126.1 & 0.72 & 0.04176 & 2.4091 & 1805.1 & 2.646 & 73.32023 & 99.5 & 7 & 2 \\
  &   & 0.000018 & 2.58 & 156.1 & +0.10-0.49 & 0.00179 & 2.3449 & 25.8 & 0.069 & 0.00083& & & \\
1102.01 & Kepler-24 c & 12.333360$^{}$ & 3.97 & 169.5 & 0.97 & 0.02821 & 0.0177 & 517.4 & 6.102 & 70.58878 & 37.0 & 7 & 2 \\
  &   & 0.000119 & 5.27 & 103.7 & +0.10-0.04 & 0.03687 & 0.0258 & 24.4 & 0.324 & 0.00540& & & \\
1102.02 & Kepler-24 b & 8.145207$^{}$ & 3.43 & 295.6 & 0.94 & 0.02440 & 0.0601 & 456.0 & 4.389 & 73.56330 & 38.3 & 7 & 1 \\
  &   & 0.000059 & 0.85 & 180.8 & +0.02-0.65 & 0.00243 & 0.4814 & 16.3 & 0.116 & 0.00425& & & \\
1102.03 & Kepler-24 e & 18.998355$^{}$ & 2.78 & 94.4 & 0.10 & 0.01972 & 6.4393 & 461.9 & 2.963 & 77.74357 & 22.9 & 7 & 1 \\
  &   & 0.000157 & 0.64 & 57.7 & +0.34-0.10 & 0.00078 & 1.6883 & 31.2 & 0.248 & 0.00555& & & \\
1102.04 & Kepler-24 d & 4.244384$^{}$ & 1.67 & 691.3 & 0.29 & 0.01184 & 1.2817 & 166.0 & 2.945 & 70.06411 & 20.2 & 7 & 1 \\
  &   & 0.000053 & 0.39 & 422.9 & +0.18-0.29 & 0.00061 & 0.4460 & 14.5 & 0.214 & 0.00680& & & \\
1113.01 & Kepler-268 b & 25.934138$^{}$ & 2.55 & 61.3 & 0.07 & 0.01836 & 2.4023 & 398.0 & 4.571 & 82.76209 & 41.5 & 7 & 1 \\
  &   & 0.000142 & 0.47 & 26.8 & +0.31-0.07 & 0.00042 & 0.4315 & 12.6 & 0.090 & 0.00339& & & \\
1113.02 & Kepler-268 c & 83.446393$^{}$ & 3.38 & 13.0 & 0.91 & 0.02432 & 0.2022 & 494.4 & 7.219 & 91.68510 & 36.1 & 7 & 1 \\
  &   & 0.000761 & 0.69 & 5.7 & +0.02-0.64 & 0.00213 & 0.9587 & 17.1 & 0.110 & 0.00592& & & \\
1119.01 & & 7.244797$^{}$ & 0.79 & 165.0 & 0.42 & 0.00721 & 3.0682 & 61.2 & 2.478 & 72.10378 & 33.7 & 1 & 1 \\
  &   & 0.000031 & 0.03 & 0.0 & +0.05-0.42 & 0.00025 & 1.0223 & 2.8 & 0.094 & 0.00252& & & \\
1119.02 & & 13.554768$^{}$ & 0.74 & 71.5 & 0.29 & 0.00676 & 7.6332 & 54.6 & 2.374 & 72.82162 & 22.1 & 0 & 1 \\
  &   & 0.000119 & 0.04 & 0.0 & +0.16-0.29 & 0.00034 & 3.5278 & 4.5 & 0.198 & 0.00652& & & \\
1127.01 & Kepler-269 b & 5.326718$^{}$ & 2.47 & 258.5 & 0.62 & 0.02359 & 0.6264 & 607.7 & 3.387 & 290.12204 & 36.7 & 7 & 1 \\
  &   & 0.000035 & 1.15 & 287.0 & +0.03-0.49 & 0.00293 & 0.3720 & 22.6 & 0.111 & 0.00329& & & \\
1127.02 & Kepler-269 c & 8.127899$^{}$ & 1.69 & 146.6 & 0.61 & 0.01618 & 0.6196 & 285.0 & 3.899 & 291.68805 & 16.6 & 7 & 1 \\
  &   & 0.000149 & 0.80 & 162.8 & +0.34-0.40 & 0.00237 & 0.3436 & 25.3 & 0.254 & 0.00938& & & \\
1127.03 & & 2.836635$^{}$ & 1.34 & 601.3 & 0.71 & 0.01284 & 0.3428 & 166.5 & 3.019 & 286.80722 & 12.5 & 2 & 1 \\
  &   & 0.000059 & 0.63 & 667.5 & +0.23-0.47 & 0.00198 & 0.4736 & 20.7 & 0.359 & 0.00766& & & \\
1134.01 & & 200.608105$^{}$ & 34.39 & 0.9 & 1.21 & 0.40181 & 0.7336 & 18400.3 & 9.292 & 210.05792 & 228.8 & 0 & 1 \\
  &   & 0.001327 & 31.31 & 1.4 & +0.38-0.19 & 0.26014 & 0.1159 & 370.4 & 0.199 & 0.00311& & & \\
1134.02 & & 200.612939$^{}$ & 45.61 & 0.9 & 1.42 & 0.53284 & 0.3635 & 7920.3 & 9.445 & 389.83969 & 1.0 & -1 & 1 \\
  &   & 0.003330 & 39.08 & 1.4 & +0.27-0.40 & 0.30331 & 0.0791 & 397.4 & 0.446 & 0.00599& & & \\
1148.01 & Kepler-270 b & 11.476094$^{}$ & 2.01 & 226.1 & 0.14 & 0.01262 & 0.8490 & 185.8 & 4.865 & 68.39510 & 29.3 & 7 & 1 \\
  &   & 0.000071 & 0.40 & 103.5 & +0.30-0.14 & 0.00040 & 0.1833 & 8.9 & 0.118 & 0.00368& & & \\
1148.02 & Kepler-270 c & 25.262887$^{}$ & 1.77 & 79.9 & 0.10 & 0.01109 & 4.2892 & 148.7 & 3.698 & 67.21176 & 14.0 & 7 & 1 \\
  &   & 0.000599 & 0.37 & 36.6 & +0.35-0.10 & 0.00093 & 2.1000 & 22.8 & 1.249 & 0.01785& & & \\
1151.01 & Kepler-271 b & 5.217738$^{}$ & 0.89 & 205.8 & 0.10 & 0.00922 & 1.1516 & 100.9 & 3.387 & 67.81950 & 39.2 & 7 & 1 \\
  &   & 0.000043 & 0.16 & 89.4 & +0.34-0.10 & 0.00033 & 0.2709 & 5.5 & 0.126 & 0.00465& & & \\
1151.02 & Kepler-271 c & 7.410935$^{}$ & 1.00 & 128.0 & 0.20 & 0.01045 & 1.5292 & 130.9 & 3.413 & 68.74764 & 29.7 & 7 & 1 \\
  &   & 0.000049 & 0.18 & 55.6 & +0.25-0.20 & 0.00037 & 0.3832 & 6.3 & 0.104 & 0.00404& & & \\
1161.01 & Kepler-272 c & 6.057342$^{}$ & 1.79 & 163.4 & 0.03 & 0.01766 & 1.0694 & 389.6 & 3.695 & 68.92549 & 37.3 & 7 & 1 \\
  &   & 0.000037 & 0.96 & 208.1 & +0.40-0.03 & 0.00055 & 0.2168 & 14.2 & 0.093 & 0.00309& & & \\
1161.02 & Kepler-272 d & 10.937304$^{}$ & 2.25 & 73.4 & 0.89 & 0.02222 & 0.4184 & 416.2 & 3.084 & 69.98503 & 26.3 & 7 & 1 \\
  &   & 0.000073 & 1.22 & 93.5 & +0.00-0.62 & 0.00189 & 1.7040 & 22.7 & 0.094 & 0.00372& & & \\
1161.03 & Kepler-272 b & 2.971353$^{}$ & 1.43 & 421.1 & 0.04 & 0.01413 & 1.4131 & 246.4 & 2.648 & 67.38675 & 28.0 & 7 & 1 \\
  &   & 0.000017 & 0.77 & 536.4 & +0.43-0.04 & 0.00059 & 0.3512 & 12.3 & 0.090 & 0.00305& & & \\
1163.01 & Kepler-273 b & 2.936532$^{}$ & 1.50 & 435.0 & 0.04 & 0.01685 & 5.2599 & 340.8 & 1.704 & 68.71482 & 38.9 & 7 & 1 \\
  &   & 0.000009 & 0.86 & 581.1 & +0.43-0.04 & 0.00055 & 1.2914 & 13.1 & 0.055 & 0.00188& & & \\
1163.02 & Kepler-273 c & 8.014927$^{}$ & 1.98 & 111.8 & 0.94 & 0.02227 & 0.1177 & 378.8 & 3.379 & 67.83202 & 32.5 & 7 & 1 \\
  &   & 0.000052 & 1.15 & 149.3 & +0.00-0.66 & 0.00255 & 1.0352 & 15.6 & 0.078 & 0.00375& & & \\
1175.01 & & 31.595187$^{}$ & 2.50 & 87.1 & 0.26 & 0.01127 & 0.0903 & 152.0 & 14.038 & 75.95774 & 23.4 & 2 & 1 \\
  &   & 0.000914 & 0.77 & 63.3 & +0.17-0.26 & 0.00041 & 0.0197 & 7.8 & 0.345 & 0.01050& & & \\
1175.02 & & 17.157093$^{}$ & 2.55 & 195.1 & 0.86 & 0.01149 & 0.0149 & 121.0 & 11.472 & 66.69188 & 24.8 & 7 & 1 \\
  &   & 0.000270 & 0.81 & 141.8 & +0.04-0.58 & 0.00087 & 0.0410 & 6.8 & 0.232 & 0.00828& & & \\
1194.01 & & 8.707925$^{}$ & 1.81 & 27.6 & 0.28 & 0.02726 & 4.4331 & 888.3 & 2.520 & 296.05685 & 32.9 & 2 & 1 \\
  &   & 0.000049 & 0.26 & 14.0 & +0.19-0.28 & 0.00089 & 1.2239 & 36.8 & 0.095 & 0.00233& & & \\
1194.02 & & 14.862496$^{}$ & 1.36 & 13.4 & 0.17 & 0.02046 & 6.0820 & 505.7 & 2.759 & 287.56522 & 14.9 & 2 & 1 \\
  &   & 0.000226 & 0.20 & 6.8 & +0.28-0.17 & 0.00118 & 1.9113 & 46.3 & 0.225 & 0.00682& & & \\
1194.03 & & 4.176376$^{}$ & 1.13 & 71.8 & 0.06 & 0.01701 & 3.1111 & 350.7 & 2.282 & 285.99387 & 16.8 & 2 & 1 \\
  &   & 0.000032 & 0.17 & 36.4 & +0.39-0.06 & 0.00083 & 0.9337 & 26.8 & 0.125 & 0.00359& & & \\
1196.01 & & 3.982152$^{}$ & 2.22 & 477.7 & 0.82 & 0.02017 & 0.6961 & 392.9 & 2.245 & 68.52847 & 32.8 & 1 & 1 \\
  &   & 0.000018 & 1.22 & 598.5 & +0.04-0.57 & 0.00217 & 1.3912 & 18.7 & 0.103 & 0.00311& & & \\
1196.02 & Kepler-274 b & 11.634788$^{}$ & 1.54 & 117.1 & 0.20 & 0.01405 & 0.5680 & 239.0 & 5.541 & 73.49696 & 19.2 & 7 & 1 \\
  &   & 0.000134 & 0.84 & 146.7 & +0.23-0.20 & 0.00138 & 0.1672 & 17.2 & 0.171 & 0.00720& & & \\
1196.03 & Kepler-274 c & 33.197861$^{}$ & 1.84 & 28.7 & 0.14 & 0.01672 & 3.0465 & 332.1 & 4.544 & 75.10044 & 14.2 & 7 & 1 \\
  &   & 0.000894 & 1.00 & 36.0 & +0.32-0.14 & 0.00119 & 2.1741 & 43.4 & 0.623 & 0.01769& & & \\
1198.01 & Kepler-275 c & 16.088134$^{}$ & 3.38 & 141.9 & 0.06 & 0.02239 & 0.7077 & 587.1 & 5.888 & 72.49745 & 33.3 & 7 & 1 \\
  &   & 0.000164 & 0.64 & 62.5 & +0.39-0.06 & 0.00061 & 0.1525 & 22.8 & 0.153 & 0.00519& & & \\
1198.02 & Kepler-275 b & 10.300682$^{}$ & 2.34 & 257.5 & 0.57 & 0.01548 & 0.4278 & 266.3 & 4.967 & 75.73999 & 15.8 & 7 & 1 \\
  &   & 0.000254 & 0.45 & 113.5 & +0.02-0.48 & 0.00071 & 0.2110 & 20.7 & 0.270 & 0.01185& & & \\
1198.03 & Kepler-275 d & 35.676062$^{}$ & 3.33 & 49.3 & 0.73 & 0.02208 & 0.2501 & 502.7 & 7.634 & 78.00066 & 20.1 & 7 & 1 \\
  &   & 0.000641 & 0.74 & 21.8 & +0.01-0.54 & 0.00269 & 0.3285 & 31.4 & 0.321 & 0.01103& & & \\
1198.04 & & 1.008641$^{}$ & 1.08 & 5607.2 & 0.06 & 0.00714 & 2.1979 & 57.3 & 1.589 & 65.11885 & 3.8 & -1 & 1 \\
  &   & 1.534456 & 0.79 & 2471.9 & +0.69-0.06 & 0.00505 & 8.1463 & 29.1 & 0.411 & 274.68494& & & \\
1203.01 & Kepler-276 c & 31.884362$^{}$ & 3.40 & 32.4 & 0.71 & 0.02977 & 0.7491 & 929.5 & 5.315 & 93.20451 & 32.8 & 7 & 1 \\
  &   & 0.000323 & 1.70 & 35.4 & +0.25-0.48 & 0.00553 & 0.6641 & 44.9 & 0.203 & 0.00533& & & \\
1203.02 & Kepler-276 b & 14.128410$^{}$ & 2.87 & 96.1 & 0.85 & 0.02516 & 0.4418 & 586.6 & 3.733 & 75.89515 & 22.4 & 7 & 1 \\
  &   & 0.000111 & 1.35 & 105.0 & +0.02-0.59 & 0.00215 & 1.1309 & 33.8 & 0.143 & 0.00418& & & \\
1203.03 & Kepler-276 d & 48.648869$^{}$ & 2.81 & 18.4 & 0.01 & 0.02464 & 14.4143 & 718.9 & 3.128 & 105.13580 & 13.3 & 7 & 1 \\
  &   & 0.000877 & 1.32 & 20.1 & +0.43-0.01 & 0.00167 & 5.2282 & 83.6 & 0.579 & 0.00919& & & \\
1215.01 & Kepler-277 b & 17.324055$^{}$ & 2.49 & 135.6 & 0.72 & 0.01536 & 0.1039 & 243.1 & 8.004 & 75.10140 & 52.3 & 7 & 1 \\
  &   & 0.000129 & 0.49 & 64.2 & +0.01-0.53 & 0.00061 & 0.0859 & 6.7 & 0.125 & 0.00428& & & \\
1215.02 & Kepler-277 c & 33.006496$^{}$ & 2.34 & 57.2 & 0.19 & 0.01447 & 0.7117 & 249.3 & 7.292 & 78.38846 & 39.0 & 7 & 1 \\
  &   & 0.000235 & 0.45 & 27.1 & +0.24-0.19 & 0.00041 & 0.1440 & 9.1 & 0.145 & 0.00469& & & \\
1221.01 & Kepler-278 b & 30.160546$^{tt}$ & 4.07 & 111.6 & 0.37 & 0.01269 & 0.5065 & 195.1 & 7.508 & 71.51248 & 36.4 & 5 & 1 \\
  &   & 0.000311 & 0.16 & 11.8 & +0.09-0.37 & 0.00040 & 0.1422 & 6.8 & 0.152 & 0.00644& & & \\
1221.02 & Kepler-278 c & 51.078775$^{tt}$ & 3.59 & 55.3 & 0.76 & 0.01121 & 0.0871 & 126.1 & 11.315 & 85.34892 & 20.9 & 5 & 1 \\
  &   & 0.000890 & 0.43 & 5.8 & +0.04-0.53 & 0.00133 & 0.1048 & 7.1 & 0.281 & 0.00953& & & \\
1231.01 & & 22.342970$^{}$ & 3.33 & 5.1 & 0.16 & 0.05683 & 0.6787 & 4165.5 & 6.821 & 88.08434 & 123.1 & 1 & 1 \\
  &   & 0.000051 & 0.34 & 2.0 & +0.17-0.16 & 0.00076 & 0.0683 & 41.6 & 0.055 & 0.00151& & & \\
1231.02 & & 10.423534$^{}$ & 1.13 & 14.2 & 0.27 & 0.01924 & 0.5831 & 556.5 & 5.234 & 71.01889 & 19.9 & 1 & 1 \\
  &   & 0.000127 & 0.13 & 5.6 & +0.19-0.27 & 0.00104 & 0.1732 & 33.1 & 0.242 & 0.00853& & & \\
1236.01 & Kepler-279 c & 35.740844$^{tt}$ & 5.34 & 85.3 & 0.79 & 0.02801 & 0.1575 & 772.4 & 8.109 & 84.06380 & 70.3 & 7 & 1 \\
  &   & 0.000182 & 0.99 & 45.5 & +0.08-0.54 & 0.00115 & 0.2345 & 13.6 & 0.166 & 0.00261& & & \\
1236.02 & Kepler-279 b & 12.309681$^{tt}$ & 3.62 & 356.5 & 0.69 & 0.01898 & 0.2191 & 381.9 & 5.868 & 70.68644 & 53.8 & 7 & 1 \\
  &   & 0.000051 & 0.71 & 190.0 & +0.02-0.49 & 0.00150 & 0.1605 & 9.1 & 0.080 & 0.00246& & & \\
1236.03 & Kepler-279 d & 54.399606$^{tt}$ & 4.96 & 48.7 & 0.92 & 0.02602 & 0.0779 & 564.1 & 8.185 & 81.87848 & 30.9 & 7 & 1 \\
  &   & 0.000457 & 0.97 & 25.9 & +0.00-0.65 & 0.00193 & 0.4891 & 16.4 & 0.246 & 0.00469& & & \\
1239.01 & & 0.783281$^{}$ & 1.62 & 4770.5 & 0.12 & 0.01409 & 1.6494 & 238.8 & 1.620 & 288.94882 & 48.5 & 2 & 1 \\
  &   & 0.000002 & 0.66 & 4855.6 & +0.29-0.12 & 0.00035 & 0.3131 & 7.5 & 0.043 & 0.00138& & & \\
1239.02 & & 3.174067$^{}$ & 1.65 & 712.1 & 0.21 & 0.01438 & 2.1749 & 246.9 & 2.295 & 290.05579 & 29.8 & 2 & 1 \\
  &   & 0.000019 & 0.68 & 724.8 & +0.23-0.21 & 0.00047 & 0.4875 & 11.2 & 0.072 & 0.00287& & & \\
1240.01 & Kepler-280 b & 2.139542$^{}$ & 1.45 & 746.8 & 0.33 & 0.01503 & 1.9650 & 263.7 & 2.020 & 66.65260 & 53.3 & 7 & 1 \\
  &   & 0.000006 & 0.70 & 851.7 & +0.12-0.33 & 0.00038 & 0.4551 & 7.6 & 0.048 & 0.00150& & & \\
1240.02 & Kepler-280 c & 4.807091$^{}$ & 2.01 & 243.9 & 0.68 & 0.02078 & 24.3506 & 442.0 & 0.901 & 67.64249 & 40.7 & 7 & 1 \\
  &   & 0.000009 & 0.97 & 278.1 & +0.16-0.01 & 0.00105 & 6.1293 & 20.6 & 0.076 & 0.00104& & & \\
1241.01 & Kepler-56 c & 21.405839$^{}$ & 9.38 & 318.9 & 0.83 & 0.02032 & 0.0325 & 379.1 & 10.535 & 80.08227 & 49.2 & 7 & 1 \\
  &   & 0.000180 & 0.70 & 48.3 & +0.00-0.57 & 0.00134 & 0.0569 & 8.5 & 0.136 & 0.00568& & & \\
1241.02 & Kepler-56 b & 10.501883$^{}$ & 5.27 & 828.3 & 0.13 & 0.01141 & 0.0509 & 162.1 & 12.112 & 68.58893 & 39.3 & 7 & 1 \\
  &   & 0.000190 & 0.25 & 125.4 & +0.29-0.13 & 0.00035 & 0.0102 & 6.3 & 0.340 & 0.01094& & & \\
1258.01 & Kepler-281 c & 36.337373$^{}$ & 5.31 & 16.8 & 0.77 & 0.05413 & 0.3580 & 2912.6 & 6.809 & 93.40092 & 98.1 & 7 & 2 \\
  &   & 0.000111 & 2.06 & 15.8 & +0.09-0.37 & 0.00238 & 0.4166 & 41.0 & 0.220 & 0.00175& & & \\
1258.02 & Kepler-281 b & 14.646008$^{}$ & 2.82 & 56.7 & 0.92 & 0.02874 & 0.0492 & 671.9 & 6.293 & 69.51691 & 34.2 & 7 & 1 \\
  &   & 0.000139 & 1.12 & 53.2 & +0.00-0.66 & 0.00251 & 0.2878 & 28.7 & 0.125 & 0.00588& & & \\
1261.01 & & 133.461546$^{}$ & 7.60 & 4.8 & 0.28 & 0.06517 & 0.8049 & 4995.8 & 11.479 & 149.03955 & 180.6 & 7 & 0 \\
  &   & 0.000333 & 3.33 & 5.0 & +0.12-0.21 & 0.00052 & 0.0782 & 34.2 & 0.076 & 0.00145& & & \\
1261.02 & & 15.194303$^{}$ & 2.03 & 86.9 & 0.21 & 0.01743 & 4.6118 & 359.5 & 3.016 & 75.73615 & 22.8 & 7 & 1 \\
  &   & 0.000111 & 0.89 & 90.3 & +0.21-0.21 & 0.00074 & 1.1785 & 24.6 & 0.137 & 0.00476& & & \\
1270.01 & Kepler-57 b & 5.729329$^{tt}$ & 2.45 & 119.7 & 0.62 & 0.02900 & 22.4559 & 899.1 & 1.056 & 71.55826 & 61.0 & 7 & 1 \\
  &   & 0.000007 & 0.80 & 98.3 & +0.14-0.04 & 0.00108 & 5.4055 & 21.2 & 0.030 & 0.00077& & & \\
1270.02 & Kepler-57 c & 11.609074$^{tt}$ & 1.85 & 46.8 & 0.04 & 0.02190 & 20.2196 & 589.0 & 1.728 & 66.99407 & 31.3 & 7 & 1 \\
  &   & 0.000031 & 0.60 & 38.4 & +0.42-0.04 & 0.00067 & 4.1166 & 20.5 & 0.049 & 0.00162& & & \\
1276.01 & & 22.790147$^{}$ & 2.22 & 27.6 & 0.65 & 0.02369 & 0.7218 & 606.3 & 5.095 & 71.68459 & 45.9 & 2 & 1 \\
  &   & 0.000115 & 0.83 & 24.5 & +0.01-0.52 & 0.00217 & 0.4248 & 17.2 & 0.108 & 0.00283& & & \\
1276.02 & & 13.260825$^{}$ & 1.20 & 56.5 & 0.40 & 0.01276 & 1.1617 & 192.4 & 4.265 & 72.09444 & 18.1 & 2 & 1 \\
  &   & 0.000184 & 0.44 & 50.1 & +0.05-0.40 & 0.00060 & 0.3855 & 14.2 & 0.208 & 0.00774& & & \\
1278.01 & Kepler-282 d & 24.805787$^{}$ & 2.28 & 28.9 & 0.10 & 0.02312 & 0.9645 & 631.8 & 6.121 & 78.07291 & 39.8 & 7 & 1 \\
  &   & 0.000152 & 0.54 & 17.1 & +0.32-0.10 & 0.00054 & 0.1643 & 20.1 & 0.101 & 0.00304& & & \\
1278.02 & Kepler-282 e & 44.346937$^{}$ & 2.57 & 13.3 & 0.09 & 0.02605 & 1.4938 & 803.6 & 6.440 & 94.31946 & 41.8 & 7 & 1 \\
  &   & 0.000309 & 0.61 & 7.9 & +0.37-0.09 & 0.00066 & 0.3214 & 24.7 & 0.131 & 0.00359& & & \\
1278.03 & Kepler-282 b & 9.220524$^{}$ & 1.01 & 107.1 & 0.02 & 0.01028 & 0.7054 & 124.9 & 4.847 & 71.05444 & 11.7 & 7 & 1 \\
  &   & 0.000341 & 0.25 & 63.8 & +0.40-0.02 & 0.00068 & 0.2327 & 14.6 & 0.393 & 0.02523& & & \\
1278.04 & Kepler-282 c & 13.638723$^{}$ & 1.20 & 64.1 & 0.07 & 0.01217 & 0.6849 & 174.3 & 5.573 & 74.77809 & 14.4 & 7 & 1 \\
  &   & 0.000491 & 0.29 & 38.1 & +0.38-0.07 & 0.00066 & 0.1829 & 16.2 & 0.331 & 0.02213& & & \\
1279.01 & & 14.374495$^{}$ & 2.01 & 88.9 & 0.06 & 0.01681 & 1.1627 & 340.6 & 4.779 & 71.20434 & 58.9 & 7 & 1 \\
  &   & 0.000056 & 0.38 & 40.2 & +0.37-0.06 & 0.00036 & 0.2020 & 7.7 & 0.065 & 0.00235& & & \\
1279.02 & & 9.651999$^{}$ & 1.12 & 151.0 & 0.26 & 0.00934 & 0.9303 & 103.2 & 4.331 & 65.15501 & 18.9 & 2 & 1 \\
  &   & 0.000110 & 0.22 & 68.2 & +0.23-0.26 & 0.00047 & 0.2712 & 6.9 & 0.169 & 0.00604& & & \\
1298.01 & Kepler-283 b & 11.008151$^{}$ & 2.13 & 15.3 & 0.51 & 0.03441 & 7.4231 & 1387.1 & 2.087 & 76.22626 & 51.3 & 7 & 1 \\
  &   & 0.000029 & 0.26 & 2.7 & +0.38-0.31 & 0.00396 & 2.5135 & 42.2 & 0.067 & 0.00142& & & \\
1298.02 & Kepler-283 c & 92.743711$^{}$ & 1.82 & 0.9 & 0.44 & 0.02940 & 2.5661 & 1052.0 & 6.279 & 106.31145 & 20.3 & 7 & 1 \\
  &   & 0.001413 & 0.12 & 0.2 & +0.04-0.42 & 0.00150 & 0.9283 & 70.3 & 0.357 & 0.00730& & & \\
1301.01 & Kepler-284 b & 12.699149$^{}$ & 2.24 & 54.5 & 0.24 & 0.02516 & 4.7221 & 765.9 & 2.819 & 117.98515 & 29.1 & 7 & 1 \\
  &   & 0.000071 & 0.98 & 57.3 & +0.21-0.24 & 0.00090 & 1.1445 & 36.0 & 0.099 & 0.00361& & & \\
1301.02 & Kepler-284 c & 37.514456$^{}$ & 2.61 & 13.0 & 0.62 & 0.02942 & 1.1312 & 944.4 & 5.352 & 122.30068 & 29.8 & 7 & 1 \\
  &   & 0.000350 & 1.18 & 13.6 & +0.27-0.40 & 0.00348 & 0.8866 & 42.3 & 0.150 & 0.00575& & & \\
1305.01 & Kepler-285 b & 2.633867$^{}$ & 1.34 & 386.5 & 0.09 & 0.01522 & 2.6376 & 283.9 & 2.061 & 67.56281 & 29.9 & 7 & 1 \\
  &   & 0.000012 & 0.58 & 403.5 & +0.36-0.09 & 0.00053 & 0.6414 & 13.6 & 0.084 & 0.00251& & & \\
1305.02 & Kepler-285 c & 6.186676$^{}$ & 1.12 & 122.3 & 0.08 & 0.01275 & 2.1884 & 198.7 & 2.908 & 69.63351 & 16.6 & 7 & 1 \\
  &   & 0.000059 & 0.49 & 127.7 & +0.38-0.08 & 0.00065 & 0.6779 & 16.4 & 0.198 & 0.00507& & & \\
1306.01 & Kepler-286 b & 1.796302$^{}$ & 1.24 & 886.4 & 0.06 & 0.01319 & 2.0600 & 204.3 & 1.974 & 66.33057 & 24.2 & 7 & 1 \\
  &   & 0.000009 & 0.25 & 430.6 & +0.40-0.06 & 0.00055 & 0.5692 & 12.7 & 0.095 & 0.00307& & & \\
1306.02 & Kepler-286 c & 3.468095$^{}$ & 1.37 & 366.3 & 0.20 & 0.01453 & 2.3673 & 250.1 & 2.305 & 69.00318 & 22.2 & 7 & 1 \\
  &   & 0.000023 & 0.27 & 177.9 & +0.24-0.20 & 0.00060 & 0.6659 & 16.0 & 0.115 & 0.00392& & & \\
1306.03 & Kepler-286 d & 5.914323$^{}$ & 1.33 & 173.7 & 0.06 & 0.01413 & 2.7719 & 236.9 & 2.655 & 66.48698 & 17.0 & 7 & 1 \\
  &   & 0.000054 & 0.27 & 84.3 & +0.40-0.06 & 0.00068 & 0.8108 & 18.8 & 0.166 & 0.00524& & & \\
1306.04 & Kepler-286 e & 29.221289$^{}$ & 1.77 & 20.9 & 0.64 & 0.01877 & 2.0350 & 379.3 & 3.930 & 72.33017 & 14.7 & 7 & 1 \\
  &   & 0.000370 & 0.43 & 10.1 & +0.30-0.42 & 0.00270 & 1.3197 & 32.3 & 0.216 & 0.00718& & & \\
1307.01 & Kepler-287 c & 44.851896$^{}$ & 3.26 & 17.9 & 0.83 & 0.02897 & 1.8716 & 791.6 & 3.584 & 105.46300 & 40.3 & 7 & 1 \\
  &   & 0.000247 & 1.49 & 19.2 & +0.02-0.59 & 0.00190 & 3.7502 & 28.2 & 0.125 & 0.00325& & & \\
1307.02 & Kepler-287 b & 20.342199$^{}$ & 2.33 & 51.5 & 0.24 & 0.02066 & 14.5855 & 505.6 & 2.257 & 70.69875 & 32.6 & 7 & 1 \\
  &   & 0.000084 & 1.06 & 55.4 & +0.25-0.24 & 0.00076 & 4.3308 & 24.9 & 0.102 & 0.00254& & & \\
1312.01 & & 6.146993$^{}$ & 1.65 & 366.6 & 0.38 & 0.01392 & 1.1707 & 225.0 & 3.335 & 68.07336 & 25.8 & 2 & 1 \\
  &   & 0.000056 & 0.71 & 370.0 & +0.08-0.38 & 0.00053 & 0.3473 & 13.6 & 0.153 & 0.00478& & & \\
1312.02 & & 31.245504$^{}$ & 3.96 & 41.9 & 0.98 & 0.03339 & 0.0028 & 651.8 & 15.265 & 72.70719 & 4.8 & -1 & 1 \\
  &   & 0.020183 & 1.85 & 42.3 & +0.00-0.68 & 0.00629 & 0.1518 & 83.2 & 0.967 & 0.04637& & & \\
1316.01 & & 7.649686$^{}$ & 1.48 & 442.1 & 0.90 & 0.00803 & 0.0227 & 55.2 & 6.704 & 71.33360 & 30.7 & 5 & 1 \\
  &   & 0.000072 & 0.31 & 199.7 & +0.04-0.63 & 0.00068 & 0.0904 & 2.6 & 0.139 & 0.00592& & & \\
1316.02 & & 12.375577$^{}$ & 0.80 & 232.8 & 0.42 & 0.00435 & 1.1906 & 21.4 & 4.063 & 76.42323 & 6.1 & -1 & 1 \\
  &   & 0.002888 & 0.18 & 105.2 & +0.03-0.42 & 0.00057 & 1.8213 & 5.5 & 0.833 & 0.03574& & & \\
1332.01 & Kepler-288 c & 19.305772$^{}$ & 2.85 & 66.7 & 0.06 & 0.02389 & 2.3619 & 691.7 & 4.192 & 306.19055 & 38.0 & 7 & 1 \\
  &   & 0.000135 & 1.36 & 77.8 & +0.37-0.06 & 0.00066 & 0.4354 & 24.4 & 0.083 & 0.00328& & & \\
1332.02 & Kepler-288 b & 6.097326$^{}$ & 1.67 & 309.3 & 0.21 & 0.01402 & 1.3900 & 236.7 & 3.306 & 287.06412 & 20.2 & 7 & 1 \\
  &   & 0.000064 & 0.80 & 360.9 & +0.22-0.21 & 0.00061 & 0.3639 & 16.1 & 0.148 & 0.00575& & & \\
1332.03 & Kepler-288 d & 56.633742$^{}$ & 2.67 & 15.9 & 0.41 & 0.02244 & 1.7874 & 589.2 & 6.039 & 68.55296 & 24.1 & 7 & 1 \\
  &   & 0.000908 & 1.27 & 18.5 & +0.05-0.39 & 0.00087 & 0.5573 & 35.5 & 0.241 & 0.01046& & & \\
1336.01 & Kepler-58 b & 10.218558$^{}$ & 2.82 & 174.3 & 0.87 & 0.02294 & 0.2134 & 474.2 & 4.023 & 69.86912 & 22.4 & 7 & 1 \\
  &   & 0.000077 & 1.34 & 191.6 & +0.00-0.62 & 0.00223 & 0.6310 & 21.7 & 0.132 & 0.00539& & & \\
1336.02 & Kepler-58 c & 54.155743$^{}$ & 2.66 & 99.1 & 0.54 & 0.02159 & 7.1608 & 594.6 & 3.833 & 60.24886 & 26.4 & 7 & 1 \\
  &   & 4.799833 & 2.03 & 108.9 & +0.06-0.53 & 0.01302 & 6.4175 & 6031.4 & 1.105 & 11.67171& & & \\
1336.03 & Kepler-58 d & 40.101371$^{}$ & 2.94 & 28.2 & 0.90 & 0.02390 & 0.2569 & 491.9 & 5.443 & 65.71799 & 19.2 & 7 & 1 \\
  &   & 0.000612 & 1.40 & 31.0 & +0.01-0.62 & 0.00209 & 1.1889 & 35.4 & 0.273 & 0.00903& & & \\
1338.01 & & 3.222939$^{}$ & 1.45 & 555.6 & 0.14 & 0.01362 & 1.1224 & 222.0 & 2.913 & 111.07032 & 33.8 & 7 & 1 \\
  &   & 0.000017 & 0.65 & 594.5 & +0.32-0.14 & 0.00045 & 0.2649 & 10.2 & 0.095 & 0.00275& & & \\
1338.02 & & 42.035781$^{}$ & 1.73 & 18.2 & 0.59 & 0.01621 & 0.7917 & 291.7 & 6.346 & 111.25999 & 17.9 & 2 & 1 \\
  &   & 0.001258 & 0.78 & 19.5 & +0.10-0.43 & 0.00077 & 0.4829 & 23.2 & 0.394 & 0.01212& & & \\
1342.01 & & 3.773665$^{}$ & 1.33 & 637.7 & 0.10 & 0.01212 & 1.5161 & 174.2 & 2.783 & 67.06364 & 28.7 & 0 & 1 \\
  &   & 0.000020 & 0.66 & 742.2 & +0.36-0.10 & 0.00043 & 0.3536 & 8.8 & 0.095 & 0.00322& & & \\
1342.02 & & 8.181852$^{}$ & 1.74 & 227.6 & 0.20 & 0.01590 & 4.8028 & 295.2 & 2.420 & 67.81125 & 32.3 & 7 & 1 \\
  &   & 0.000039 & 0.87 & 264.9 & +0.22-0.20 & 0.00047 & 1.0684 & 13.4 & 0.083 & 0.00249& & & \\
1353.01 & Kepler-289 c & 125.866438$^{}$ & 13.04 & 5.9 & 0.25 & 0.10283 & 1.8084 & 12378.7 & 9.001 & 169.65630 & 824.7 & 7 & 2 \\
  &   & 0.000095 & 2.45 & 2.7 & +0.06-0.09 & 0.00036 & 0.0977 & 27.2 & 0.031 & 0.00033& & & \\
1353.02 & Kepler-289 b & 34.543901$^{}$ & 2.43 & 33.2 & 0.11 & 0.01913 & 8.0362 & 432.6 & 3.355 & 65.68686 & 31.5 & 7 & 1 \\
  &   & 0.000238 & 0.46 & 15.0 & +0.35-0.11 & 0.00066 & 1.9244 & 22.2 & 0.118 & 0.00376& & & \\
1358.01 & & 5.644928$^{}$ & 2.37 & 67.8 & 0.81 & 0.03134 & 0.9970 & 939.9 & 2.343 & 289.73511 & 68.9 & 2 & 1 \\
  &   & 0.000015 & 1.05 & 77.6 & +0.09-0.55 & 0.00184 & 1.7016 & 19.2 & 0.059 & 0.00125& & & \\
1358.02 & & 8.742928$^{}$ & 1.57 & 37.2 & 0.49 & 0.02073 & 3.1676 & 491.4 & 2.556 & 291.59262 & 31.1 & 2 & 1 \\
  &   & 0.000064 & 0.69 & 42.5 & +0.06-0.43 & 0.00072 & 1.2028 & 21.6 & 0.103 & 0.00324& & & \\
1358.03 & & 3.648328$^{}$ & 1.09 & 119.2 & 0.29 & 0.01447 & 3.3153 & 248.4 & 2.044 & 288.38968 & 21.4 & 2 & 1 \\
  &   & 0.000030 & 0.48 & 136.4 & +0.18-0.29 & 0.00063 & 1.0965 & 15.8 & 0.101 & 0.00346& & & \\
1358.04 & & 2.345845$^{}$ & 0.99 & 215.2 & 0.01 & 0.01307 & 4.8441 & 205.0 & 1.622 & 287.11002 & 20.7 & 2 & 1 \\
  &   & 0.000016 & 0.44 & 246.3 & +0.45-0.00 & 0.00061 & 1.4795 & 14.5 & 0.102 & 0.00305& & & \\
1359.01 & & 37.100968$^{}$ & 3.10 & 18.9 & 0.01 & 0.03337 & 2.0534 & 1355.4 & 5.519 & 303.48178 & 56.7 & 7 & 1 \\
  &   & 0.000199 & 1.70 & 25.0 & +0.41-0.01 & 0.00072 & 0.3373 & 32.0 & 0.084 & 0.00233& & & \\
1359.02 & & 104.820246$^{}$ & 6.48 & 4.7 & 0.92 & 0.06967 & 1.6366 & 3843.6 & 4.487 & 307.83102 & 92.0 & 7 & 2 \\
  &   & 0.000436 & 3.55 & 6.2 & +0.01-0.01 & 0.00192 & 0.2436 & 93.9 & 0.123 & 0.00176& & & \\
1360.01 & Kepler-290 c & 36.770310$^{}$ & 2.70 & 8.3 & 0.22 & 0.03326 & 4.0824 & 1382.2 & 4.278 & 97.29316 & 47.6 & 7 & 1 \\
  &   & 0.000183 & 1.39 & 10.1 & +0.26-0.22 & 0.00103 & 0.9443 & 37.3 & 0.089 & 0.00271& & & \\
1360.02 & Kepler-290 b & 14.589347$^{}$ & 2.25 & 28.7 & 0.60 & 0.02773 & 5.1576 & 853.5 & 2.404 & 74.93413 & 34.4 & 7 & 1 \\
  &   & 0.000066 & 1.22 & 35.3 & +0.34-0.38 & 0.00463 & 4.2873 & 34.3 & 0.083 & 0.00255& & & \\
1363.01 & Kepler-291 b & 3.546511$^{}$ & 2.16 & 542.7 & 0.33 & 0.01944 & 2.3284 & 440.5 & 2.266 & 67.90112 & 28.3 & 7 & 1 \\
  &   & 0.000016 & 0.94 & 560.3 & +0.15-0.33 & 0.00069 & 0.7112 & 21.5 & 0.094 & 0.00274& & & \\
1363.02 & Kepler-291 c & 5.700786$^{}$ & 1.88 & 283.8 & 0.57 & 0.01692 & 6.4226 & 316.6 & 1.647 & 65.68674 & 15.4 & 7 & 1 \\
  &   & 0.000055 & 0.82 & 292.9 & +0.38-0.35 & 0.00105 & 4.5656 & 33.7 & 0.148 & 0.00483& & & \\
1364.01 & Kepler-292 f & 20.834237$^{}$ & 2.35 & 24.2 & 0.46 & 0.02603 & 1.6541 & 785.0 & 4.341 & 119.03249 & 24.4 & 7 & 1 \\
  &   & 0.000184 & 0.22 & 6.2 & +0.07-0.41 & 0.00094 & 0.5885 & 41.4 & 0.160 & 0.00604& & & \\
1364.02 & Kepler-292 d & 7.055679$^{}$ & 2.23 & 104.1 & 0.35 & 0.02477 & 1.7194 & 731.0 & 3.145 & 114.90973 & 32.9 & 7 & 1 \\
  &   & 0.000043 & 0.21 & 26.4 & +0.10-0.35 & 0.00079 & 0.4556 & 28.5 & 0.103 & 0.00369& & & \\
1364.03 & Kepler-292 e & 11.979010$^{}$ & 2.67 & 51.2 & 0.91 & 0.02956 & 0.1720 & 709.8 & 4.094 & 111.96640 & 27.8 & 7 & 1 \\
  &   & 0.000101 & 0.35 & 12.9 & +0.00-0.64 & 0.00287 & 0.9013 & 33.9 & 0.122 & 0.00523& & & \\
1364.04 & Kepler-292 c & 3.715335$^{}$ & 1.47 & 237.7 & 0.38 & 0.01635 & 2.1182 & 315.1 & 2.320 & 102.79198 & 18.3 & 7 & 1 \\
  &   & 0.000033 & 0.15 & 60.2 & +0.08-0.38 & 0.00082 & 0.7881 & 23.6 & 0.127 & 0.00513& & & \\
1364.05 & Kepler-292 b & 2.580827$^{}$ & 1.32 & 393.0 & 0.09 & 0.01468 & 2.4669 & 260.1 & 2.092 & 104.56214 & 16.9 & 7 & 1 \\
  &   & 0.000020 & 0.14 & 99.5 & +0.38-0.09 & 0.00077 & 0.7495 & 21.3 & 0.132 & 0.00512& & & \\
1366.01 & Kepler-293 b & 19.254196$^{}$ & 3.07 & 44.9 & 0.50 & 0.02940 & 1.2667 & 985.1 & 4.533 & 97.78133 & 54.4 & 7 & 1 \\
  &   & 0.000079 & 1.30 & 44.9 & +0.08-0.40 & 0.00215 & 0.6827 & 24.5 & 0.085 & 0.00245& & & \\
1366.02 & Kepler-293 c & 54.155743$^{}$ & 3.83 & 11.4 & 0.91 & 0.03670 & 0.5516 & 1093.8 & 4.608 & 105.36515 & 35.9 & 7 & 1 \\
  &   & 0.000466 & 1.63 & 11.3 & +0.02-0.63 & 0.00337 & 3.1243 & 45.8 & 0.189 & 0.00521& & & \\
1378.01 & & 19.300773$^{}$ & 1.51 & 49.0 & 0.48 & 0.01406 & 0.5888 & 227.0 & 5.829 & 66.36703 & 44.9 & 2 & 1 \\
  &   & 0.000136 & 0.34 & 26.9 & +0.01-0.46 & 0.00038 & 0.1706 & 6.7 & 0.117 & 0.00451& & & \\
1378.02 & & 1.383325$^{}$ & 0.65 & 1714.8 & 0.10 & 0.00609 & 1.4439 & 44.6 & 2.021 & 68.95654 & 20.3 & 0 & 1 \\
  &   & 0.000012 & 0.15 & 943.0 & +0.36-0.10 & 0.00032 & 0.5612 & 4.1 & 0.186 & 0.00601& & & \\
1396.01 & Kepler-294 c & 6.626400$^{}$ & 2.71 & 206.7 & 0.14 & 0.02546 & 1.8332 & 781.6 & 3.175 & 116.98818 & 44.4 & 7 & 1 \\
  &   & 0.000028 & 1.27 & 228.2 & +0.32-0.14 & 0.00070 & 0.3731 & 25.2 & 0.069 & 0.00227& & & \\
1396.02 & Kepler-294 b & 3.701212$^{}$ & 1.77 & 452.3 & 0.05 & 0.01665 & 2.1618 & 335.5 & 2.476 & 113.27593 & 22.6 & 7 & 1 \\
  &   & 0.000025 & 0.83 & 499.2 & +0.40-0.05 & 0.00070 & 0.5337 & 21.2 & 0.116 & 0.00355& & & \\
1408.01 & & 14.534139$^{}$ & 1.22 & 9.4 & 0.36 & 0.02013 & 3.0812 & 500.7 & 3.262 & 78.42491 & 37.2 & 7 & 1 \\
  &   & 0.000071 & 0.06 & 1.6 & +0.10-0.36 & 0.00073 & 0.8065 & 19.4 & 0.085 & 0.00294& & & \\
1408.02 & & 82.371190$^{}$ & 17.23 & 0.9 & 1.26 & 0.28539 & 7.5269 & 469.3 & 1.139 & 141.17686 & 1.2 & -1 & 2 \\
  &   & 0.001512 & 16.77 & 0.2 & +0.30-0.34 & 0.27756 & 7.8984 & 132.8 & 0.598 & 0.01095& & & \\
1413.01 & Kepler-295 b & 12.645164$^{}$ & 1.22 & 72.6 & 0.02 & 0.01242 & 0.1738 & 186.5 & 8.613 & 71.62536 & 39.9 & 7 & 1 \\
  &   & 0.000181 & 0.64 & 90.2 & +0.42-0.02 & 0.00039 & 0.0341 & 8.3 & 0.234 & 0.00812& & & \\
1413.02 & Kepler-295 c & 21.526258$^{}$ & 1.17 & 35.3 & 0.05 & 0.01192 & 0.3385 & 172.7 & 8.213 & 65.28720 & 23.3 & 7 & 1 \\
  &   & 0.000336 & 0.62 & 43.9 & +0.45-0.05 & 0.00053 & 0.0893 & 10.0 & 0.253 & 0.00960& & & \\
1413.03 & Kepler-295 d & 33.884054$^{}$ & 1.36 & 19.3 & 0.50 & 0.01384 & 1.2732 & 222.1 & 5.373 & 93.00625 & 17.2 & 7 & 1 \\
  &   & 0.000685 & 0.72 & 24.0 & +0.00-0.46 & 0.00069 & 0.5559 & 17.7 & 0.411 & 0.00919& & & \\
1422.01 & Kepler-296 c & 5.841648$^{}$ & 2.15$^*$ & 31.0 & 0.54 & 0.03531 & 5.1107 & 1400.5 & 1.887 & 68.92127 & 50.7 & 7 & 1 \\
  &   & 0.000015 & 0.10 & 5.3 & +0.02-0.51 & 0.00092 & 2.1243 & 44.3 & 0.059 & 0.00141& & & \\
1422.02 & Kepler-296 d & 19.850242$^{}$ & 2.28$^*$ & 6.1 & 0.65 & 0.03753 & 3.9051 & 1525.0 & 2.826 & 66.65098 & 38.0 & 7 & 1 \\
  &   & 0.000097 & 0.31 & 1.1 & +0.27-0.42 & 0.00487 & 2.5317 & 57.4 & 0.102 & 0.00275& & & \\
1422.03 & Kepler-296 b & 3.621457$^{}$ & 0.94$^*$ & 59.5 & 0.00 & 0.01546 & 6.1965 & 280.7 & 1.729 & 67.75360 & 22.6 & 7 & 1 \\
  &   & 0.000040 & 0.07 & 10.1 & +0.43-0.00 & 0.00108 & 2.7982 & 35.2 & 0.187 & 0.00506& & & \\
1422.04 & Kepler-296 f & 63.335879$^{}$ & 1.79$^*$ & 1.3 & 0.27 & 0.02951 & 9.9318 & 1022.5 & 3.755 & 95.61161 & 16.1 & 7 & 1 \\
  &   & 0.001292 & 0.11 & 0.2 & +0.17-0.26 & 0.00148 & 3.6607 & 88.5 & 0.277 & 0.01043& & & \\
1422.05 & Kepler-296 e & 34.142347$^{}$ & 1.75$^*$ & 3.0 & 0.49 & 0.02880 & 2.8186 & 966.9 & 4.261 & 54.02752 & 17.2 & 7 & 1 \\
  &   & 0.003409 & 0.23 & 0.5 & +0.00-0.49 & 0.00368 & 5.2095 & 234.8 & 0.654 & 0.07612& & & \\
1426.01 & Kepler-297 b & 38.871826$^{tt}$ & 2.87 & 15.9 & 0.46 & 0.02876 & 1.1151 & 940.4 & 6.125 & 104.28713 & 45.9 & 7 & 1 \\
  &   & 0.000153 & 0.52 & 6.9 & +0.03-0.43 & 0.00056 & 0.2850 & 17.8 & 0.087 & 0.00209& & & \\
1426.02 & Kepler-297 c & 74.920137$^{tt}$ & 6.54 & 6.6 & 0.81 & 0.06543 & 1.9430 & 4150.1 & 4.794 & 58.03770 & 151.2 & 7 & 1 \\
  &   & 0.000120 & 1.18 & 2.9 & +0.02-0.05 & 0.00104 & 0.4158 & 36.0 & 0.091 & 0.00098& & & \\
1426.03 & & 150.018303$^{tt}$ & 59.73 & 2.6 & 1.53 & 0.59798 & 1.5056 & 4437.6 & 4.400 & 157.68721 & 130.5 & 7 & 2 \\
  &   & 0.000302 & 26.26 & 1.1 & +0.05-0.47 & 0.23973 & 0.1367 & 58.0 & 0.059 & 0.00103& & & \\
1430.01 & Kepler-298 b & 10.475464$^{}$ & 1.96 & 18.8 & 0.42 & 0.03077 & 5.8863 & 1138.1 & 2.320 & 85.64156 & 44.4 & 7 & 1 \\
  &   & 0.000027 & 0.10 & 3.4 & +0.05-0.41 & 0.00096 & 1.5875 & 35.3 & 0.056 & 0.00150& & & \\
1430.02 & Kepler-298 c & 22.928810$^{}$ & 1.93 & 6.5 & 0.59 & 0.03039 & 8.5099 & 1084.0 & 2.398 & 256.03372 & 22.6 & 7 & 1 \\
  &   & 0.000380 & 0.22 & 1.1 & +0.02-0.53 & 0.00327 & 6.6079 & 181.1 & 0.434 & 0.01134& & & \\
1430.03 & Kepler-298 d & 77.473633$^{}$ & 2.50 & 1.3 & 0.75 & 0.03935 & 2.8203 & 1559.4 & 4.433 & 117.24735 & 30.0 & 7 & 1 \\
  &   & 0.000615 & 0.20 & 0.2 & +0.19-0.52 & 0.00270 & 4.0164 & 70.6 & 0.160 & 0.00490& & & \\
1432.01 & Kepler-299 c & 6.885875$^{}$ & 2.65 & 193.6 & 0.95 & 0.02355 & 0.0539 & 408.1 & 4.009 & 71.40955 & 32.7 & 7 & 1 \\
  &   & 0.000040 & 0.63 & 94.3 & +0.01-0.66 & 0.00301 & 0.6299 & 16.9 & 0.107 & 0.00356& & & \\
1432.02 & Kepler-299 d & 15.054786$^{}$ & 1.86 & 68.1 & 0.52 & 0.01655 & 1.0899 & 309.0 & 4.279 & 77.58557 & 18.8 & 7 & 1 \\
  &   & 0.000189 & 0.38 & 33.2 & +0.15-0.37 & 0.00072 & 0.5056 & 21.5 & 0.217 & 0.00804& & & \\
1432.03 & Kepler-299 b & 2.927128$^{}$ & 1.32 & 593.0 & 0.38 & 0.01169 & 1.2519 & 157.3 & 2.546 & 66.82858 & 17.9 & 7 & 1 \\
  &   & 0.000033 & 0.27 & 288.9 & +0.07-0.38 & 0.00057 & 0.4819 & 13.5 & 0.166 & 0.00650& & & \\
1432.04 & Kepler-299 e & 38.285489$^{}$ & 1.87 & 19.6 & 0.22 & 0.01660 & 1.7636 & 327.7 & 5.638 & 76.30747 & 15.0 & 7 & 1 \\
  &   & 0.001428 & 0.39 & 9.6 & +0.23-0.22 & 0.00090 & 0.5346 & 28.9 & 0.420 & 0.02483& & & \\
1435.01 & Kepler-300 c & 40.714955$^{}$ & 2.25 & 17.3 & 0.70 & 0.02286 & 0.2138 & 547.6 & 8.692 & 79.56443 & 59.6 & 7 & 1 \\
  &   & 0.000245 & 1.04 & 18.6 & +0.10-0.48 & 0.00198 & 0.2231 & 12.6 & 0.140 & 0.00343& & & \\
1435.02 & Kepler-300 b & 10.446347$^{}$ & 1.67 & 105.3 & 0.33 & 0.01697 & 7.4767 & 336.4 & 2.190 & 66.27803 & 35.7 & 7 & 1 \\
  &   & 0.000043 & 0.76 & 113.6 & +0.13-0.33 & 0.00049 & 2.0147 & 14.6 & 0.091 & 0.00225& & & \\
1436.01 & Kepler-301 b & 2.508553$^{}$ & 1.35 & 639.6 & 0.09 & 0.01370 & 1.8168 & 227.2 & 2.294 & 68.01010 & 33.2 & 7 & 1 \\
  &   & 0.000012 & 0.72 & 801.8 & +0.33-0.09 & 0.00040 & 0.3720 & 9.3 & 0.073 & 0.00232& & & \\
1436.02 & Kepler-301 d & 13.751243$^{}$ & 1.75 & 66.1 & 0.27 & 0.01780 & 1.7648 & 376.9 & 3.958 & 77.61227 & 33.7 & 7 & 1 \\
  &   & 0.000081 & 0.94 & 82.8 & +0.19-0.27 & 0.00054 & 0.4131 & 15.5 & 0.096 & 0.00347& & & \\
1436.03 & Kepler-301 c & 5.419026$^{}$ & 1.35 & 230.2 & 0.11 & 0.01377 & 3.9497 & 225.8 & 2.281 & 64.64467 & 24.8 & 7 & 1 \\
  &   & 0.000032 & 0.72 & 288.6 & +0.35-0.11 & 0.00055 & 1.0934 & 13.1 & 0.099 & 0.00371& & & \\
1445.01 & & 7.168925$^{}$ & 1.69 & 513.8 & 0.66 & 0.01007 & 0.2810 & 107.7 & 4.584 & 68.67822 & 44.3 & 7 & 1 \\
  &   & 0.000050 & 0.36 & 235.8 & +0.00-0.51 & 0.00084 & 0.1752 & 3.9 & 0.100 & 0.00397& & & \\
1445.02 & & 54.329759$^{}$ & 1.34 & 34.0 & 0.70 & 0.00803 & 0.0391 & 67.8 & 16.589 & 76.30895 & 8.3 & 2 & 1 \\
  &   & 0.007045 & 0.29 & 15.6 & +0.01-0.53 & 0.00075 & 0.1552 & 17.4 & 2.144 & 0.07505& & & \\
1445.03 & & 20.027461$^{}$ & 0.89 & 128.4 & 0.16 & 0.00532 & 0.0012 & 24.0 & 52.384 & 83.05865 & 12.5 & 2 & 1 \\
  &   & 0.003965 & 0.18 & 59.0 & +0.12-0.16 & 0.00030 & 0.0002 & 3.5 & 4.755 & 0.09436& & & \\
1447.01 & & 40.246413$^{}$ & 57.36 & 16.8 & 0.87 & 0.52543 & 2.8768 & 160397.4 & 6.146 & 94.30597 & 565.6 & 0 & 0 \\
  &   & 0.000022 & 4.62 & 0.0 & +0.07-0.06 & 0.04233 & 0.0762 & 1111.4 & 0.052 & 0.00037& & & \\
1447.02 & & 2.279997$^{}$ & 13.50 & 754.9 & 0.82 & 0.12370 & 0.0392 & 10333.8 & 6.718 & 66.64045 & 407.5 & 0 & 2 \\
  &   & 0.000002 & 0.08 & 0.0 & +0.01-0.01 & 0.00069 & 0.0016 & 71.5 & 0.071 & 0.00065& & & \\
1475.01 & & 1.609315$^{}$ & 1.31 & 134.3 & 0.13 & 0.02313 & 3.6918 & 684.6 & 1.570 & 111.94289 & 40.8 & 2 & 1 \\
  &   & 0.000005 & 0.08 & 34.0 & +0.33-0.13 & 0.00088 & 0.8530 & 27.2 & 0.055 & 0.00187& & & \\
1475.02 & & 9.512181$^{}$ & 1.68 & 12.5 & 0.36 & 0.02968 & 2.9432 & 1090.6 & 2.904 & 118.47913 & 36.6 & 7 & 1 \\
  &   & 0.000051 & 0.11 & 3.1 & +0.09-0.36 & 0.00107 & 0.8109 & 45.0 & 0.097 & 0.00335& & & \\
1480.01 & & 20.381655$^{}$ & 2.62 & 15.7 & 0.10 & 0.03484 & 3.3500 & 1527.5 & 3.827 & 75.31644 & 48.9 & 7 & 1 \\
  &   & 0.000088 & 1.01 & 15.0 & +0.30-0.10 & 0.00084 & 0.5474 & 42.1 & 0.071 & 0.00263& & & \\
1480.02 & & 7.004454$^{}$ & 1.14 & 65.6 & 0.69 & 0.01515 & 1.4682 & 241.2 & 2.552 & 70.90500 & 12.1 & 2 & 1 \\
  &   & 0.000094 & 0.50 & 63.0 & +0.06-0.49 & 0.00328 & 1.4328 & 30.5 & 0.212 & 0.00828& & & \\
1486.01 & Kepler-302 c & 127.282184$^{}$ & 12.45 & 5.7 & 0.83 & 0.09347 & 1.0455 & 8160.7 & 7.160 & 96.88937 & 156.2 & 7 & 1 \\
  &   & 0.000427 & 2.54 & 2.8 & +0.01-0.01 & 0.00096 & 0.0932 & 83.9 & 0.096 & 0.00213& & & \\
1486.02 & Kepler-302 b & 30.184104$^{}$ & 4.06 & 38.8 & 0.73 & 0.03052 & 0.4753 & 964.6 & 5.940 & 79.64006 & 40.8 & 7 & 1 \\
  &   & 0.000203 & 0.85 & 18.9 & +0.13-0.50 & 0.00127 & 0.3967 & 34.2 & 0.116 & 0.00373& & & \\
1515.01 & Kepler-303 b & 1.937055$^{}$ & 0.89 & 88.4 & 0.45 & 0.01679 & 3.4298 & 333.6 & 1.535 & 67.71867 & 49.9 & 7 & 1 \\
  &   & 0.000004 & 0.05 & 22.7 & +0.07-0.38 & 0.00048 & 0.9073 & 9.8 & 0.041 & 0.00124& & & \\
1515.02 & Kepler-303 c & 7.061149$^{}$ & 1.14 & 15.7 & 0.68 & 0.02154 & 22.4561 & 477.4 & 1.054 & 69.27187 & 33.2 & 7 & 1 \\
  &   & 0.000019 & 0.09 & 4.0 & +0.13-0.06 & 0.00132 & 5.5930 & 23.6 & 0.062 & 0.00152& & & \\
1529.01 & Kepler-59 c & 17.976811$^{tt}$ & 1.73 & 74.9 & 0.44 & 0.01566 & 1.5870 & 272.2 & 4.188 & 80.75468 & 26.4 & 7 & 1 \\
  &   & 0.000115 & 0.86 & 86.2 & +0.02-0.43 & 0.00047 & 0.4627 & 11.8 & 0.104 & 0.00378& & & \\
1529.02 & Kepler-59 b & 11.869455$^{tt}$ & 1.24 & 131.3 & 0.09 & 0.01120 & 0.8846 & 135.2 & 4.875 & 70.71391 & 16.0 & 7 & 1 \\
  &   & 0.000089 & 0.61 & 151.1 & +0.35-0.09 & 0.00044 & 0.1903 & 9.0 & 0.115 & 0.00442& & & \\
1557.01 & Kepler-304 b & 3.295709$^{}$ & 2.86 & 139.1 & 0.42 & 0.03814 & 4.1388 & 1748.2 & 1.797 & 66.96482 & 159.4 & 7 & 1 \\
  &   & 0.000002 & 0.21 & 26.9 & +0.01-0.37 & 0.00196 & 0.7221 & 14.6 & 0.016 & 0.00037& & & \\
1557.02 & Kepler-304 d & 9.653471$^{}$ & 2.75 & 33.1 & 0.75 & 0.03662 & 1.1401 & 1344.6 & 2.987 & 67.85589 & 91.3 & 7 & 1 \\
  &   & 0.000015 & 0.21 & 6.3 & +0.01-0.52 & 0.00195 & 1.0350 & 18.8 & 0.033 & 0.00091& & & \\
1557.03 & Kepler-304 c & 5.315946$^{}$ & 2.17 & 72.6 & 0.49 & 0.02898 & 23.9535 & 966.3 & 1.114 & 65.42892 & 67.5 & 7 & 1 \\
  &   & 0.000007 & 0.15 & 14.0 & +0.22-0.02 & 0.00121 & 5.1178 & 25.2 & 0.033 & 0.00085& & & \\
1557.04 & & 1.499103$^{}$ & 1.04 & 400.0 & 0.20 & 0.01393 & 4.4482 & 241.1 & 1.413 & 66.06686 & 31.3 & 7 & 1 \\
  &   & 0.000004 & 0.07 & 77.1 & +0.26-0.20 & 0.00054 & 1.1129 & 11.3 & 0.056 & 0.00159& & & \\
1563.01 & Kepler-305 b & 5.487108$^{}$ & 2.88 & 117.5 & 0.17 & 0.03327 & 2.3493 & 1336.4 & 2.754 & 289.07559 & 49.3 & 7 & 1 \\
  &   & 0.000021 & 0.20 & 24.1 & +0.28-0.17 & 0.00086 & 0.4885 & 33.5 & 0.069 & 0.00176& & & \\
1563.02 & Kepler-305 c & 8.290858$^{}$ & 2.81 & 66.1 & 0.81 & 0.03240 & 0.6684 & 1006.1 & 3.033 & 292.63623 & 32.1 & 7 & 1 \\
  &   & 0.000056 & 0.30 & 13.6 & +0.00-0.56 & 0.00283 & 1.1428 & 40.2 & 0.107 & 0.00322& & & \\
1563.03 & & 3.205386$^{}$ & 1.90 & 238.6 & 0.78 & 0.02192 & 0.7670 & 465.3 & 2.160 & 287.63229 & 20.2 & 2 & 1 \\
  &   & 0.000032 & 0.25 & 48.9 & +0.14-0.55 & 0.00249 & 1.4185 & 31.5 & 0.142 & 0.00448& & & \\
1563.04 & Kepler-305 d & 16.738661$^{}$ & 2.71 & 26.1 & 0.62 & 0.03129 & 5.3616 & 1067.5 & 2.460 & 292.41608 & 20.9 & 7 & 1 \\
  &   & 0.000145 & 0.41 & 5.3 & +0.06-0.47 & 0.00426 & 3.1029 & 64.9 & 0.136 & 0.00358& & & \\
1567.01 & Kepler-306 c & 7.240193$^{}$ & 2.35 & 62.1 & 0.83 & 0.02999 & 0.4772 & 834.7 & 3.052 & 288.01328 & 50.4 & 7 & 1 \\
  &   & 0.000032 & 0.19 & 12.1 & +0.04-0.56 & 0.00174 & 1.0078 & 22.9 & 0.069 & 0.00219& & & \\
1567.02 & Kepler-306 b & 4.646186$^{}$ & 1.52 & 111.5 & 0.07 & 0.01937 & 3.3254 & 451.9 & 2.316 & 287.59058 & 30.0 & 7 & 1 \\
  &   & 0.000025 & 0.10 & 21.8 & +0.37-0.07 & 0.00064 & 0.7585 & 20.7 & 0.082 & 0.00257& & & \\
1567.03 & Kepler-306 d & 17.326644$^{}$ & 2.47 & 19.4 & 0.90 & 0.03145 & 0.1638 & 810.4 & 4.777 & 293.50885 & 38.9 & 7 & 1 \\
  &   & 0.000137 & 0.24 & 3.8 & +0.03-0.62 & 0.00250 & 0.8477 & 28.5 & 0.104 & 0.00396& & & \\
1567.04 & Kepler-306 e & 44.840975$^{}$ & 2.27 & 5.4 & 0.31 & 0.02898 & 2.1660 & 999.8 & 5.484 & 292.87387 & 32.1 & 7 & 1 \\
  &   & 0.000439 & 0.15 & 1.1 & +0.15-0.31 & 0.00097 & 0.5572 & 42.5 & 0.181 & 0.00446& & & \\
1576.01 & Kepler-307 b & 10.415728$^{}$ & 2.88 & 97.0 & 0.38 & 0.02624 & 3.8476 & 813.4 & 2.707 & 76.04582 & 82.7 & 7 & 1 \\
  &   & 0.000018 & 0.50 & 40.7 & +0.08-0.38 & 0.00055 & 0.9098 & 13.0 & 0.037 & 0.00098& & & \\
1576.02 & Kepler-307 c & 13.084194$^{}$ & 2.86 & 71.9 & 0.74 & 0.02605 & 1.3370 & 692.9 & 3.103 & 65.63174 & 69.2 & 7 & 1 \\
  &   & 0.000033 & 0.51 & 30.2 & +0.11-0.50 & 0.00125 & 1.2371 & 13.3 & 0.048 & 0.00134& & & \\
1576.03 & & 23.339144$^{}$ & 0.96 & 32.8 & 0.18 & 0.00871 & 15.9267 & 91.2 & 2.294 & 79.34996 & 5.4 & -1 & 1 \\
  &   & 0.003357 & 0.23 & 13.8 & +0.47-0.13 & 0.00148 & 7.9035 & 24.3 & 0.617 & 0.04994& & & \\
1589.01 & Kepler-84 b & 8.725818$^{}$ & 2.47 & 229.3 & 0.35 & 0.01933 & 0.8479 & 436.1 & 4.246 & 71.76937 & 36.8 & 7 & 1 \\
  &   & 0.000045 & 0.47 & 108.8 & +0.11-0.35 & 0.00053 & 0.2051 & 14.4 & 0.096 & 0.00301& & & \\
1589.02 & Kepler-84 c & 12.882779$^{}$ & 2.76 & 136.2 & 0.80 & 0.02164 & 0.2895 & 453.2 & 4.559 & 68.19024 & 32.8 & 7 & 1 \\
  &   & 0.000091 & 0.59 & 64.6 & +0.12-0.56 & 0.00219 & 0.5350 & 16.3 & 0.128 & 0.00474& & & \\
1589.03 & Kepler-84 e & 27.434389$^{}$ & 2.60 & 49.4 & 0.09 & 0.02039 & 1.8115 & 497.6 & 5.121 & 78.12540 & 25.0 & 7 & 1 \\
  &   & 0.000224 & 0.49 & 23.5 & +0.35-0.08 & 0.00064 & 0.3630 & 21.3 & 0.131 & 0.00408& & & \\
1589.04 & Kepler-84 d & 4.224537$^{}$ & 1.38 & 598.4 & 0.02 & 0.01084 & 1.1583 & 140.0 & 3.172 & 68.43327 & 16.6 & 7 & 1 \\
  &   & 0.000042 & 0.27 & 283.8 & +0.43-0.02 & 0.00055 & 0.2952 & 11.3 & 0.160 & 0.00594& & & \\
1589.05 & Kepler-84 f & 44.552169$^{}$ & 2.20 & 25.9 & 0.34 & 0.01722 & 1.6405 & 346.2 & 5.860 & 93.29097 & 18.2 & 7 & 1 \\
  &   & 0.000812 & 0.43 & 12.3 & +0.12-0.34 & 0.00088 & 0.7586 & 29.5 & 0.412 & 0.01186& & & \\
1590.01 & & 12.890046$^{}$ & 1.79 & 34.2 & 0.20 & 0.02087 & 2.3976 & 543.7 & 3.568 & 134.22734 & 36.5 & 7 & 1 \\
  &   & 0.000092 & 1.02 & 46.8 & +0.27-0.20 & 0.00090 & 0.6400 & 30.1 & 0.133 & 0.00361& & & \\
1590.02 & & 2.355767$^{}$ & 1.32 & 327.6 & 0.14 & 0.01542 & 5.1778 & 295.0 & 1.576 & 110.88486 & 17.4 & 2 & 1 \\
  &   & 0.000014 & 0.76 & 447.6 & +0.32-0.14 & 0.00084 & 1.7748 & 23.2 & 0.120 & 0.00285& & & \\
1593.01 & Kepler-308 b & 9.694928$^{}$ & 2.12 & 118.2 & 0.30 & 0.02068 & 4.2628 & 498.8 & 2.609 & 115.45617 & 18.6 & 7 & 1 \\
  &   & 0.000090 & 1.02 & 134.1 & +0.12-0.30 & 0.00095 & 1.2317 & 37.9 & 0.134 & 0.00558& & & \\
1593.02 & Kepler-308 c & 15.382310$^{}$ & 2.16 & 63.3 & 0.19 & 0.02106 & 2.1201 & 520.6 & 3.951 & 72.08277 & 18.4 & 7 & 1 \\
  &   & 0.000171 & 1.04 & 71.8 & +0.23-0.19 & 0.00090 & 0.4995 & 36.2 & 0.157 & 0.00623& & & \\
1596.01 & Kepler-309 b & 5.923653$^{}$ & 1.56 & 65.9 & 0.81 & 0.01976 & 0.5621 & 361.4 & 2.787 & 67.68239 & 28.6 & 7 & 1 \\
  &   & 0.000028 & 0.14 & 12.9 & +0.08-0.56 & 0.00135 & 1.0192 & 17.7 & 0.080 & 0.00245& & & \\
1596.02 & Kepler-309 c & 105.356383$^{}$ & 2.51 & 1.4 & 0.40 & 0.03183 & 15.6915 & 1235.2 & 3.658 & 71.68392 & 29.3 & 7 & 1 \\
  &   & 0.000857 & 0.18 & 0.2 & +0.08-0.40 & 0.00140 & 4.9230 & 62.2 & 0.168 & 0.00345& & & \\
1598.01 & Kepler-310 c & 56.475420$^{}$ & 3.38 & 9.8 & 0.89 & 0.03533 & 0.3135 & 1073.9 & 6.133 & 76.81309 & 77.1 & 7 & 1 \\
  &   & 0.000207 & 1.58 & 10.8 & +0.04-0.60 & 0.00238 & 1.0471 & 20.3 & 0.209 & 0.00221& & & \\
1598.02 & Kepler-310 d & 92.876125$^{}$ & 2.47 & 5.0 & 0.79 & 0.02582 & 0.6207 & 655.7 & 7.126 & 78.92567 & 41.0 & 7 & 1 \\
  &   & 0.000785 & 1.15 & 5.6 & +0.06-0.54 & 0.00123 & 0.8381 & 21.4 & 0.169 & 0.00419& & & \\
1598.03 & Kepler-310 b & 13.930698$^{}$ & 1.19 & 62.9 & 0.21 & 0.01246 & 12.2537 & 184.7 & 2.104 & 67.42673 & 18.5 & 7 & 1 \\
  &   & 0.000108 & 0.56 & 69.3 & +0.25-0.21 & 0.00068 & 4.0014 & 17.2 & 0.152 & 0.00470& & & \\
1601.01 & & 10.350743$^{}$ & 1.52 & 87.6 & 0.77 & 0.01590 & 0.1042 & 255.4 & 6.240 & 66.71438 & 39.1 & 7 & 1 \\
  &   & 0.000087 & 0.71 & 95.5 & +0.03-0.54 & 0.00145 & 0.1205 & 10.8 & 0.159 & 0.00485& & & \\
1601.02 & & 62.916373$^{}$ & 1.87 & 7.9 & 0.24 & 0.01960 & 0.3671 & 462.8 & 11.210 & 84.71315 & 32.8 & 2 & 1 \\
  &   & 0.001132 & 0.86 & 8.7 & +0.23-0.24 & 0.00061 & 0.0859 & 18.3 & 0.236 & 0.00746& & & \\
1608.01 & Kepler-311 b & 9.176092$^{}$ & 1.70 & 202.9 & 0.01 & 0.01308 & 0.9847 & 202.2 & 4.342 & 71.71740 & 37.9 & 7 & 1 \\
  &   & 0.000057 & 0.33 & 97.5 & +0.40-0.01 & 0.00036 & 0.1923 & 8.2 & 0.110 & 0.00374& & & \\
1608.02 & Kepler-311 c & 19.738286$^{}$ & 1.43 & 73.0 & 0.42 & 0.01102 & 1.1315 & 139.5 & 4.860 & 66.28529 & 18.6 & 7 & 1 \\
  &   & 0.000205 & 0.28 & 35.1 & +0.03-0.42 & 0.00049 & 0.3844 & 10.8 & 0.180 & 0.00650& & & \\
1627.01 & & 10.296649$^{}$ & 2.04 & 60.9 & 0.15 & 0.02383 & 4.7133 & 685.4 & 2.677 & 65.19965 & 33.0 & 2 & 1 \\
  &   & 0.000060 & 1.09 & 80.0 & +0.29-0.15 & 0.00072 & 0.9969 & 27.7 & 0.083 & 0.00391& & & \\
1627.02 & & 5.939208$^{}$ & 1.37 & 126.6 & 0.45 & 0.01596 & 3.4063 & 290.6 & 2.238 & 286.75378 & 18.2 & 2 & 1 \\
  &   & 0.000062 & 0.73 & 166.5 & +0.00-0.44 & 0.00081 & 1.4056 & 23.5 & 0.125 & 0.00425& & & \\
1628.01 & Kepler-312 c & 19.747412$^{}$ & 3.15 & 115.0 & 0.18 & 0.01968 & 4.3792 & 455.8 & 3.376 & 80.10360 & 53.4 & 7 & 1 \\
  &   & 0.000068 & 0.61 & 52.2 & +0.25-0.18 & 0.00043 & 0.8051 & 12.5 & 0.068 & 0.00191& & & \\
1628.02 & Kepler-312 b & 1.772419$^{}$ & 1.29 & 2802.4 & 0.36 & 0.00803 & 0.8604 & 74.6 & 2.453 & 65.08778 & 27.4 & 7 & 1 \\
  &   & 0.000012 & 0.25 & 1273.1 & +0.10-0.36 & 0.00032 & 0.2626 & 4.7 & 0.111 & 0.00381& & & \\
1639.01 & & 125.043841$^{}$ & 2.04 & 6.5 & 0.30 & 0.01673 & 0.4792 & 332.1 & 12.675 & 170.43990 & 5.8 & -1 & 1 \\
  &   & 0.132959 & 0.99 & 7.2 & +0.15-0.30 & 0.00117 & 0.2914 & 41.6 & 1.363 & 0.26774& & & \\
1639.02 & & 9.982528$^{}$ & 1.18 & 190.2 & 0.78 & 0.00967 & 20.8505 & 91.3 & 1.026 & 66.44296 & 6.4 & -1 & 1 \\
  &   & 0.000145 & 0.62 & 212.8 & +0.17-0.11 & 0.00203 & 5.8670 & 21.7 & 0.311 & 0.00604& & & \\
1647.01 & Kepler-313 b & 14.970418$^{}$ & 2.53 & 145.4 & 0.02 & 0.01509 & 0.6575 & 274.7 & 5.858 & 67.50060 & 32.3 & 7 & 1 \\
  &   & 0.000114 & 0.31 & 41.0 & +0.45-0.02 & 0.00096 & 0.1424 & 11.9 & 0.138 & 0.00429& & & \\
1647.02 & Kepler-313 c & 32.273273$^{}$ & 2.57 & 52.5 & 0.74 & 0.01535 & 0.3335 & 242.1 & 6.510 & 82.10331 & 16.4 & 7 & 1 \\
  &   & 0.000819 & 0.42 & 14.8 & +0.00-0.54 & 0.00188 & 0.4687 & 19.2 & 0.385 & 0.01367& & & \\
1647.03 & & 6.330551$^{}$ & 1.47 & 463.6 & 0.03 & 0.00878 & 1.2846 & 91.3 & 3.496 & 66.84902 & 11.1 & 2 & 1 \\
  &   & 0.000165 & 0.19 & 130.7 & +0.41-0.03 & 0.00067 & 0.5238 & 12.0 & 0.364 & 0.01346& & & \\
1692.01 & Kepler-314 c & 5.960392$^{}$ & 2.90 & 165.0 & 0.75 & 0.02797 & 0.8455 & 793.0 & 2.765 & 70.26485 & 193.5 & 7 & 1 \\
  &   & 0.000005 & 0.43 & 59.5 & +0.05-0.52 & 0.00108 & 0.8982 & 5.8 & 0.038 & 0.00051& & & \\
1692.02 & Kepler-314 b & 2.461069$^{}$ & 0.83 & 551.6 & 0.21 & 0.00798 & 1.6591 & 76.4 & 2.293 & 66.31441 & 29.2 & 7 & 1 \\
  &   & 0.000013 & 0.12 & 198.9 & +0.22-0.21 & 0.00031 & 0.4044 & 4.1 & 0.085 & 0.00341& & & \\
1707.01 & Kepler-315 b & 96.101141$^{}$ & 3.77 & 6.7 & 0.74 & 0.03334 & 0.5278 & 1135.2 & 8.360 & 120.73232 & 37.3 & 7 & 1 \\
  &   & 0.000918 & 0.78 & 3.2 & +0.02-0.52 & 0.00224 & 0.4845 & 41.1 & 0.140 & 0.00518& & & \\
1707.02 & Kepler-315 c & 265.469335$^{}$ & 4.15 & 1.7 & 0.94 & 0.03670 & 0.1644 & 998.4 & 10.184 & 84.06838 & 21.3 & 7 & 1 \\
  &   & 0.006223 & 0.96 & 0.8 & +0.02-0.64 & 0.00462 & 2.0907 & 63.8 & 0.597 & 0.01006& & & \\
1713.01 & Kepler-316 c & 6.827766$^{}$ & 1.16 & 22.5 & 0.18 & 0.02039 & 4.1295 & 531.5 & 2.419 & 71.61401 & 33.4 & 7 & 1 \\
  &   & 0.000034 & 0.12 & 8.8 & +0.26-0.18 & 0.00071 & 0.9410 & 102.4 & 0.510 & 0.00268& & & \\
1713.02 & Kepler-316 b & 2.240508$^{}$ & 1.06 & 103.7 & 0.14 & 0.01871 & 7.2591 & 440.9 & 1.390 & 70.82156 & 35.2 & 7 & 1 \\
  &   & 0.000006 & 0.11 & 41.0 & +0.32-0.14 & 0.00068 & 1.7814 & 18.3 & 0.056 & 0.00164& & & \\
1731.01 & & 2.594894$^{}$ & 1.88 & 252.0 & 0.29 & 0.02160 & 3.6594 & 549.7 & 1.782 & 65.75355 & 15.8 & 2 & 1 \\
  &   & 0.000016 & 1.22 & 407.5 & +0.17-0.29 & 0.00117 & 1.4177 & 43.9 & 0.139 & 0.00387& & & \\
1731.02 & & 0.837913$^{}$ & 31.34 & 1138.1 & 1.34 & 0.35973 & 0.0815 & 600.4 & 3.060 & 64.98746 & 30.4 & 0 & 0 \\
  &   & 0.000004 & 33.93 & 1839.9 & +0.28-0.37 & 0.31200 & 0.0469 & 29.9 & 0.181 & 0.00293& & & \\
1737.01 & & 1.732333$^{}$ & 1.22 & 1267.9 & 0.03 & 0.01162 & 1.4035 & 160.9 & 2.219 & 65.79770 & 43.5 & 2 & 1 \\
  &   & 0.000006 & 0.60 & 1461.7 & +0.42-0.03 & 0.00031 & 0.2992 & 6.0 & 0.061 & 0.00208& & & \\
1737.02 & & 13.540481$^{}$ & 2.06 & 82.1 & 0.18 & 0.01958 & 1.2773 & 456.3 & 4.491 & 77.59900 & 56.3 & 2 & 1 \\
  &   & 0.000049 & 1.01 & 94.6 & +0.26-0.18 & 0.00042 & 0.2515 & 10.4 & 0.069 & 0.00224& & & \\
1737.03 & & 7.025759$^{}$ & 1.26 & 200.1 & 0.01 & 0.01197 & 6.7227 & 171.1 & 2.091 & 66.62759 & 22.1 & 7 & 1 \\
  &   & 0.000042 & 0.62 & 230.7 & +0.46-0.01 & 0.00054 & 1.9072 & 11.4 & 0.106 & 0.00381& & & \\
1747.01 & & 20.558502$^{}$ & 94.53 & 33.4 & 1.96 & 0.97622 & 1.0070 & 579.3 & 1.559 & 66.00526 & 26.1 & 7 & 0 \\
  &   & 0.000104 & 51.14 & 30.6 & +0.02-0.76 & 0.38128 & 0.4441 & 45.2 & 0.143 & 0.00258& & & \\
1747.02 & & 0.567342$^{}$ & 0.58 & 4269.9 & 0.10 & 0.00604 & 0.7645 & 25.0 & 1.908 & 64.78709 & 13.4 & 1 & 1 \\
  &   & 0.000006 & 0.22 & 3909.6 & +0.36-0.10 & 0.00044 & 0.4088 & 6.4 & 0.303 & 0.00822& & & \\
1750.01 & & 7.768596$^{}$ & 1.44 & 158.4 & 0.72 & 0.01401 & 0.6061 & 204.1 & 3.430 & 71.05089 & 25.0 & 7 & 1 \\
  &   & 0.000078 & 0.68 & 172.9 & +0.04-0.53 & 0.00167 & 0.7331 & 13.0 & 0.181 & 0.00608& & & \\
1750.02 & & 2.537385$^{}$ & 0.92 & 687.6 & 0.36 & 0.00895 & 4.0892 & 92.7 & 1.640 & 65.34962 & 11.5 & 6 & 1 \\
  &   & 0.000032 & 0.43 & 750.8 & +0.10-0.36 & 0.00067 & 2.1757 & 12.0 & 0.181 & 0.00753& & & \\
1751.01 & & 8.689320$^{}$ & 3.24 & 103.1 & 0.10 & 0.03003 & 4.5747 & 1120.4 & 2.585 & 66.66112 & 89.2 & 7 & 1 \\
  &   & 0.000016 & 1.66 & 126.7 & +0.30-0.10 & 0.00056 & 0.6971 & 18.2 & 0.046 & 0.00094& & & \\
1751.02 & & 20.995464$^{}$ & 4.34 & 31.5 & 0.96 & 0.04022 & 0.3137 & 1049.6 & 3.296 & 65.09480 & 45.3 & 7 & 2 \\
  &   & 0.000097 & 3.06 & 38.7 & +0.06-0.03 & 0.01942 & 0.3547 & 42.4 & 0.151 & 0.00223& & & \\
1756.01 & & 5.524246$^{}$ & 2.13 & 199.5 & 0.23 & 0.02046 & 2.4438 & 512.6 & 2.655 & 68.61935 & 23.2 & 2 & 1 \\
  &   & 0.000029 & 0.89 & 200.7 & +0.24-0.23 & 0.00085 & 0.6534 & 27.6 & 0.106 & 0.00332& & & \\
1756.02 & & 8.775015$^{}$ & 1.73 & 107.7 & 0.26 & 0.01666 & 3.1293 & 338.0 & 2.820 & 66.71029 & 14.1 & 2 & 1 \\
  &   & 0.000111 & 0.73 & 108.5 & +0.18-0.26 & 0.00104 & 1.0831 & 33.7 & 0.236 & 0.00702& & & \\
1760.01 & Kepler-317 b & 5.524242$^{}$ & 2.09 & 194.5 & 0.30 & 0.02037 & 2.2731 & 509.2 & 2.672 & 68.61931 & 23.2 & 7 & 1 \\
  &   & 0.000027 & 0.96 & 212.9 & +0.17-0.30 & 0.00082 & 0.6345 & 26.8 & 0.108 & 0.00303& & & \\
1760.02 & Kepler-317 c & 8.775010$^{}$ & 1.72 & 105.0 & 0.38 & 0.01673 & 2.6785 & 335.7 & 2.857 & 66.70980 & 14.3 & 7 & 1 \\
  &   & 0.000113 & 0.79 & 115.0 & +0.07-0.38 & 0.00097 & 0.9975 & 32.9 & 0.240 & 0.00707& & & \\
1779.01 & Kepler-318 b & 4.662715$^{}$ & 4.71 & 439.8 & 0.07 & 0.03631 & 2.1054 & 1587.1 & 2.746 & 67.08179 & 268.6 & 7 & 1 \\
  &   & 0.000003 & 0.83 & 187.2 & +0.21-0.07 & 0.00026 & 0.2442 & 8.7 & 0.013 & 0.00034& & & \\
1779.02 & Kepler-318 c & 11.815007$^{}$ & 3.68 & 125.1 & 0.01 & 0.02832 & 6.4892 & 965.5 & 2.556 & 66.08965 & 107.2 & 7 & 1 \\
  &   & 0.000020 & 0.65 & 53.2 & +0.39-0.01 & 0.00046 & 0.9733 & 14.6 & 0.039 & 0.00091& & & \\
1781.01 & & 7.834453$^{tt}$ & 3.35 & 49.8 & 0.61 & 0.04252 & 1.7196 & 2008.5 & 2.847 & 68.22104 & 270.3 & 2 & 1 \\
  &   & 0.000004 & 0.28 & 9.8 & +0.13-0.30 & 0.00256 & 0.8815 & 9.0 & 0.042 & 0.00030& & & \\
1781.02 & & 3.005157$^{tt}$ & 1.91 & 183.4 & 0.50 & 0.02430 & 2.2460 & 690.1 & 2.004 & 70.10229 & 120.4 & 2 & 1 \\
  &   & 0.000003 & 0.12 & 36.2 & +0.00-0.43 & 0.00057 & 1.0765 & 7.0 & 0.020 & 0.00054& & & \\
1781.03 & & 58.021968$^{tt}$ & 2.52 & 3.5 & 0.04 & 0.03196 & 7.0401 & 1312.3 & 4.241 & 84.84050 & 87.7 & 2 & 1 \\
  &   & 0.000139 & 0.15 & 0.7 & +0.36-0.03 & 0.00060 & 1.0018 & 19.2 & 0.051 & 0.00129& & & \\
1783.01 & & 134.478389$^{tt}$ & 10.88 & 7.1 & 0.93 & 0.07152 & 0.8355 & 4019.8 & 5.902 & 102.28102 & 177.2 & 7 & 2 \\
  &   & 0.000274 & 2.20 & 3.3 & +0.01-0.00 & 0.00172 & 0.0594 & 50.6 & 0.069 & 0.00120& & & \\
1783.02 & & 284.043618$^{tt}$ & 7.01 & 2.6 & 0.88 & 0.04612 & 0.8458 & 1901.1 & 8.043 & 133.85004 & 73.6 & 7 & 2 \\
  &   & 0.001510 & 1.42 & 1.2 & +0.01-0.05 & 0.00115 & 0.3549 & 32.7 & 0.241 & 0.00258& & & \\
1792.01 & & 88.406900$^{}$ & 4.40 & 6.3 & 0.54 & 0.03882 & 0.2786 & 1721.9 & 12.303 & 109.27322 & 366.6 & 2 & 1 \\
  &   & 0.000101 & 0.27 & 0.9 & +0.05-0.23 & 0.00082 & 0.0758 & 5.9 & 0.086 & 0.00075& & & \\
1792.02 & & 1.546237$^{}$ & 0.71 & 1388.2 & 0.11 & 0.00629 & 0.0399 & 24.3 & 7.372 & 65.46320 & 1.0 & -1 & 1 \\
  &   & 0.000010 & 0.05 & 212.1 & +0.30-0.11 & 0.00018 & 0.0054 & 2.1 & 0.172 & 0.00446& & & \\
1792.03 & & 9.109640$^{}$ & 1.17 & 130.7 & 0.55 & 0.01033 & 0.3226 & 122.2 & 5.265 & 66.06873 & 56.7 & 7 & 1 \\
  &   & 0.000036 & 0.12 & 19.9 & +0.03-0.44 & 0.00084 & 0.1899 & 3.0 & 0.072 & 0.00242& & & \\
1803.01 & & 4.539301$^{}$ & 2.06 & 114.0 & 0.74 & 0.02612 & 1.8677 & 688.5 & 1.949 & 66.95896 & 47.2 & 2 & 1 \\
  &   & 0.000006 & 0.22 & 22.2 & +0.01-0.54 & 0.00236 & 1.6009 & 9.5 & 0.024 & 0.00089& & & \\
1803.02 & & 12.720468$^{}$ & 1.12 & 28.5 & 0.09 & 0.01414 & 6.8803 & 251.7 & 2.523 & 73.35898 & 12.8 & 1 & 1 \\
  &   & 0.000084 & 0.08 & 5.5 & +0.35-0.09 & 0.00056 & 1.7027 & 13.1 & 0.092 & 0.00442& & & \\
1805.01 & Kepler-319 c & 6.941357$^{}$ & 2.63 & 142.9 & 0.13 & 0.02664 & 10.7677 & 851.1 & 1.791 & 70.54285 & 129.4 & 7 & 1 \\
  &   & 0.000007 & 0.37 & 50.2 & +0.29-0.13 & 0.00043 & 1.7447 & 10.3 & 0.029 & 0.00061& & & \\
1805.02 & Kepler-319 d & 31.781925$^{}$ & 2.29 & 18.7 & 0.55 & 0.02321 & 2.9697 & 604.2 & 3.863 & 67.86667 & 61.3 & 7 & 1 \\
  &   & 0.000105 & 0.35 & 6.5 & +0.07-0.42 & 0.00161 & 1.7687 & 12.7 & 0.065 & 0.00205& & & \\
1805.03 & Kepler-319 b & 4.362705$^{}$ & 1.63 & 261.6 & 0.26 & 0.01651 & 3.3165 & 323.7 & 2.194 & 68.23073 & 66.2 & 7 & 1 \\
  &   & 0.000009 & 0.23 & 91.9 & +0.18-0.26 & 0.00035 & 0.6898 & 7.2 & 0.041 & 0.00134& & & \\
1806.01 & & 2.404553$^{}$ & 2.88 & 1376.2 & 0.97 & 0.02380 & 0.0070 & 397.5 & 7.337 & 64.67669 & 204.1 & 1 & 1 \\
  &   & 0.000007 & 1.35 & 1505.5 & +0.00-0.00 & 0.00023 & 0.0002 & 5.4 & 0.104 & 0.00196& & & \\
1806.02 & Kepler-320 c & 17.934937$^{}$ & 1.37 & 93.4 & 0.22 & 0.01131 & 0.9990 & 149.1 & 5.260 & 71.21820 & 26.0 & 7 & 1 \\
  &   & 0.000281 & 0.64 & 102.2 & +0.22-0.22 & 0.00051 & 0.2802 & 11.2 & 0.310 & 0.00801& & & \\
1806.03 & Kepler-320 b & 8.371554$^{}$ & 1.14 & 260.8 & 0.67 & 0.00943 & 0.4697 & 94.7 & 4.040 & 70.67704 & 20.1 & 7 & 1 \\
  &   & 0.000162 & 0.54 & 285.3 & +0.11-0.47 & 0.00052 & 0.4136 & 9.5 & 0.390 & 0.01257& & & \\
1809.01 & Kepler-321 c & 13.093921$^{}$ & 2.32 & 114.5 & 0.01 & 0.01777 & 11.8857 & 383.2 & 2.140 & 77.52374 & 76.3 & 7 & 1 \\
  &   & 0.000024 & 0.45 & 52.5 & +0.43-0.01 & 0.00037 & 2.0292 & 7.1 & 0.032 & 0.00109& & & \\
1809.02 & Kepler-321 b & 4.915379$^{}$ & 1.77 & 426.3 & 0.06 & 0.01356 & 2.1284 & 222.6 & 2.725 & 65.69543 & 82.5 & 7 & 1 \\
  &   & 0.000010 & 0.34 & 195.4 & +0.42-0.06 & 0.00031 & 0.4525 & 3.9 & 0.036 & 0.00128& & & \\
1820.01 & Kepler-322 c & 4.337234$^{}$ & 1.67 & 229.7 & 0.23 & 0.01723 & 2.4188 & 358.6 & 2.454 & 65.84959 & 69.7 & 7 & 1 \\
  &   & 0.000009 & 0.18 & 66.9 & +0.18-0.23 & 0.00036 & 0.4570 & 7.1 & 0.035 & 0.00123& & & \\
1820.02 & Kepler-322 b & 1.653888$^{}$ & 1.01 & 819.5 & 0.38 & 0.01042 & 2.4776 & 126.6 & 1.672 & 65.19171 & 34.8 & 7 & 1 \\
  &   & 0.000006 & 0.11 & 238.8 & +0.09-0.38 & 0.00035 & 0.7647 & 5.5 & 0.065 & 0.00236& & & \\
1824.01 & Kepler-323 c & 3.553822$^{}$ & 1.63 & 754.1 & 0.10 & 0.01270 & 1.0875 & 190.0 & 3.050 & 67.64078 & 82.0 & 7 & 1 \\
  &   & 0.000008 & 0.32 & 371.4 & +0.33-0.10 & 0.00022 & 0.1809 & 3.4 & 0.037 & 0.00133& & & \\
1824.02 & Kepler-323 b & 1.678327$^{}$ & 1.43 & 2035.3 & 0.09 & 0.01113 & 1.1212 & 146.6 & 2.360 & 69.05307 & 83.9 & 7 & 1 \\
  &   & 0.000003 & 0.28 & 1002.5 & +0.36-0.09 & 0.00020 & 0.1957 & 2.8 & 0.033 & 0.00109& & & \\
1831.01 & Kepler-324 c & 51.805612$^{}$ & 3.15 & 6.8 & 0.83 & 0.03437 & 0.3566 & 1087.4 & 6.589 & 116.00049 & 62.3 & 7 & 1 \\
  &   & 0.000314 & 0.33 & 1.6 & +0.01-0.58 & 0.00214 & 0.6913 & 21.1 & 0.150 & 0.00291& & & \\
1831.02 & Kepler-324 b & 4.385315$^{}$ & 1.14 & 183.8 & 0.38 & 0.01241 & 2.0047 & 184.0 & 2.488 & 72.22656 & 28.3 & 7 & 1 \\
  &   & 0.000025 & 0.11 & 45.9 & +0.10-0.38 & 0.00048 & 0.6530 & 10.2 & 0.103 & 0.00313& & & \\
1831.03 & & 34.206320$^{}$ & 1.53 & 11.8 & 0.20 & 0.01670 & 1.6300 & 343.8 & 5.593 & 81.79955 & 14.8 & 2 & 1 \\
  &   & 0.000697 & 0.15 & 3.0 & +0.26-0.20 & 0.00070 & 0.4505 & 18.6 & 0.214 & 0.00546& & & \\
1831.04 & & 13.979335$^{}$ & 39.92 & 38.7 & 1.39 & 0.43529 & 15.9740 & 1441.4 & 0.716 & 59.34694 & 21.0 & 2 & 2 \\
  &   & 0.000107 & 27.73 & 9.7 & +0.21-0.45 & 0.30003 & 6.6333 & 360.7 & 0.191 & 0.00270& & & \\
1832.01 & Kepler-325 b & 4.544439$^{}$ & 2.91 & 350.9 & 0.18 & 0.02661 & 7.3286 & 844.6 & 1.756 & 67.90010 & 67.0 & 7 & 1 \\
  &   & 0.000008 & 1.44 & 411.1 & +0.22-0.18 & 0.00053 & 1.3094 & 18.6 & 0.038 & 0.00104& & & \\
1832.02 & Kepler-325 c & 12.762172$^{}$ & 2.54 & 89.4 & 0.40 & 0.02319 & 14.5100 & 624.9 & 1.838 & 76.73016 & 30.7 & 7 & 1 \\
  &   & 0.000064 & 1.26 & 104.8 & +0.07-0.40 & 0.00087 & 5.0194 & 32.3 & 0.103 & 0.00342& & & \\
1832.03 & Kepler-325 d & 38.715185$^{}$ & 2.79 & 20.4 & 0.17 & 0.02549 & 8.1702 & 781.2 & 3.458 & 67.03090 & 28.9 & 7 & 1 \\
  &   & 0.000220 & 1.39 & 23.9 & +0.28-0.17 & 0.00084 & 1.8431 & 34.3 & 0.114 & 0.00307& & & \\
1835.01 & Kepler-326 c & 4.580358$^{}$ & 1.40 & 149.9 & 0.26 & 0.01602 & 3.7484 & 317.2 & 2.142 & 67.07605 & 59.0 & 7 & 1 \\
  &   & 0.000010 & 0.10 & 31.4 & +0.22-0.26 & 0.00047 & 0.9024 & 7.3 & 0.040 & 0.00134& & & \\
1835.02 & Kepler-326 b & 2.248329$^{}$ & 1.52 & 380.9 & 0.88 & 0.01743 & 0.2991 & 254.2 & 2.071 & 66.42421 & 67.8 & 7 & 1 \\
  &   & 0.000004 & 0.16 & 79.6 & +0.01-0.61 & 0.00147 & 0.8744 & 5.4 & 0.032 & 0.00115& & & \\
1835.03 & Kepler-326 d & 6.766888$^{}$ & 1.21 & 89.5 & 0.22 & 0.01387 & 12.8021 & 238.6 & 1.631 & 69.61605 & 36.3 & 7 & 1 \\
  &   & 0.000023 & 0.09 & 18.7 & +0.23-0.22 & 0.00050 & 3.3546 & 10.1 & 0.064 & 0.00219& & & \\
1843.01 & & 4.194487$^{}$ & 1.34 & 32.4 & 0.30 & 0.02410 & 7.3029 & 679.2 & 1.657 & 67.13380 & 55.2 & 7 & 1 \\
  &   & 0.000008 & 0.11 & 15.2 & +0.16-0.30 & 0.00050 & 1.8356 & 16.8 & 0.049 & 0.00105& & & \\
1843.02 & & 6.355816$^{}$ & 0.70 & 18.9 & 0.25 & 0.01261 & 17.9846 & 187.3 & 1.411 & 70.50632 & 11.9 & 2 & 1 \\
  &   & 0.000076 & 0.07 & 8.9 & +0.32-0.20 & 0.00086 & 6.2954 & 21.8 & 0.148 & 0.00595& & & \\
1845.01 & & 1.970349$^{}$ & 3.22 & 1644.3 & 0.12 & 0.01767 & 3.5702 & 397.9 & 1.691 & 64.94764 & 65.9 & 7 & 1 \\
  &   & 0.000004 & 0.84 & 1150.7 & +0.32-0.12 & 0.00052 & 0.6375 & 9.5 & 0.038 & 0.00119& & & \\
1845.02 & & 5.058209$^{}$ & 26.24 & 455.5 & 1.11 & 0.14404 & 0.6620 & 726.5 & 1.189 & 68.70129 & 63.0 & 7 & 2 \\
  &   & 0.000007 & 50.95 & 318.8 & +0.47-0.12 & 0.27716 & 0.1333 & 25.0 & 0.054 & 0.00084& & & \\
1858.01 & & 116.331208$^{}$ & 4.15 & 4.4 & 0.41 & 0.03785 & 2.1366 & 1881.2 & 6.919 & 106.68298 & 64.8 & 7 & 1 \\
  &   & 0.001041 & 1.79 & 4.5 & +0.08-0.38 & 0.00122 & 0.5941 & 79.0 & 0.194 & 0.00431& & & \\
1858.02 & & 86.056206$^{}$ & 1.58 & 6.6 & 0.32 & 0.01439 & 0.3464 & 222.7 & 12.302 & 133.97266 & 8.1 & 2 & 1 \\
  &   & 0.005878 & 0.69 & 6.8 & +0.14-0.32 & 0.00105 & 0.2265 & 32.1 & 1.236 & 0.03219& & & \\
1860.01 & & 6.319425$^{}$ & 2.37 & 227.8 & 0.14 & 0.02064 & 1.6693 & 516.6 & 3.211 & 65.22832 & 66.2 & 2 & 1 \\
  &   & 0.000017 & 0.44 & 101.8 & +0.28-0.14 & 0.00037 & 0.2662 & 9.0 & 0.041 & 0.00181& & & \\
1860.02 & & 12.209459$^{}$ & 2.23 & 94.6 & 0.08 & 0.01947 & 1.5351 & 459.9 & 4.130 & 293.32083 & 50.1 & 2 & 1 \\
  &   & 0.000074 & 0.42 & 42.2 & +0.35-0.08 & 0.00044 & 0.2866 & 11.1 & 0.076 & 0.00251& & & \\
1860.03 & & 3.076443$^{}$ & 1.46 & 608.4 & 0.06 & 0.01272 & 1.5723 & 195.4 & 2.579 & 286.76184 & 33.0 & 2 & 1 \\
  &   & 0.000013 & 0.28 & 271.9 & +0.36-0.06 & 0.00036 & 0.2969 & 7.2 & 0.063 & 0.00189& & & \\
1867.01 & Kepler-327 b & 2.549575$^{}$ & 1.11 & 53.7 & 0.03 & 0.02063 & 4.9526 & 524.6 & 1.667 & 65.60488 & 50.7 & 7 & 1 \\
  &   & 0.000006 & 0.05 & 9.2 & +0.41-0.03 & 0.00055 & 0.9885 & 14.8 & 0.044 & 0.00128& & & \\
1867.02 & Kepler-327 d & 13.969457$^{}$ & 1.73 & 5.6 & 0.71 & 0.03212 & 17.7575 & 1056.2 & 1.408 & 65.17104 & 46.0 & 7 & 1 \\
  &   & 0.000031 & 0.10 & 0.9 & +0.08-0.10 & 0.00143 & 5.6607 & 38.8 & 0.059 & 0.00126& & & \\
1867.03 & Kepler-327 c & 5.212333$^{}$ & 1.03 & 20.4 & 0.22 & 0.01909 & 4.4973 & 446.2 & 2.129 & 65.70664 & 35.4 & 7 & 1 \\
  &   & 0.000019 & 0.05 & 3.5 & +0.22-0.22 & 0.00061 & 1.0509 & 17.4 & 0.066 & 0.00219& & & \\
1871.01 & & 92.727556$^{}$ & 2.14 & 1.3 & 0.37 & 0.02960 & 2.7760 & 1087.4 & 6.296 & 110.44847 & 40.6 & 2 & 1 \\
  &   & 0.000602 & 0.13 & 0.2 & +0.07-0.37 & 0.00087 & 0.6145 & 31.6 & 0.111 & 0.00320& & & \\
1871.02 & & 32.376288$^{}$ & 1.74 & 5.5 & 0.54 & 0.02416 & 2.6135 & 680.1 & 4.086 & 83.41022 & 38.8 & 2 & 1 \\
  &   & 0.000205 & 0.32 & 1.1 & +0.00-0.51 & 0.00430 & 1.0604 & 25.0 & 0.119 & 0.00373& & & \\
1873.01 & Kepler-328 c & 71.311250$^{}$ & 5.05 & 12.3 & 0.20 & 0.04289 & 0.9399 & 2168.8 & 8.816 & 65.39258 & 50.5 & 7 & 2 \\
  &   & 0.000597 & 1.86 & 10.9 & +0.18-0.20 & 0.00078 & 0.1443 & 53.8 & 0.129 & 0.00435& & & \\
1873.02 & Kepler-328 b & 34.921172$^{}$ & 2.50 & 32.0 & 0.20 & 0.02124 & 0.4522 & 528.5 & 8.687 & 90.59717 & 17.7 & 7 & 1 \\
  &   & 0.000785 & 0.93 & 28.3 & +0.30-0.20 & 0.00103 & 0.1460 & 40.4 & 0.433 & 0.01416& & & \\
1874.01 & Kepler-329 c & 18.684737$^{}$ & 1.93 & 6.3 & 0.64 & 0.03372 & 1.3630 & 1244.5 & 3.948 & 69.14841 & 45.3 & 7 & 1 \\
  &   & 0.000089 & 0.29 & 2.5 & +0.06-0.46 & 0.00388 & 0.7559 & 37.2 & 0.086 & 0.00273& & & \\
1874.02 & Kepler-329 b & 7.416397$^{}$ & 1.40 & 21.6 & 0.89 & 0.02453 & 0.8079 & 480.8 & 2.168 & 68.85335 & 22.0 & 7 & 1 \\
  &   & 0.000046 & 0.25 & 8.4 & +0.02-0.61 & 0.00356 & 3.4558 & 33.8 & 0.098 & 0.00402& & & \\
1884.01 & & 23.117425$^{tt}$ & 3.73 & 21.7 & 0.02 & 0.04183 & 4.3912 & 2128.4 & 3.689 & 82.56020 & 29.5 & 2 & 0 \\
  &   & 0.000078 & 2.45 & 34.8 & +0.39-0.02 & 0.00083 & 0.6847 & 42.5 & 0.058 & 0.00227& & & \\
1884.02 & & 4.775029$^{tt}$ & 1.88 & 177.8 & 0.01 & 0.02105 & 9.2927 & 536.9 & 1.665 & 288.45471 & 18.1 & 2 & 1 \\
  &   & 0.000023 & 1.24 & 285.3 & +0.43-0.01 & 0.00078 & 2.1468 & 29.0 & 0.060 & 0.00232& & & \\
1889.01 & & 14.305012$^{}$ & 3.41 & 55.6 & 0.96 & 0.03626 & 0.0509 & 912.2 & 5.239 & 68.07044 & 46.5 & 7 & 1 \\
  &   & 0.000086 & 1.70 & 60.6 & +0.11-0.08 & 0.00717 & 0.1079 & 45.3 & 0.603 & 0.00354& & & \\
1889.02 & & 9.181866$^{}$ & 1.60 & 100.1 & 0.58 & 0.01703 & 1.0703 & 322.8 & 3.472 & 65.41034 & 18.3 & 7 & 1 \\
  &   & 0.000113 & 0.74 & 109.0 & +0.04-0.47 & 0.00081 & 0.6676 & 25.3 & 0.264 & 0.00577& & & \\
1891.01 & Kepler-330 c & 15.955387$^{}$ & 1.95 & 23.8 & 0.22 & 0.02471 & 2.2444 & 761.3 & 3.917 & 76.30371 & 43.2 & 7 & 1 \\
  &   & 0.000076 & 0.72 & 22.0 & +0.21-0.22 & 0.00073 & 0.4631 & 25.1 & 0.088 & 0.00291& & & \\
1891.02 & Kepler-330 b & 8.259780$^{}$ & 1.35 & 56.9 & 0.64 & 0.01718 & 1.2909 & 322.0 & 3.005 & 86.98309 & 20.8 & 7 & 1 \\
  &   & 0.000076 & 0.53 & 52.5 & +0.05-0.48 & 0.00233 & 0.8474 & 24.3 & 0.201 & 0.00660& & & \\
1895.01 & Kepler-331 b & 8.457496$^{}$ & 1.82 & 18.3 & 0.48 & 0.03397 & 4.5087 & 1377.2 & 2.304 & 66.86954 & 43.3 & 7 & 1 \\
  &   & 0.000024 & 0.19 & 7.0 & +0.01-0.48 & 0.00121 & 1.5442 & 43.6 & 0.071 & 0.00185& & & \\
1895.02 & Kepler-331 c & 17.281110$^{}$ & 1.84 & 7.0 & 0.08 & 0.03423 & 7.5068 & 1521.2 & 2.772 & 69.00798 & 37.7 & 7 & 1 \\
  &   & 0.000064 & 0.19 & 2.7 & +0.36-0.08 & 0.00112 & 1.5235 & 52.0 & 0.071 & 0.00216& & & \\
1895.03 & Kepler-331 d & 32.134328$^{}$ & 1.64 & 3.1 & 0.29 & 0.03059 & 11.7335 & 1188.5 & 2.815 & 75.26823 & 22.6 & 7 & 1 \\
  &   & 0.000216 & 0.17 & 1.1 & +0.18-0.29 & 0.00144 & 3.5244 & 83.6 & 0.131 & 0.00375& & & \\
1899.01 & & 19.761812$^{}$ & 2.56 & 93.2 & 0.80 & 0.01945 & 0.8513 & 371.8 & 3.681 & 68.17486 & 38.3 & 7 & 1 \\
  &   & 0.000107 & 1.28 & 106.5 & +0.02-0.57 & 0.00193 & 1.3291 & 14.2 & 0.093 & 0.00304& & & \\
1899.02 & & 10.522520$^{}$ & 1.03 & 213.9 & 0.29 & 0.00780 & 1.1122 & 69.5 & 4.153 & 73.07053 & 9.8 & 2 & 1 \\
  &   & 0.000251 & 0.51 & 244.6 & +0.15-0.29 & 0.00065 & 0.4847 & 10.1 & 0.396 & 0.01652& & & \\
1905.01 & Kepler-332 b & 7.626324$^{}$ & 1.17 & 57.1 & 0.13 & 0.01489 & 4.9337 & 278.1 & 2.370 & 69.01672 & 41.8 & 7 & 1 \\
  &   & 0.000028 & 0.08 & 11.2 & +0.32-0.13 & 0.00049 & 1.0780 & 10.0 & 0.073 & 0.00221& & & \\
1905.02 & Kepler-332 c & 15.995622$^{}$ & 1.09 & 21.5 & 0.08 & 0.01383 & 3.6096 & 242.2 & 3.379 & 77.23834 & 28.3 & 7 & 1 \\
  &   & 0.000108 & 0.08 & 4.2 & +0.36-0.08 & 0.00056 & 0.8422 & 11.9 & 0.127 & 0.00423& & & \\
1905.03 & Kepler-332 d & 34.211540$^{}$ & 1.18 & 7.8 & 0.51 & 0.01507 & 1.8670 & 264.2 & 4.709 & 87.57732 & 24.7 & 7 & 1 \\
  &   & 0.000326 & 0.08 & 1.5 & +0.03-0.45 & 0.00059 & 0.6606 & 13.3 & 0.164 & 0.00584& & & \\
1908.01 & Kepler-333 b & 12.551158$^{}$ & 1.32 & 11.1 & 0.76 & 0.02267 & 1.0012 & 506.8 & 3.216 & 70.26142 & 42.7 & 7 & 1 \\
  &   & 0.000044 & 0.16 & 4.4 & +0.03-0.53 & 0.00138 & 1.1233 & 16.8 & 0.070 & 0.00226& & & \\
1908.02 & Kepler-333 c & 24.088210$^{}$ & 1.11 & 4.6 & 0.74 & 0.01906 & 1.1172 & 364.0 & 3.990 & 67.42547 & 24.3 & 7 & 1 \\
  &   & 0.000207 & 0.20 & 1.8 & +0.17-0.50 & 0.00274 & 1.4350 & 21.6 & 0.140 & 0.00501& & & \\
1909.01 & Kepler-334 c & 12.758005$^{}$ & 1.43 & 102.9 & 0.03 & 0.01226 & 1.6327 & 179.4 & 4.088 & 66.95790 & 51.8 & 7 & 1 \\
  &   & 0.000055 & 0.26 & 44.7 & +0.41-0.03 & 0.00028 & 0.3154 & 4.6 & 0.071 & 0.00256& & & \\
1909.02 & Kepler-334 b & 5.470319$^{}$ & 1.12 & 316.5 & 0.11 & 0.00962 & 1.6631 & 109.6 & 3.041 & 64.49467 & 39.8 & 6 & 1 \\
  &   & 0.000021 & 0.21 & 137.6 & +0.32-0.11 & 0.00025 & 0.3174 & 3.6 & 0.066 & 0.00211& & & \\
1909.03 & Kepler-334 d & 25.098490$^{}$ & 1.41 & 41.7 & 0.07 & 0.01212 & 10.2978 & 175.5 & 2.767 & 78.56945 & 32.3 & 7 & 1 \\
  &   & 0.000142 & 0.26 & 18.1 & +0.37-0.07 & 0.00039 & 2.3750 & 7.9 & 0.101 & 0.00345& & & \\
1915.01 & Kepler-335 b & 6.562331$^{}$ & 3.39 & 652.4 & 0.83 & 0.01675 & 0.1692 & 265.4 & 4.035 & 65.60635 & 50.7 & 7 & 1 \\
  &   & 0.000031 & 0.67 & 298.4 & +0.03-0.57 & 0.00102 & 0.3457 & 8.0 & 0.067 & 0.00278& & & \\
1915.02 & Kepler-335 c & 67.844469$^{}$ & 3.07 & 29.0 & 0.77 & 0.01515 & 0.0925 & 229.7 & 12.157 & 82.49928 & 27.2 & 7 & 1 \\
  &   & 0.001423 & 0.66 & 13.2 & +0.02-0.55 & 0.00152 & 0.1145 & 12.8 & 0.353 & 0.01285& & & \\
1916.01 & Kepler-336 d & 20.678772$^{}$ & 2.37 & 76.0 & 0.50 & 0.01668 & 1.3191 & 312.2 & 4.515 & 84.69139 & 46.4 & 7 & 1 \\
  &   & 0.000102 & 0.48 & 32.2 & +0.42-0.29 & 0.00161 & 0.4060 & 8.9 & 0.087 & 0.00286& & & \\
1916.02 & Kepler-336 c & 9.600001$^{}$ & 2.10 & 213.0 & 0.05 & 0.01475 & 1.1048 & 259.2 & 4.243 & 69.58177 & 57.3 & 7 & 1 \\
  &   & 0.000035 & 0.37 & 90.2 & +0.38-0.05 & 0.00033 & 0.1921 & 6.3 & 0.060 & 0.00196& & & \\
1916.03 & Kepler-336 b & 2.024823$^{}$ & 1.02 & 1655.8 & 0.06 & 0.00719 & 0.8370 & 57.7 & 2.762 & 65.35611 & 23.6 & 7 & 1 \\
  &   & 0.000017 & 0.19 & 701.5 & +0.40-0.06 & 0.00032 & 0.2183 & 4.1 & 0.133 & 0.00475& & & \\
1920.01 & & 16.571128$^{}$ & 1.97 & 33.9 & 0.11 & 0.02262 & 5.9937 & 623.5 & 2.906 & 66.90237 & 48.6 & 7 & 1 \\
  &   & 0.000055 & 0.94 & 38.6 & +0.35-0.11 & 0.00060 & 1.1974 & 18.3 & 0.062 & 0.00216& & & \\
1920.02 & & 10.138684$^{}$ & 0.83 & 64.8 & 0.10 & 0.00954 & 1.5756 & 108.9 & 3.805 & 70.71075 & 13.7 & 2 & 1 \\
  &   & 0.000197 & 0.40 & 73.8 & +0.36-0.10 & 0.00065 & 0.7082 & 13.7 & 0.384 & 0.01094& & & \\
1922.01 & & 1.954523$^{}$ & 1.95 & 1201.1 & 0.35 & 0.01828 & 1.7848 & 387.0 & 2.014 & 65.29592 & 45.5 & 7 & 1 \\
  &   & 0.000006 & 0.83 & 1213.7 & +0.12-0.35 & 0.00049 & 0.4816 & 12.8 & 0.054 & 0.00169& & & \\
1922.02 & & 15.096212$^{}$ & 1.29 & 77.5 & 0.47 & 0.01215 & 0.2198 & 161.8 & 7.462 & 72.47714 & 13.2 & 2 & 1 \\
  &   & 0.000575 & 0.55 & 78.3 & +0.03-0.42 & 0.00068 & 0.1064 & 17.3 & 0.676 & 0.01982& & & \\
1929.01 & Kepler-337 c & 9.693201$^{}$ & 2.05 & 334.9 & 0.00 & 0.01065 & 0.5061 & 135.7 & 5.509 & 65.81150 & 47.4 & 7 & 1 \\
  &   & 0.000047 & 0.57 & 229.9 & +0.41-0.00 & 0.00024 & 0.0824 & 4.0 & 0.079 & 0.00291& & & \\
1929.02 & Kepler-337 b & 3.292781$^{}$ & 1.54 & 1430.6 & 0.03 & 0.00802 & 0.2668 & 76.9 & 4.767 & 66.00966 & 44.0 & 7 & 1 \\
  &   & 0.000019 & 0.43 & 982.2 & +0.45-0.03 & 0.00023 & 0.0567 & 2.7 & 0.097 & 0.00345& & & \\
1930.01 & Kepler-338 b & 13.726976$^{}$ & 2.44 & 242.2 & 0.14 & 0.01286 & 0.3020 & 195.5 & 7.288 & 71.74833 & 57.4 & 7 & 1 \\
  &   & 0.000059 & 0.13 & 35.5 & +0.27-0.14 & 0.00026 & 0.0543 & 4.3 & 0.083 & 0.00247& & & \\
1930.02 & Kepler-338 c & 24.310856$^{}$ & 2.34 & 112.1 & 0.03 & 0.01236 & 0.3101 & 180.7 & 8.820 & 70.04147 & 43.2 & 7 & 1 \\
  &   & 0.000158 & 0.12 & 16.4 & +0.42-0.03 & 0.00028 & 0.0549 & 5.1 & 0.118 & 0.00397& & & \\
1930.03 & Kepler-338 d & 44.431014$^{}$ & 3.00 & 50.2 & 0.79 & 0.01582 & 0.0824 & 246.6 & 10.624 & 76.54198 & 29.7 & 7 & 1 \\
  &   & 0.000368 & 0.28 & 7.4 & +0.00-0.57 & 0.00126 & 0.1134 & 6.9 & 0.156 & 0.00480& & & \\
1930.04 & & 9.341418$^{}$ & 1.50 & 400.4 & 0.07 & 0.00793 & 0.3793 & 74.1 & 5.963 & 65.38934 & 28.0 & 2 & 1 \\
  &   & 0.000088 & 0.09 & 58.8 & +0.36-0.07 & 0.00028 & 0.0801 & 3.8 & 0.153 & 0.00568& & & \\
1931.01 & Kepler-339 b & 4.977656$^{}$ & 1.42 & 191.3 & 0.60 & 0.01623 & 1.3880 & 290.3 & 2.553 & 67.67151 & 39.4 & 7 & 1 \\
  &   & 0.000019 & 0.66 & 206.8 & +0.32-0.39 & 0.00171 & 0.7059 & 9.7 & 0.069 & 0.00227& & & \\
1931.02 & Kepler-339 d & 10.558345$^{}$ & 1.17 & 69.9 & 0.25 & 0.01332 & 2.1246 & 212.0 & 3.410 & 69.34663 & 23.7 & 7 & 1 \\
  &   & 0.000081 & 0.53 & 75.6 & +0.18-0.25 & 0.00047 & 0.5138 & 11.7 & 0.120 & 0.00450& & & \\
1931.03 & Kepler-339 c & 6.988055$^{}$ & 1.15 & 121.6 & 0.46 & 0.01316 & 1.3897 & 200.2 & 3.150 & 65.56110 & 26.9 & 7 & 1 \\
  &   & 0.000053 & 0.52 & 131.4 & +0.12-0.37 & 0.00051 & 0.5201 & 10.5 & 0.130 & 0.00446& & & \\
1932.01 & Kepler-340 c & 22.824669$^{}$ & 3.37 & 185.7 & 0.12 & 0.01671 & 0.6860 & 324.2 & 6.614 & 77.46616 & 17.7 & 7 & 1 \\
  &   & 0.000481 & 0.77 & 129.6 & +0.34-0.12 & 0.00080 & 0.1715 & 25.1 & 0.338 & 0.00945& & & \\
1932.02 & Kepler-340 b & 14.844387$^{}$ & 2.53 & 327.6 & 0.31 & 0.01254 & 0.6329 & 182.4 & 5.626 & 76.58289 & 11.0 & 7 & 1 \\
  &   & 0.000473 & 0.60 & 228.7 & +0.15-0.31 & 0.00090 & 0.7174 & 22.5 & 0.550 & 0.01595& & & \\
1940.01 & & 10.994660$^{}$ & 1.60 & 14.1 & 0.43 & 0.02715 & 19.0550 & 884.8 & 1.577 & 70.35921 & 38.8 & 7 & 1 \\
  &   & 0.000033 & 0.19 & 5.8 & +0.22-0.24 & 0.00122 & 4.5024 & 35.1 & 0.055 & 0.00165& & & \\
1940.02 & & 6.736427$^{}$ & 0.70 & 26.8 & 0.75 & 0.01183 & 12.2711 & 134.8 & 1.128 & 69.44610 & 3.8 & -1 & 1 \\
  &   & 0.000147 & 0.15 & 11.1 & +0.21-0.32 & 0.00226 & 6.9480 & 37.2 & 0.367 & 0.01296& & & \\
1944.01 & & 12.184175$^{}$ & 2.29 & 106.5 & 0.02 & 0.01924 & 8.1939 & 436.9 & 2.368 & 72.05482 & 46.8 & 7 & 1 \\
  &   & 0.000045 & 0.42 & 45.9 & +0.44-0.02 & 0.00055 & 1.8688 & 15.8 & 0.070 & 0.00220& & & \\
1944.02 & & 8.360489$^{}$ & 1.29 & 174.6 & 0.28 & 0.01084 & 0.2338 & 136.4 & 6.519 & 71.82642 & 29.7 & 1 & 1 \\
  &   & 0.000090 & 0.24 & 75.2 & +0.16-0.28 & 0.00040 & 0.0568 & 7.7 & 0.190 & 0.00595& & & \\
1945.01 & & 62.138693$^{}$ & 2.90 & 7.9 & 0.58 & 0.02827 & 4.2403 & 893.8 & 4.225 & 94.14597 & 38.3 & 7 & 1 \\
  &   & 0.000310 & 1.24 & 8.0 & +0.02-0.48 & 0.00258 & 1.8056 & 30.1 & 0.103 & 0.00287& & & \\
1945.02 & & 17.117899$^{}$ & 1.34 & 44.0 & 0.66 & 0.01305 & 22.2215 & 183.1 & 1.438 & 69.19730 & 7.7 & 2 & 1 \\
  &   & 0.000215 & 0.59 & 44.6 & +0.25-0.09 & 0.00179 & 5.8641 & 33.0 & 0.247 & 0.00623& & & \\
1952.01 & Kepler-341 c & 8.010410$^{}$ & 1.70 & 191.6 & 0.21 & 0.01519 & 0.8840 & 273.2 & 4.216 & 68.31534 & 36.4 & 7 & 1 \\
  &   & 0.000049 & 0.86 & 227.6 & +0.22-0.21 & 0.00044 & 0.1848 & 11.0 & 0.101 & 0.00366& & & \\
1952.02 & Kepler-341 d & 27.666313$^{}$ & 1.85 & 37.0 & 0.27 & 0.01659 & 0.9949 & 324.9 & 6.048 & 76.86829 & 27.5 & 7 & 1 \\
  &   & 0.000297 & 0.94 & 44.0 & +0.20-0.27 & 0.00059 & 0.2681 & 16.8 & 0.207 & 0.00710& & & \\
1952.03 & Kepler-341 b & 5.195528$^{}$ & 1.18 & 340.6 & 0.15 & 0.01057 & 0.7921 & 136.9 & 3.816 & 65.73520 & 19.5 & 7 & 1 \\
  &   & 0.000053 & 0.62 & 404.5 & +0.30-0.15 & 0.00140 & 0.2123 & 7.9 & 0.149 & 0.00557& & & \\
1952.04 & Kepler-341 e & 42.473269$^{}$ & 1.99 & 20.9 & 0.74 & 0.01778 & 0.3261 & 323.8 & 7.168 & 79.27815 & 22.8 & 7 & 1 \\
  &   & 0.000633 & 1.03 & 24.9 & +0.06-0.52 & 0.00196 & 0.3611 & 18.8 & 0.248 & 0.00917& & & \\
1955.01 & Kepler-342 b & 15.170318$^{}$ & 2.25 & 172.1 & 0.01 & 0.01399 & 2.0607 & 229.5 & 4.016 & 65.66283 & 42.5 & 7 & 1 \\
  &   & 0.000059 & 0.40 & 71.7 & +0.37-0.01 & 0.00027 & 0.3193 & 6.3 & 0.072 & 0.00243& & & \\
1955.02 & Kepler-342 d & 39.459357$^{}$ & 2.49 & 48.1 & 0.75 & 0.01548 & 0.1967 & 244.1 & 8.164 & 69.46152 & 46.4 & 4 & 1 \\
  &   & 0.000375 & 0.48 & 20.0 & +0.00-0.55 & 0.00128 & 0.2102 & 7.3 & 0.135 & 0.00597& & & \\
1955.03 & & 1.644195$^{}$ & 1.00 & 3352.6 & 0.28 & 0.00625 & 0.5823 & 44.6 & 2.814 & 64.75143 & 14.6 & 7 & 1 \\
  &   & 0.000010 & 0.18 & 1396.3 & +0.16-0.28 & 0.00023 & 0.1446 & 2.7 & 0.100 & 0.00366& & & \\
1955.04 & Kepler-342 c & 26.234138$^{}$ & 1.96 & 82.4 & 0.12 & 0.01221 & 15.5406 & 174.4 & 2.435 & 74.99866 & 19.4 & 7 & 1 \\
  &   & 0.000163 & 0.35 & 34.3 & +0.34-0.12 & 0.00047 & 4.1069 & 10.6 & 0.114 & 0.00377& & & \\
1960.01 & Kepler-343 b & 8.968550$^{}$ & 2.41 & 269.9 & 0.73 & 0.01540 & 0.3339 & 245.9 & 4.326 & 72.38991 & 42.8 & 7 & 1 \\
  &   & 0.000058 & 0.51 & 117.7 & +0.01-0.52 & 0.00170 & 0.3107 & 8.9 & 0.112 & 0.00308& & & \\
1960.02 & Kepler-343 c & 23.221820$^{}$ & 2.02 & 74.9 & 0.00 & 0.01291 & 10.2526 & 198.2 & 2.708 & 84.06640 & 18.3 & 7 & 1 \\
  &   & 0.000234 & 0.38 & 32.7 & +0.45-0.00 & 0.00062 & 2.9562 & 16.0 & 0.201 & 0.00529& & & \\
1961.01 & & 1.907807$^{}$ & 0.95 & 636.1 & 0.26 & 0.01019 & 2.3507 & 124.5 & 1.857 & 64.64029 & 57.2 & 7 & 1 \\
  &   & 0.000004 & 0.09 & 166.2 & +0.19-0.26 & 0.00026 & 0.5141 & 3.2 & 0.039 & 0.00123& & & \\
1961.02 & & 76.633250$^{}$ & 0.80 & 4.7 & 0.56 & 0.00863 & 0.9200 & 84.5 & 7.469 & 76.24123 & 6.8 & -1 & 1 \\
  &   & 0.003995 & 0.09 & 1.2 & +0.36-0.36 & 0.00059 & 0.9178 & 10.0 & 1.120 & 0.03211& & & \\
1970.01 & Kepler-344 b & 21.963945$^{}$ & 2.61 & 40.5 & 0.29 & 0.02446 & 9.1741 & 713.6 & 2.676 & 66.03648 & 30.7 & 7 & 1 \\
  &   & 0.000108 & 1.22 & 44.8 & +0.15-0.29 & 0.00084 & 2.2493 & 32.9 & 0.086 & 0.00287& & & \\
1970.02 & Kepler-344 c & 125.596809$^{}$ & 2.95 & 4.0 & 0.03 & 0.02770 & 2.6875 & 930.9 & 7.533 & 148.44167 & 25.8 & 7 & 1 \\
  &   & 0.001728 & 1.38 & 4.4 & +0.42-0.03 & 0.00094 & 0.6099 & 46.1 & 0.201 & 0.00546& & & \\
1977.01 & Kepler-345 c & 9.387427$^{}$ & 1.20 & 24.1 & 0.20 & 0.01766 & 20.9214 & 398.0 & 1.555 & 70.38084 & 38.5 & 7 & 1 \\
  &   & 0.000028 & 0.07 & 4.4 & +0.26-0.20 & 0.00069 & 4.6817 & 14.9 & 0.054 & 0.00171& & & \\
1977.02 & Kepler-345 b & 7.415563$^{}$ & 0.74 & 32.8 & 0.15 & 0.01083 & 8.1829 & 150.4 & 1.971 & 70.81508 & 22.0 & 7 & 1 \\
  &   & 0.000054 & 0.06 & 6.0 & +0.33-0.15 & 0.00063 & 2.6114 & 11.5 & 0.125 & 0.00409& & & \\
1978.01 & Kepler-346 b & 6.511127$^{}$ & 2.66 & 245.2 & 0.32 & 0.02387 & 14.6994 & 662.3 & 1.509 & 64.70570 & 43.0 & 7 & 1 \\
  &   & 0.000017 & 1.24 & 269.8 & +0.16-0.32 & 0.00071 & 4.1449 & 24.3 & 0.053 & 0.00166& & & \\
1978.02 & Kepler-346 c & 23.851549$^{}$ & 3.07 & 43.8 & 0.63 & 0.02750 & 8.0027 & 819.1 & 2.385 & 80.61656 & 34.7 & 7 & 1 \\
  &   & 0.000098 & 1.46 & 48.2 & +0.02-0.49 & 0.00273 & 4.8269 & 35.0 & 0.082 & 0.00271& & & \\
1992.01 & Kepler-347 b & 12.798360$^{}$ & 1.97 & 102.6 & 0.71 & 0.01798 & 0.1734 & 336.7 & 6.244 & 66.64816 & 39.8 & 7 & 1 \\
  &   & 0.000106 & 0.94 & 111.8 & +0.01-0.52 & 0.00206 & 0.1453 & 12.2 & 0.149 & 0.00481& & & \\
1992.02 & Kepler-347 c & 27.320871$^{}$ & 1.75 & 37.1 & 0.77 & 0.01597 & 1.0902 & 253.9 & 3.927 & 87.30618 & 16.1 & 7 & 1 \\
  &   & 0.000457 & 0.84 & 40.4 & +0.06-0.53 & 0.00213 & 2.1158 & 23.6 & 0.278 & 0.00991& & & \\
1992.03 & & 85.521418$^{}$ & 1.67 & 8.1 & 0.34 & 0.01522 & 1.0261 & 272.5 & 8.508 & 114.31953 & 9.8 & 2 & 1 \\
  &   & 0.003650 & 0.78 & 8.8 & +0.11-0.34 & 0.00089 & 0.3282 & 27.1 & 0.562 & 0.02545& & & \\
2007.01 & & 15.378913$^{}$ & 1.60 & 92.4 & 0.76 & 0.01354 & 0.4248 & 185.1 & 4.488 & 76.40518 & 36.6 & 0 & 1 \\
  &   & 0.000118 & 0.80 & 108.1 & +0.05-0.53 & 0.00071 & 0.5337 & 7.4 & 0.129 & 0.00384& & & \\
2007.02 & & 21.128757$^{}$ & 1.45 & 60.9 & 0.26 & 0.01227 & 3.4033 & 177.5 & 3.659 & 82.27380 & 25.9 & 7 & 1 \\
  &   & 0.000154 & 0.73 & 71.3 & +0.19-0.26 & 0.00044 & 0.8529 & 9.1 & 0.116 & 0.00364& & & \\
2011.01 & Kepler-348 b & 7.056770$^{}$ & 1.52 & 416.6 & 0.05 & 0.01022 & 8.7960 & 123.6 & 1.909 & 65.53178 & 28.7 & 7 & 1 \\
  &   & 0.000031 & 0.29 & 182.1 & +0.40-0.05 & 0.00036 & 2.3355 & 6.3 & 0.080 & 0.00236& & & \\
2011.02 & Kepler-348 c & 17.265427$^{}$ & 1.33 & 126.4 & 0.62 & 0.00899 & 0.5277 & 88.1 & 5.187 & 68.35658 & 18.9 & 7 & 1 \\
  &   & 0.000179 & 0.25 & 55.2 & +0.06-0.48 & 0.00035 & 0.4702 & 5.1 & 0.158 & 0.00636& & & \\
2022.01 & Kepler-349 b & 5.929778$^{}$ & 1.90 & 229.1 & 0.48 & 0.01881 & 2.7511 & 403.1 & 2.364 & 68.49118 & 33.4 & 7 & 1 \\
  &   & 0.000020 & 0.72 & 208.8 & +0.02-0.43 & 0.00048 & 0.8487 & 14.4 & 0.066 & 0.00193& & & \\
2022.02 & Kepler-349 c & 12.247629$^{}$ & 1.96 & 87.8 & 0.15 & 0.01932 & 3.0037 & 443.6 & 3.278 & 71.21701 & 46.5 & 7 & 1 \\
  &   & 0.000063 & 0.74 & 80.0 & +0.33-0.15 & 0.00059 & 0.7507 & 16.5 & 0.090 & 0.00304& & & \\
2025.01 & Kepler-350 c & 17.848568$^{}$ & 3.13 & 150.8 & 0.15 & 0.01868 & 0.8460 & 410.9 & 5.665 & 81.38793 & 49.5 & 7 & 1 \\
  &   & 0.000091 & 0.63 & 70.4 & +0.25-0.15 & 0.00038 & 0.1527 & 10.3 & 0.081 & 0.00297& & & \\
2025.02 & Kepler-350 d & 26.135910$^{}$ & 2.77 & 91.1 & 0.11 & 0.01654 & 0.7830 & 323.3 & 6.623 & 64.62333 & 41.1 & 7 & 1 \\
  &   & 0.000193 & 0.56 & 42.5 & +0.31-0.11 & 0.00042 & 0.1381 & 10.6 & 0.111 & 0.00417& & & \\
2025.03 & Kepler-350 b & 11.189562$^{}$ & 1.85 & 285.1 & 0.38 & 0.01104 & 0.5768 & 140.7 & 5.120 & 73.63108 & 22.6 & 7 & 1 \\
  &   & 0.000119 & 0.38 & 133.1 & +0.10-0.38 & 0.00044 & 0.1787 & 8.1 & 0.173 & 0.00699& & & \\
2028.01 & Kepler-351 c & 57.248090$^{}$ & 3.19 & 8.0 & 0.21 & 0.03417 & 2.4160 & 1403.0 & 5.923 & 117.69417 & 35.3 & 7 & 1 \\
  &   & 0.000599 & 1.55 & 9.3 & +0.22-0.21 & 0.00100 & 0.5075 & 54.1 & 0.151 & 0.00492& & & \\
2028.02 & Kepler-351 b & 37.054919$^{}$ & 3.06 & 14.5 & 0.86 & 0.03278 & 0.4334 & 982.6 & 5.122 & 133.20033 & 28.5 & 7 & 1 \\
  &   & 0.000484 & 1.55 & 16.6 & +0.06-0.61 & 0.00473 & 1.2253 & 52.9 & 0.226 & 0.00698& & & \\
2029.01 & Kepler-352 c & 16.332995$^{}$ & 1.24 & 28.9 & 0.12 & 0.01459 & 14.7364 & 260.4 & 2.122 & 69.90648 & 34.2 & 7 & 1 \\
  &   & 0.000272 & 0.10 & 6.2 & +0.32-0.12 & 0.00069 & 4.3940 & 18.3 & 0.121 & 0.00512& & & \\
2029.02 & Kepler-352 b & 10.055370$^{}$ & 0.86 & 55.8 & 0.26 & 0.01012 & 3.0454 & 126.7 & 2.963 & 106.23302 & 24.0 & 7 & 1 \\
  &   & 0.000194 & 0.08 & 11.9 & +0.20-0.26 & 0.00060 & 1.0982 & 12.0 & 0.183 & 0.00547& & & \\
2036.01 & Kepler-353 c & 8.410894$^{}$ & 1.38 & 12.5 & 0.46 & 0.02514 & 4.7782 & 741.4 & 2.253 & 66.80505 & 30.6 & 7 & 1 \\
  &   & 0.000039 & 0.07 & 2.0 & +0.06-0.42 & 0.00088 & 1.7304 & 33.5 & 0.089 & 0.00265& & & \\
2036.02 & Kepler-353 b & 5.795278$^{}$ & 0.89 & 20.3 & 0.27 & 0.01620 & 4.4186 & 323.3 & 2.184 & 69.78197 & 16.1 & 7 & 1 \\
  &   & 0.000055 & 0.06 & 3.4 & +0.18-0.27 & 0.00090 & 1.8456 & 29.4 & 0.164 & 0.00569& & & \\
2037.01 & & 73.757752$^{}$ & 4.43 & 5.2 & 0.49 & 0.04085 & 24.6196 & 1908.6 & 2.695 & 116.72279 & 52.3 & 2 & 0 \\
  &   & 0.000361 & 2.81 & 8.1 & +0.22-0.02 & 0.00147 & 5.3341 & 60.2 & 0.075 & 0.00323& & & \\
2037.02 & & 5.477148$^{}$ & 2.23 & 166.1 & 0.16 & 0.02058 & 16.4502 & 506.1 & 1.422 & 285.84961 & 33.7 & 2 & 1 \\
  &   & 0.000023 & 1.42 & 260.0 & +0.30-0.16 & 0.00077 & 4.7439 & 25.1 & 0.067 & 0.00205& & & \\
2037.03 & & 8.562616$^{}$ & 2.43 & 91.8 & 0.18 & 0.02244 & 24.4279 & 601.7 & 1.444 & 288.13660 & 30.7 & 2 & 1 \\
  &   & 0.000035 & 1.54 & 143.8 & +0.39-0.18 & 0.00101 & 4.7189 & 30.7 & 0.064 & 0.00198& & & \\
2038.01 & Kepler-85 b & 8.305738$^{}$ & 1.84 & 102.4 & 0.66 & 0.01885 & 0.7200 & 378.6 & 3.592 & 72.72803 & 36.9 & 7 & 1 \\
  &   & 0.000050 & 0.34 & 37.6 & +0.10-0.46 & 0.00208 & 0.4829 & 13.9 & 0.102 & 0.00328& & & \\
2038.02 & Kepler-85 c & 12.512598$^{}$ & 2.28 & 59.9 & 0.94 & 0.02341 & 0.0836 & 418.6 & 4.506 & 72.43988 & 37.1 & 7 & 1 \\
  &   & 0.000088 & 0.42 & 22.0 & +0.00-0.66 & 0.00271 & 0.8247 & 16.2 & 0.112 & 0.00415& & & \\
2038.03 & Kepler-85 d & 17.913230$^{}$ & 1.20 & 36.9 & 0.00 & 0.01227 & 1.7087 & 181.1 & 4.510 & 68.53773 & 16.5 & 7 & 1 \\
  &   & 0.000266 & 0.19 & 13.6 & +0.47-0.00 & 0.00075 & 0.5230 & 17.2 & 0.255 & 0.00950& & & \\
2038.04 & Kepler-85 e & 25.216751$^{}$ & 1.27 & 23.5 & 0.20 & 0.01307 & 3.0588 & 203.3 & 4.083 & 85.68815 & 13.0 & 7 & 1 \\
  &   & 0.000718 & 0.20 & 8.6 & +0.25-0.20 & 0.00085 & 1.0736 & 22.5 & 0.455 & 0.01695& & & \\
2045.01 & Kepler-354 b & 5.476660$^{}$ & 1.84 & 65.1 & 0.73 & 0.02499 & 1.1168 & 635.0 & 2.503 & 68.70204 & 34.1 & 7 & 1 \\
  &   & 0.000024 & 0.58 & 53.3 & +0.02-0.54 & 0.00138 & 1.0543 & 25.9 & 0.086 & 0.00241& & & \\
2045.02 & Kepler-354 d & 24.209842$^{}$ & 1.24 & 8.9 & 0.16 & 0.01688 & 2.4717 & 368.6 & 4.373 & 74.47630 & 13.2 & 7 & 1 \\
  &   & 0.000403 & 0.40 & 7.3 & +0.30-0.16 & 0.00133 & 1.9437 & 46.9 & 0.472 & 0.01256& & & \\
2045.03 & Kepler-354 c & 16.934402$^{}$ & 1.31 & 14.3 & 0.63 & 0.01779 & 1.7730 & 353.7 & 3.456 & 70.26772 & 13.2 & 7 & 1 \\
  &   & 0.000228 & 0.42 & 11.8 & +0.01-0.51 & 0.00119 & 1.3265 & 35.2 & 0.248 & 0.00840& & & \\
2048.01 & & 6.179994$^{}$ & 2.05 & 104.2 & 0.18 & 0.02355 & 5.6824 & 678.7 & 2.111 & 65.72175 & 36.0 & 7 & 1 \\
  &   & 0.000022 & 0.16 & 22.2 & +0.29-0.18 & 0.00080 & 1.3985 & 27.3 & 0.065 & 0.00201& & & \\
2048.02 & & 99.675457$^{}$ & 16.79 & 2.5 & 1.13 & 0.19251 & 13.6278 & 1789.8 & 1.453 & 152.33046 & 1.0 & -1 & 0 \\
  &   & 0.000939 & 25.46 & 0.6 & +0.45-0.20 & 0.29161 & 5.9059 & 176.6 & 0.181 & 0.00357& & & \\
2051.01 & Kepler-355 c & 25.762294$^{}$ & 2.71 & 46.4 & 0.26 & 0.02329 & 0.6657 & 647.5 & 6.816 & 80.70457 & 42.0 & 7 & 1 \\
  &   & 0.000267 & 1.22 & 51.0 & +0.22-0.26 & 0.00073 & 0.1582 & 22.0 & 0.149 & 0.00714& & & \\
2051.02 & Kepler-355 b & 11.031890$^{}$ & 1.46 & 143.0 & 0.38 & 0.01251 & 0.6420 & 184.3 & 4.935 & 295.33820 & 16.5 & 7 & 1 \\
  &   & 0.000338 & 0.66 & 157.2 & +0.07-0.38 & 0.00075 & 0.2487 & 18.8 & 0.459 & 0.01661& & & \\
2053.01 & Kepler-356 c & 13.121632$^{}$ & 1.81 & 170.6 & 0.16 & 0.01243 & 2.3225 & 182.4 & 3.626 & 66.39310 & 37.7 & 7 & 1 \\
  &   & 0.000088 & 0.33 & 73.7 & +0.29-0.16 & 0.00038 & 0.5437 & 8.1 & 0.114 & 0.00407& & & \\
2053.02 & Kepler-356 b & 4.612696$^{}$ & 1.57 & 694.6 & 0.26 & 0.01076 & 1.3869 & 134.8 & 2.972 & 65.77463 & 40.8 & 7 & 1 \\
  &   & 0.000021 & 0.29 & 300.1 & +0.20-0.26 & 0.00032 & 0.3286 & 5.3 & 0.084 & 0.00268& & & \\
2073.01 & Kepler-357 d & 49.499875$^{}$ & 3.43 & 6.6 & 0.91 & 0.03762 & 0.1807 & 1108.1 & 6.594 & 72.04946 & 31.6 & 7 & 1 \\
  &   & 0.000460 & 2.04 & 9.2 & +0.04-0.63 & 0.00418 & 0.9111 & 44.3 & 0.179 & 0.00538& & & \\
2073.02 & Kepler-357 b & 6.475434$^{}$ & 1.84 & 100.9 & 0.27 & 0.02021 & 2.7931 & 505.6 & 2.651 & 70.57941 & 28.6 & 7 & 1 \\
  &   & 0.000034 & 1.08 & 140.4 & +0.17-0.27 & 0.00076 & 0.6795 & 24.6 & 0.094 & 0.00323& & & \\
2073.03 & Kepler-357 c & 16.858370$^{}$ & 2.67 & 27.8 & 0.82 & 0.02933 & 4.2587 & 796.5 & 2.016 & 75.34264 & 24.7 & 7 & 1 \\
  &   & 0.000081 & 1.57 & 38.7 & +0.11-0.57 & 0.00225 & 7.5309 & 43.2 & 0.087 & 0.00299& & & \\
2080.01 & Kepler-358 c & 83.488369$^{}$ & 2.85 & 6.8 & 0.25 & 0.02737 & 3.0796 & 897.0 & 6.088 & 121.53814 & 30.2 & 7 & 1 \\
  &   & 0.000830 & 1.43 & 8.0 & +0.23-0.25 & 0.00089 & 0.8486 & 37.4 & 0.199 & 0.00504& & & \\
2080.02 & Kepler-358 b & 34.060467$^{}$ & 2.72 & 22.5 & 0.38 & 0.02616 & 16.7089 & 798.8 & 2.461 & 74.36327 & 27.0 & 7 & 1 \\
  &   & 0.000194 & 1.36 & 26.4 & +0.10-0.38 & 0.00102 & 5.2352 & 42.2 & 0.104 & 0.00332& & & \\
2086.01 & Kepler-60 b & 7.132848$^{}$ & 1.70 & 358.5 & 0.74 & 0.01144 & 0.1920 & 132.9 & 4.685 & 68.99751 & 29.1 & 7 & 1 \\
  &   & 0.000102 & 0.43 & 210.4 & +0.17-0.50 & 0.00108 & 0.3228 & 17.3 & 0.276 & 0.00794& & & \\
2086.02 & Kepler-60 c & 8.918876$^{}$ & 1.97 & 265.5 & 0.64 & 0.01326 & 0.4714 & 189.9 & 4.267 & 73.08082 & 33.6 & 7 & 1 \\
  &   & 0.000066 & 0.53 & 155.8 & +0.01-0.49 & 0.00171 & 0.4352 & 8.4 & 0.151 & 0.00434& & & \\
2086.03 & Kepler-60 d & 11.898887$^{}$ & 1.56 & 181.5 & 0.38 & 0.01051 & 3.5592 & 127.0 & 2.853 & 66.33779 & 17.2 & 7 & 1 \\
  &   & 0.000196 & 0.38 & 106.5 & +0.10-0.38 & 0.00061 & 1.8329 & 12.5 & 0.302 & 0.01024& & & \\
2092.01 & Kepler-359 c & 57.688020$^{}$ & 4.30 & 17.1 & 0.06 & 0.03623 & 7.4801 & 1590.0 & 4.161 & 72.94136 & 32.0 & 7 & 1 \\
  &   & 0.000545 & 2.00 & 19.2 & +0.38-0.06 & 0.00115 & 1.5745 & 67.6 & 0.135 & 0.00667& & & \\
2092.02 & Kepler-359 b & 25.563222$^{}$ & 3.53 & 50.8 & 0.21 & 0.02979 & 2.8053 & 1070.5 & 4.284 & 308.28439 & 34.9 & 7 & 1 \\
  &   & 0.000202 & 1.64 & 57.4 & +0.24-0.21 & 0.00094 & 0.6767 & 44.2 & 0.128 & 0.00369& & & \\
2092.03 & Kepler-359 d & 77.095691$^{}$ & 4.01 & 11.6 & 0.92 & 0.03380 & 1.6065 & 912.8 & 3.476 & 135.67392 & 14.7 & 7 & 1 \\
  &   & 0.001453 & 1.91 & 13.2 & +0.00-0.64 & 0.00378 & 8.1653 & 87.5 & 0.233 & 0.01213& & & \\
2098.01 & & 25.082396$^{}$ & 1.95 & 86.2 & 0.37 & 0.01373 & 0.7248 & 216.3 & 6.271 & 67.13155 & 30.2 & 2 & 1 \\
  &   & 0.000243 & 0.93 & 95.8 & +0.10-0.37 & 0.00047 & 0.2135 & 10.4 & 0.173 & 0.00561& & & \\
2098.02 & & 89.723832$^{}$ & 2.21 & 15.8 & 0.09 & 0.01562 & 0.5937 & 288.3 & 10.969 & 96.14750 & 23.5 & 7 & 1 \\
  &   & 0.002436 & 1.05 & 17.6 & +0.38-0.09 & 0.00053 & 0.1364 & 13.8 & 0.450 & 0.01369& & & \\
2111.01 & Kepler-360 b & 3.289672$^{}$ & 1.65 & 694.6 & 0.07 & 0.01431 & 2.3393 & 243.1 & 2.312 & 64.75603 & 33.8 & 7 & 1 \\
  &   & 0.000012 & 0.78 & 774.7 & +0.40-0.07 & 0.00046 & 0.5125 & 10.3 & 0.068 & 0.00213& & & \\
2111.02 & Kepler-360 c & 7.186434$^{}$ & 2.10 & 239.1 & 0.19 & 0.01817 & 21.7862 & 390.8 & 1.406 & 69.62273 & 30.9 & 7 & 1 \\
  &   & 0.000029 & 1.00 & 266.6 & +0.44-0.07 & 0.00078 & 5.0199 & 20.9 & 0.072 & 0.00263& & & \\
2113.01 & & 15.942716$^{}$ & 2.67 & 35.2 & 0.09 & 0.02951 & 3.7462 & 1055.0 & 3.384 & 79.32383 & 35.3 & 7 & 1 \\
  &   & 0.000097 & 1.37 & 44.9 & +0.32-0.09 & 0.00081 & 0.6903 & 37.8 & 0.080 & 0.00382& & & \\
2113.02 & & 12.330917$^{}$ & 2.44 & 49.5 & 0.19 & 0.02697 & 3.7482 & 873.9 & 3.056 & 294.97330 & 30.5 & 2 & 1 \\
  &   & 0.000092 & 1.26 & 63.1 & +0.23-0.19 & 0.00081 & 0.7750 & 35.9 & 0.088 & 0.00315& & & \\
2135.01 & Kepler-361 c & 55.188023$^{}$ & 2.52 & 26.0 & 0.05 & 0.01721 & 0.6338 & 349.3 & 9.167 & 113.75018 & 42.3 & 7 & 1 \\
  &   & 0.000655 & 0.48 & 11.6 & +0.42-0.05 & 0.00045 & 0.1343 & 10.9 & 0.185 & 0.00573& & & \\
2135.02 & & 20.188710$^{}$ & 1.43 & 99.9 & 0.12 & 0.00977 & 0.8943 & 112.6 & 5.769 & 75.19035 & 20.3 & 2 & 1 \\
  &   & 0.000324 & 0.28 & 44.7 & +0.33-0.12 & 0.00046 & 0.2458 & 8.6 & 0.282 & 0.00847& & & \\
2135.03 & Kepler-361 b & 8.486616$^{}$ & 1.45 & 316.1 & 0.27 & 0.00989 & 0.4779 & 114.3 & 5.176 & 71.01734 & 18.6 & 7 & 1 \\
  &   & 0.000084 & 0.28 & 141.5 & +0.18-0.27 & 0.00036 & 0.1152 & 6.0 & 0.151 & 0.00464& & & \\
2147.01 & Kepler-362 c & 37.866281$^{}$ & 1.45 & 12.2 & 0.32 & 0.01839 & 2.6564 & 398.3 & 4.769 & 67.35783 & 29.9 & 7 & 1 \\
  &   & 0.000298 & 0.61 & 12.4 & +0.11-0.32 & 0.00060 & 0.6694 & 18.5 & 0.144 & 0.00452& & & \\
2147.02 & Kepler-362 b & 10.327186$^{}$ & 0.88 & 69.2 & 0.42 & 0.01111 & 11.5977 & 142.0 & 1.803 & 72.37930 & 12.0 & 7 & 1 \\
  &   & 0.000101 & 0.38 & 70.0 & +0.05-0.42 & 0.00078 & 5.8342 & 17.1 & 0.190 & 0.00577& & & \\
2148.01 & Kepler-363 d & 11.932125$^{}$ & 2.05 & 168.7 & 0.68 & 0.01266 & 0.1655 & 170.5 & 6.350 & 75.10532 & 33.1 & 7 & 1 \\
  &   & 0.000093 & 0.40 & 64.9 & +0.03-0.52 & 0.00150 & 0.1136 & 6.6 & 0.131 & 0.00443& & & \\
2148.02 & Kepler-363 c & 7.542427$^{}$ & 1.69 & 309.4 & 0.10 & 0.01044 & 0.5519 & 135.1 & 4.900 & 65.95422 & 25.5 & 7 & 1 \\
  &   & 0.000058 & 0.27 & 119.1 & +0.34-0.10 & 0.00036 & 0.1189 & 6.2 & 0.143 & 0.00492& & & \\
2148.03 & Kepler-363 b & 3.614568$^{}$ & 1.16 & 838.2 & 0.06 & 0.00715 & 0.7927 & 62.1 & 3.401 & 67.69656 & 15.7 & 7 & 1 \\
  &   & 0.000053 & 0.19 & 322.7 & +0.40-0.06 & 0.00040 & 0.3007 & 5.9 & 0.281 & 0.00852& & & \\
2150.01 & & 18.507446$^{}$ & 2.94 & 53.0 & 0.94 & 0.02801 & 0.0650 & 591.9 & 5.517 & 64.55878 & 29.2 & 7 & 1 \\
  &   & 0.000181 & 1.33 & 55.5 & +0.00-0.69 & 0.00296 & 0.7400 & 29.9 & 0.184 & 0.00560& & & \\
2150.02 & & 44.704514$^{}$ & 1.71 & 16.5 & 0.46 & 0.01627 & 0.6162 & 280.2 & 7.677 & 82.68639 & 11.7 & 2 & 1 \\
  &   & 0.002692 & 0.76 & 17.2 & +0.03-0.44 & 0.00109 & 0.4738 & 38.0 & 0.947 & 0.02501& & & \\
2153.01 & Kepler-364 c & 59.980627$^{}$ & 2.15 & 21.1 & 0.27 & 0.01533 & 1.6645 & 271.1 & 6.582 & 109.15025 & 25.7 & 7 & 1 \\
  &   & 0.000879 & 0.42 & 10.0 & +0.16-0.27 & 0.00052 & 0.3843 & 14.8 & 0.222 & 0.00697& & & \\
2153.02 & Kepler-364 b & 25.745718$^{}$ & 1.55 & 64.8 & 0.68 & 0.01109 & 0.2703 & 130.3 & 6.983 & 68.95058 & 19.6 & 7 & 1 \\
  &   & 0.000548 & 0.37 & 30.7 & +0.00-0.53 & 0.00153 & 0.2987 & 9.9 & 0.264 & 0.01321& & & \\
2159.01 & & 7.596708$^{}$ & 1.23 & 213.3 & 0.06 & 0.00994 & 1.5250 & 118.7 & 3.507 & 64.95080 & 29.8 & 7 & 1 \\
  &   & 0.000043 & 0.25 & 100.2 & +0.39-0.06 & 0.00033 & 0.3324 & 5.5 & 0.103 & 0.00368& & & \\
2159.02 & & 2.392645$^{}$ & 1.08 & 1005.8 & 0.37 & 0.00868 & 5.8328 & 88.4 & 1.421 & 66.78612 & 25.6 & 0 & 1 \\
  &   & 0.000012 & 0.22 & 472.3 & +0.09-0.37 & 0.00036 & 2.1931 & 5.5 & 0.086 & 0.00303& & & \\
2160.01 & & 17.670240$^{}$ & 1.54 & 38.8 & 0.36 & 0.01762 & 0.5861 & 364.1 & 6.021 & 64.59441 & 29.0 & 7 & 1 \\
  &   & 0.000199 & 0.56 & 34.1 & +0.09-0.36 & 0.00063 & 0.1729 & 18.7 & 0.197 & 0.00684& & & \\
2160.02 & & 15.407613$^{}$ & 1.50 & 47.2 & 0.21 & 0.01707 & 1.7560 & 352.1 & 4.160 & 66.94610 & 4.9 & -1 & 1 \\
  &   & 0.001591 & 0.58 & 41.5 & +0.29-0.21 & 0.00243 & 4.5837 & 118.7 & 1.232 & 0.02181& & & \\
2163.01 & Kepler-365 b & 10.664903$^{}$ & 2.04 & 133.7 & 0.87 & 0.01787 & 0.3786 & 286.4 & 3.293 & 65.00994 & 27.4 & 7 & 1 \\
  &   & 0.000069 & 0.97 & 146.8 & +0.04-0.62 & 0.00161 & 1.1545 & 15.6 & 0.129 & 0.00403& & & \\
2163.02 & Kepler-365 c & 17.784129$^{}$ & 1.64 & 68.4 & 0.22 & 0.01436 & 2.5216 & 244.8 & 3.862 & 79.90524 & 18.6 & 7 & 1 \\
  &   & 0.000215 & 0.77 & 75.1 & +0.22-0.22 & 0.00064 & 0.6489 & 17.0 & 0.183 & 0.00770& & & \\
2167.01 & & 24.340002$^{}$ & 2.84 & 54.6 & 0.14 & 0.02476 & 5.7178 & 744.0 & 3.351 & 69.05272 & 30.7 & 7 & 1 \\
  &   & 0.000237 & 1.63 & 74.8 & +0.30-0.14 & 0.00084 & 1.4008 & 35.4 & 0.127 & 0.00679& & & \\
2167.02 & & 6.958159$^{}$ & 1.05 & 290.4 & 0.44 & 0.00913 & 0.2716 & 85.7 & 5.471 & 291.97488 & 8.1 & 2 & 1 \\
  &   & 0.000694 & 0.61 & 398.1 & +0.05-0.41 & 0.00094 & 0.4103 & 20.2 & 0.964 & 0.03113& & & \\
2168.01 & Kepler-366 b & 3.281959$^{}$ & 1.46 & 721.4 & 0.33 & 0.01276 & 1.0627 & 189.6 & 2.851 & 65.41897 & 27.2 & 7 & 1 \\
  &   & 0.000022 & 0.66 & 762.9 & +0.16-0.33 & 0.00047 & 0.3143 & 10.9 & 0.115 & 0.00370& & & \\
2168.02 & Kepler-366 c & 12.516160$^{}$ & 1.79 & 120.7 & 0.20 & 0.01562 & 0.9225 & 286.5 & 4.838 & 68.02860 & 26.5 & 7 & 1 \\
  &   & 0.000095 & 0.81 & 127.7 & +0.24-0.20 & 0.00054 & 0.2215 & 14.6 & 0.148 & 0.00550& & & \\
2169.01 & & 5.452958$^{}$ & 0.88 & 183.9 & 0.10 & 0.00865 & 4.8090 & 91.2 & 2.132 & 67.15308 & 33.4 & 2 & 1 \\
  &   & 0.000022 & 0.12 & 63.2 & +0.34-0.10 & 0.00028 & 1.1011 & 3.7 & 0.071 & 0.00234& & & \\
2169.02 & & 3.266592$^{}$ & 0.67 & 375.3 & 0.23 & 0.00659 & 2.7626 & 52.2 & 2.113 & 69.08744 & 26.5 & 2 & 1 \\
  &   & 0.000019 & 0.09 & 129.1 & +0.20-0.23 & 0.00025 & 0.7374 & 3.0 & 0.098 & 0.00318& & & \\
2169.03 & & 4.272297$^{}$ & 0.67 & 254.5 & 0.08 & 0.00655 & 3.3534 & 52.2 & 2.216 & 66.21622 & 21.4 & 7 & 1 \\
  &   & 0.000025 & 0.09 & 87.6 & +0.36-0.08 & 0.00028 & 0.8313 & 3.1 & 0.099 & 0.00362& & & \\
2169.04 & & 2.192553$^{}$ & 0.47 & 646.4 & 0.66 & 0.00466 & 1.1456 & 23.3 & 1.920 & 65.23769 & 12.1 & 2 & 1 \\
  &   & 0.000021 & 0.12 & 222.3 & +0.06-0.47 & 0.00106 & 1.3901 & 2.6 & 0.170 & 0.00609& & & \\
2173.01 & Kepler-367 b & 37.815724$^{}$ & 1.30 & 5.3 & 0.90 & 0.01715 & 0.3537 & 235.0 & 4.631 & 74.09798 & 29.4 & 7 & 1 \\
  &   & 0.000279 & 0.16 & 1.1 & +0.00-0.62 & 0.00193 & 1.4296 & 10.4 & 0.100 & 0.00455& & & \\
2173.02 & Kepler-367 c & 53.578637$^{}$ & 1.20 & 3.3 & 0.75 & 0.01582 & 1.0268 & 250.8 & 5.236 & 104.18362 & 30.2 & 7 & 1 \\
  &   & 0.000382 & 0.16 & 0.6 & +0.04-0.54 & 0.00192 & 1.1208 & 10.9 & 0.128 & 0.00434& & & \\
2174.01 & & 6.693268$^{}$ & 1.54 & 32.7 & 0.63 & 0.02381 & 4.8910 & 619.9 & 1.833 & 70.70434 & 23.5 & 2 & 1 \\
  &   & 0.000032 & 0.31 & 13.4 & +0.31-0.42 & 0.00407 & 4.6578 & 33.2 & 0.089 & 0.00288& & & \\
2174.02 & & 33.136459$^{}$ & 1.38 & 3.8 & 0.01 & 0.02143 & 4.8140 & 592.8 & 3.955 & 102.50484 & 16.5 & 7 & 1 \\
  &   & 0.000439 & 0.17 & 1.6 & +0.47-0.01 & 0.00121 & 1.4057 & 47.1 & 0.207 & 0.00661& & & \\
2174.03 & & 7.725169$^{}$ & 1.00 & 27.0 & 0.49 & 0.01543 & 10.1587 & 287.3 & 1.658 & 109.79509 & 10.1 & 2 & 1 \\
  &   & 0.000112 & 0.15 & 11.1 & +0.12-0.44 & 0.00154 & 6.6320 & 43.0 & 0.235 & 0.00786& & & \\
2175.01 & Kepler-368 b & 26.847680$^{}$ & 3.26 & 96.6 & 0.28 & 0.01481 & 0.2045 & 259.0 & 10.085 & 75.16776 & 44.5 & 7 & 1 \\
  &   & 0.000326 & 0.91 & 69.6 & +0.16-0.28 & 0.00043 & 0.0445 & 9.2 & 0.177 & 0.00668& & & \\
2175.02 & Kepler-368 c & 72.379334$^{}$ & 3.88 & 25.8 & 0.46 & 0.01762 & 1.0128 & 360.3 & 7.685 & 112.53420 & 35.0 & 7 & 1 \\
  &   & 0.001370 & 1.08 & 18.5 & +0.01-0.44 & 0.00060 & 0.2834 & 16.7 & 0.197 & 0.01270& & & \\
2179.01 & Kepler-369 c & 14.871572$^{}$ & 1.41 & 3.7 & 0.01 & 0.02750 & 9.5151 & 916.4 & 2.427 & 70.69114 & 28.9 & 7 & 1 \\
  &   & 0.000083 & 0.06 & 0.6 & +0.43-0.01 & 0.00088 & 2.1664 & 41.1 & 0.083 & 0.00367& & & \\
2179.02 & Kepler-369 b & 2.732756$^{}$ & 1.13 & 36.7 & 0.27 & 0.02188 & 19.7712 & 562.7 & 1.037 & 287.09555 & 32.0 & 7 & 1 \\
  &   & 0.000009 & 0.06 & 6.3 & +0.24-0.26 & 0.00092 & 5.0381 & 29.6 & 0.047 & 0.00151& & & \\
2183.01 & Kepler-370 c & 19.022930$^{}$ & 1.91 & 43.4 & 0.35 & 0.01944 & 3.5299 & 444.4 & 3.418 & 72.66161 & 25.1 & 7 & 1 \\
  &   & 0.000177 & 0.89 & 47.6 & +0.13-0.35 & 0.00077 & 1.2143 & 26.2 & 0.155 & 0.00540& & & \\
2183.02 & Kepler-370 b & 4.579530$^{}$ & 1.59 & 291.6 & 0.91 & 0.01623 & 0.1089 & 215.9 & 3.282 & 68.09728 & 22.4 & 7 & 1 \\
  &   & 0.000041 & 0.78 & 319.9 & +0.04-0.65 & 0.00253 & 0.6251 & 15.5 & 0.168 & 0.00564& & & \\
2188.01 & & 2.696263$^{}$ & 1.46 & 771.5 & 0.81 & 0.01418 & 0.1034 & 194.4 & 3.780 & 66.00889 & 24.8 & 1 & 1 \\
  &   & 0.000045 & 0.89 & 1071.8 & +0.13-0.56 & 0.00158 & 0.2533 & 14.6 & 0.271 & 0.01108& & & \\
2188.02 & & 6.744892$^{}$ & 1.78 & 227.4 & 0.51 & 0.01722 & 1.8754 & 343.9 & 4.168 & -1096.45471 & 5.9 & -1 & 1 \\
  &   & 6.893148 & 1.19 & 315.9 & +0.09-0.46 & 0.00499 & 5.4740 & 115.2 & 1.104 & 478.12875& & & \\
2194.01 & Kepler-371 b & 34.763278$^{}$ & 1.89 & 22.7 & 0.62 & 0.01744 & 2.1469 & 330.3 & 4.174 & 94.73489 & 27.3 & 7 & 1 \\
  &   & 0.000351 & 0.52 & 13.9 & +0.30-0.41 & 0.00204 & 1.9438 & 17.4 & 0.158 & 0.00644& & & \\
2194.02 & Kepler-371 c & 67.968015$^{}$ & 1.78 & 9.3 & 0.10 & 0.01645 & 1.2511 & 323.2 & 7.802 & 96.56290 & 27.0 & 7 & 1 \\
  &   & 0.001070 & 0.45 & 5.7 & +0.36-0.10 & 0.00061 & 0.2859 & 16.7 & 0.206 & 0.00949& & & \\
2195.01 & Kepler-372 c & 20.053763$^{}$ & 2.09 & 87.6 & 0.23 & 0.01684 & 0.7501 & 329.5 & 6.031 & 69.58035 & 29.2 & 7 & 1 \\
  &   & 0.000190 & 0.90 & 88.3 & +0.21-0.23 & 0.00052 & 0.1686 & 14.9 & 0.187 & 0.00595& & & \\
2195.02 & Kepler-372 d & 30.092568$^{}$ & 1.69 & 51.4 & 0.30 & 0.01363 & 0.5484 & 216.8 & 7.499 & 82.03083 & 17.1 & 7 & 1 \\
  &   & 0.000680 & 0.73 & 51.8 & +0.13-0.30 & 0.00065 & 0.1959 & 17.9 & 0.468 & 0.01474& & & \\
2195.03 & Kepler-372 b & 6.849692$^{}$ & 1.36 & 369.2 & 0.20 & 0.01099 & 0.8063 & 140.6 & 4.120 & 67.68069 & 18.6 & 7 & 1 \\
  &   & 0.000134 & 0.59 & 372.5 & +0.23-0.20 & 0.00048 & 0.2095 & 11.3 & 0.259 & 0.01274& & & \\
2218.01 & Kepler-373 b & 5.535309$^{}$ & 1.36 & 199.1 & 0.16 & 0.01476 & 2.0087 & 245.9 & 2.864 & 65.76048 & 29.1 & 7 & 1 \\
  &   & 0.000029 & 0.67 & 232.6 & +0.31-0.15 & 0.00055 & 0.4732 & 14.1 & 0.134 & 0.00318& & & \\
2218.02 & Kepler-373 c & 16.725948$^{}$ & 1.24 & 45.1 & 0.48 & 0.01345 & 4.2279 & 177.2 & 2.875 & 76.74868 & 11.9 & 7 & 1 \\
  &   & 0.000227 & 0.62 & 52.8 & +0.44-0.27 & 0.00085 & 2.4992 & 22.8 & 0.251 & 0.00671& & & \\
2220.01 & Kepler-374 c & 3.282807$^{}$ & 1.10 & 537.4 & 0.29 & 0.01108 & 0.7009 & 141.6 & 3.309 & 64.89972 & 25.2 & 7 & 1 \\
  &   & 0.000020 & 0.57 & 654.5 & +0.16-0.29 & 0.00040 & 0.1728 & 7.6 & 0.115 & 0.00375& & & \\
2220.02 & Kepler-374 d & 5.028219$^{}$ & 1.31 & 302.3 & 0.69 & 0.01313 & 0.4320 & 181.5 & 3.440 & 67.10741 & 26.0 & 7 & 1 \\
  &   & 0.000040 & 0.70 & 368.1 & +0.02-0.51 & 0.00161 & 0.4682 & 9.4 & 0.129 & 0.00447& & & \\
2220.03 & Kepler-374 b & 1.897806$^{}$ & 1.03 & 1127.1 & 0.05 & 0.01033 & 0.9079 & 126.7 & 2.641 & 65.67854 & 28.8 & 7 & 1 \\
  &   & 0.000011 & 0.54 & 1372.7 & +0.42-0.05 & 0.00037 & 0.2324 & 6.8 & 0.105 & 0.00407& & & \\
2224.01 & & 3.730866$^{}$ & 1.21 & 374.7 & 0.32 & 0.01242 & 1.3933 & 181.3 & 2.723 & 65.89274 & 24.1 & 7 & 1 \\
  &   & 0.000030 & 0.56 & 410.4 & +0.15-0.32 & 0.00056 & 0.4390 & 12.1 & 0.132 & 0.00501& & & \\
2224.02 & & 86.126613$^{}$ & 1.48 & 5.7 & 0.33 & 0.01517 & 0.9069 & 272.4 & 8.925 & 133.96593 & 3.2 & -1 & 1 \\
  &   & 0.046221 & 0.69 & 6.2 & +0.11-0.33 & 0.00116 & 0.5055 & 37.0 & 2.053 & 0.05905& & & \\
2236.01 & Kepler-375 c & 19.986326$^{}$ & 2.65 & 36.3 & 0.93 & 0.02901 & 0.2649 & 646.7 & 3.810 & 68.52342 & 24.2 & 7 & 1 \\
  &   & 0.000184 & 0.96 & 31.1 & +0.02-0.64 & 0.00295 & 2.2695 & 38.0 & 0.137 & 0.00545& & & \\
2236.02 & Kepler-375 b & 12.125934$^{}$ & 1.45 & 70.8 & 0.32 & 0.01592 & 3.2649 & 298.2 & 3.040 & 75.10445 & 14.5 & 7 & 1 \\
  &   & 0.000204 & 0.51 & 60.5 & +0.13-0.32 & 0.00105 & 1.6841 & 33.2 & 0.280 & 0.00691& & & \\
2248.01 & & 2.818144$^{}$ & 1.48 & 296.0 & 0.49 & 0.01694 & 3.2851 & 328.1 & 1.727 & 65.25129 & 28.4 & 7 & 1 \\
  &   & 0.000012 & 0.13 & 69.2 & +0.09-0.41 & 0.00070 & 1.2996 & 17.1 & 0.075 & 0.00257& & & \\
2248.02 & & 9.490880$^{}$ & 1.14 & 58.8 & 0.20 & 0.01305 & 3.8884 & 208.2 & 2.723 & 64.52586 & 8.4 & 2 & 1 \\
  &   & 0.000128 & 0.12 & 13.8 & +0.28-0.20 & 0.00096 & 1.4804 & 26.3 & 0.357 & 0.00871& & & \\
2248.03 & & 0.761949$^{}$ & 1.03 & 1801.3 & 0.00 & 0.01183 & 3.0199 & 172.3 & 1.313 & 65.78526 & 24.8 & 7 & 1 \\
  &   & 0.000003 & 0.09 & 420.9 & +0.46-0.00 & 0.00053 & 0.8521 & 11.0 & 0.080 & 0.00233& & & \\
2248.04 & & 2.646218$^{}$ & 1.05 & 330.8 & 0.34 & 0.01204 & 5.2551 & 174.0 & 1.547 & 65.66882 & 12.6 & 2 & 1 \\
  &   & 0.000021 & 0.11 & 77.3 & +0.26-0.26 & 0.00086 & 1.9414 & 18.6 & 0.158 & 0.00530& & & \\
2261.01 & & 3.975997$^{}$ & 1.08 & 181.1 & 0.34 & 0.01267 & 2.7123 & 192.4 & 2.208 & 66.62164 & 30.0 & 7 & 1 \\
  &   & 0.000018 & 0.08 & 39.2 & +0.15-0.34 & 0.00048 & 0.8710 & 9.1 & 0.077 & 0.00274& & & \\
2261.02 & & 6.625427$^{}$ & 0.78 & 90.7 & 0.95 & 0.00912 & 0.1799 & 57.9 & 2.376 & 69.20986 & 5.5 & -1 & 1 \\
  &   & 0.002269 & 0.49 & 19.6 & +0.01-0.66 & 0.00571 & 4.4306 & 14.7 & 0.649 & 0.06678& & & \\
2278.01 & Kepler-376 c & 14.172327$^{}$ & 1.79 & 113.2 & 0.19 & 0.01396 & 6.6562 & 230.0 & 2.610 & 75.59795 & 27.1 & 7 & 1 \\
  &   & 0.000108 & 0.36 & 53.1 & +0.26-0.19 & 0.00056 & 1.8824 & 13.9 & 0.123 & 0.00444& & & \\
2278.02 & Kepler-376 b & 4.920199$^{}$ & 1.07 & 460.8 & 0.34 & 0.00831 & 0.5968 & 80.0 & 3.915 & 68.40794 & 18.6 & 7 & 1 \\
  &   & 0.000073 & 0.22 & 216.4 & +0.12-0.34 & 0.00040 & 0.2176 & 6.9 & 0.220 & 0.00788& & & \\
2279.01 & Kepler-377 c & 27.014976$^{}$ & 2.06 & 50.7 & 0.34 & 0.01542 & 1.0355 & 274.9 & 5.776 & 65.50842 & 25.2 & 7 & 1 \\
  &   & 0.000347 & 0.39 & 23.6 & +0.09-0.34 & 0.00053 & 0.3120 & 14.4 & 0.201 & 0.00837& & & \\
2279.02 & Kepler-377 b & 12.509529$^{}$ & 1.39 & 141.3 & 0.06 & 0.01042 & 1.6648 & 126.0 & 4.022 & 70.00758 & 15.1 & 7 & 1 \\
  &   & 0.000257 & 0.27 & 65.7 & +0.42-0.06 & 0.00067 & 0.8560 & 13.7 & 0.350 & 0.01348& & & \\
2287.01 & Kepler-378 b & 16.092361$^{}$ & 0.75 & 15.2 & 0.54 & 0.01023 & 11.5243 & 119.8 & 1.937 & 75.51349 & 20.4 & 7 & 1 \\
  &   & 0.000073 & 0.15 & 2.9 & +0.05-0.46 & 0.00204 & 5.0362 & 7.3 & 0.092 & 0.00296& & & \\
2287.02 & Kepler-378 c & 28.906009$^{}$ & 0.70 & 6.9 & 0.35 & 0.00960 & 7.3805 & 114.5 & 3.043 & 91.82172 & 15.2 & 7 & 1 \\
  &   & 0.000216 & 0.05 & 1.3 & +0.10-0.35 & 0.00044 & 2.4714 & 7.3 & 0.164 & 0.00444& & & \\
2289.01 & Kepler-379 c & 62.784697$^{}$ & 2.29 & 19.3 & 0.18 & 0.01603 & 5.1586 & 301.9 & 4.678 & 90.30359 & 21.6 & 7 & 1 \\
  &   & 0.000661 & 0.43 & 8.3 & +0.27-0.18 & 0.00063 & 1.2853 & 19.0 & 0.162 & 0.00544& & & \\
2289.02 & Kepler-379 b & 20.098380$^{}$ & 1.66 & 88.8 & 0.00 & 0.01162 & 1.3194 & 159.2 & 5.105 & 140.57590 & 22.5 & 7 & 1 \\
  &   & 0.000180 & 0.31 & 38.4 & +0.45-0.00 & 0.00049 & 0.2993 & 10.0 & 0.169 & 0.00529& & & \\
2298.01 & & 16.667069$^{}$ & 0.66 & 10.3 & 0.20 & 0.01204 & 3.1659 & 181.5 & 3.512 & 74.76581 & 21.5 & 2 & 1 \\
  &   & 0.000153 & 0.06 & 3.4 & +0.25-0.20 & 0.00054 & 0.8974 & 11.4 & 0.169 & 0.00567& & & \\
2298.02 & & 31.805873$^{}$ & 0.64 & 4.4 & 0.29 & 0.01166 & 4.3036 & 167.5 & 3.848 & 83.67545 & 15.3 & 2 & 1 \\
  &   & 0.000424 & 0.06 & 1.5 & +0.17-0.29 & 0.00069 & 1.4822 & 16.7 & 0.223 & 0.00854& & & \\
2311.01 & & 191.855282$^{}$ & 1.28 & 2.0 & 0.39 & 0.01184 & 23.4614 & 165.5 & 3.830 & 227.45659 & 8.3 & 2 & 1 \\
  &   & 0.008705 & 0.39 & 0.8 & +0.35-0.33 & 0.00303 & 8.6051 & 23.5 & 0.892 & 0.01421& & & \\
2311.02 & & 13.724381$^{}$ & 0.64 & 67.3 & 0.56 & 0.00595 & 0.0504 & 25.4 & 11.092 & 78.12506 & 11.3 & 2 & 1 \\
  &   & 0.000689 & 0.12 & 26.6 & +0.01-0.48 & 0.00049 & 0.0595 & 6.5 & 1.282 & 0.03153& & & \\
2333.01 & Kepler-380 b & 3.930821$^{}$ & 1.19 & 716.2 & 0.19 & 0.00894 & 1.2445 & 93.2 & 2.962 & 68.19896 & 22.7 & 7 & 1 \\
  &   & 0.000038 & 0.24 & 356.6 & +0.24-0.19 & 0.00036 & 0.3224 & 6.3 & 0.148 & 0.00643& & & \\
2333.02 & Kepler-380 c & 7.630004$^{}$ & 1.27 & 294.3 & 0.04 & 0.00951 & 2.5791 & 106.4 & 2.949 & 70.08071 & 19.8 & 7 & 1 \\
  &   & 0.000073 & 0.28 & 146.5 & +0.42-0.04 & 0.00090 & 0.7768 & 7.7 & 0.141 & 0.00585& & & \\
2339.01 & & 2.032315$^{}$ & 1.07 & 248.0 & 0.13 & 0.01450 & 12.4446 & 263.6 & 1.121 & 65.64354 & 28.6 & 7 & 1 \\
  &   & 0.000007 & 0.07 & 47.0 & +0.33-0.13 & 0.00064 & 3.5921 & 15.7 & 0.065 & 0.00193& & & \\
2339.02 & & 65.190044$^{}$ & 1.01 & 2.4 & 0.21 & 0.01371 & 1.2790 & 236.8 & 7.485 & 110.59589 & 4.3 & -1 & 1 \\
  &   & 0.005426 & 0.11 & 0.5 & +0.25-0.21 & 0.00128 & 1.0083 & 39.4 & 1.706 & 0.03826& & & \\
2352.01 & Kepler-381 c & 13.391635$^{}$ & 1.12 & 230.2 & 0.49 & 0.00653 & 1.9288 & 49.0 & 3.417 & 66.05506 & 27.5 & 5 & 1 \\
  &   & 0.000129 & 0.25 & 118.7 & +0.01-0.48 & 0.00023 & 0.7515 & 2.4 & 0.136 & 0.00424& & & \\
2352.02 & Kepler-381 b & 5.629021$^{}$ & 0.99 & 723.6 & 0.29 & 0.00581 & 0.7095 & 40.1 & 3.913 & 67.74616 & 36.6 & 5 & 1 \\
  &   & 0.000028 & 0.22 & 372.9 & +0.14-0.29 & 0.00015 & 0.1563 & 1.4 & 0.081 & 0.00277& & & \\
2352.03 & & 8.256319$^{}$ & 0.99 & 436.2 & 0.45 & 0.00581 & 6.5077 & 38.9 & 1.987 & 70.92490 & 21.6 & 2 & 1 \\
  &   & 0.000053 & 0.22 & 224.8 & +0.10-0.38 & 0.00024 & 2.5469 & 2.6 & 0.111 & 0.00388& & & \\
2357.01 & & 2.420847$^{}$ & 1.94 & 767.8 & 0.97 & 0.01967 & 0.0229 & 253.9 & 3.355 & 66.58075 & 23.3 & 7 & 1 \\
  &   & 0.000026 & 0.95 & 837.4 & +0.00-0.68 & 0.00325 & 0.4632 & 15.7 & 0.140 & 0.00675& & & \\
2357.02 & & 15.904293$^{}$ & 2.02 & 61.2 & 0.37 & 0.02053 & 15.5474 & 477.3 & 1.951 & 64.49792 & 14.8 & 2 & 1 \\
  &   & 0.000151 & 0.94 & 66.7 & +0.36-0.13 & 0.00134 & 5.4113 & 46.8 & 0.141 & 0.00663& & & \\
2362.01 & & 2.237251$^{}$ & 1.85 & 396.9 & 0.24 & 0.02118 & 6.9104 & 534.5 & 1.391 & 66.67097 & 27.5 & 2 & 1 \\
  &   & 0.000013 & 1.05 & 557.8 & +0.20-0.23 & 0.00081 & 1.9939 & 31.0 & 0.086 & 0.00410& & & \\
2362.02 & & 11.085085$^{}$ & 2.21 & 46.1 & 0.29 & 0.02528 & 19.5342 & 756.6 & 1.658 & 288.03262 & 20.0 & 7 & 1 \\
  &   & 0.000097 & 1.25 & 64.8 & +0.19-0.29 & 0.00127 & 5.3647 & 58.4 & 0.099 & 0.00421& & & \\
2369.01 & & 11.018174$^{}$ & 2.28 & 120.7 & 0.41 & 0.02101 & 0.9338 & 507.8 & 4.346 & 72.87563 & 21.5 & 7 & 1 \\
  &   & 0.000121 & 1.12 & 138.5 & +0.05-0.39 & 0.00081 & 0.3251 & 32.6 & 0.216 & 0.00755& & & \\
2369.02 & & 6.314644$^{}$ & 1.46 & 253.5 & 0.03 & 0.01343 & 12.7891 & 218.2 & 1.630 & 106.29192 & 7.8 & 2 & 1 \\
  &   & 0.000133 & 0.74 & 290.9 & +0.48-0.03 & 0.00168 & 6.7263 & 47.3 & 0.335 & 0.01134& & & \\
2374.01 & Kepler-382 b & 5.262155$^{}$ & 1.32 & 259.8 & 0.60 & 0.01284 & 0.7287 & 182.4 & 3.229 & 69.36774 & 21.3 & 7 & 1 \\
  &   & 0.000047 & 0.63 & 296.1 & +0.33-0.41 & 0.00057 & 0.6151 & 12.8 & 0.147 & 0.00573& & & \\
2374.02 & Kepler-382 c & 12.162701$^{}$ & 1.59 & 83.5 & 0.03 & 0.01541 & 14.2957 & 289.0 & 1.958 & 70.53267 & 16.9 & 7 & 1 \\
  &   & 0.000109 & 0.77 & 95.2 & +0.44-0.03 & 0.00092 & 5.4615 & 25.6 & 0.165 & 0.00493& & & \\
2413.01 & Kepler-383 b & 12.904532$^{}$ & 1.32 & 22.0 & 0.33 & 0.01796 & 2.6488 & 402.8 & 3.322 & 77.31985 & 23.4 & 7 & 1 \\
  &   & 0.000121 & 0.52 & 21.9 & +0.11-0.33 & 0.00080 & 0.7893 & 24.5 & 0.159 & 0.00557& & & \\
2413.02 & Kepler-383 c & 31.200751$^{}$ & 1.24 & 6.7 & 0.36 & 0.01685 & 4.3998 & 349.7 & 3.718 & 73.07568 & 13.9 & 7 & 1 \\
  &   & 0.000354 & 0.49 & 6.6 & +0.10-0.36 & 0.00098 & 1.4503 & 31.1 & 0.195 & 0.00710& & & \\
2414.01 & Kepler-384 b & 22.597053$^{}$ & 1.12 & 30.7 & 0.02 & 0.01158 & 0.8992 & 161.5 & 6.031 & 73.41990 & 26.2 & 7 & 1 \\
  &   & 0.000243 & 0.32 & 21.0 & +0.40-0.02 & 0.00042 & 0.1744 & 8.3 & 0.173 & 0.00748& & & \\
2414.02 & Kepler-384 c & 45.348269$^{}$ & 1.13 & 12.1 & 0.10 & 0.01176 & 3.8633 & 165.2 & 4.657 & 75.25080 & 18.2 & 7 & 1 \\
  &   & 0.000779 & 0.33 & 8.2 & +0.35-0.10 & 0.00061 & 1.1208 & 14.0 & 0.255 & 0.00907& & & \\
2422.01 & & 26.783945$^{}$ & 1.86 & 27.7 & 0.23 & 0.01690 & 2.6093 & 347.4 & 4.384 & 73.75259 & 20.9 & 7 & 1 \\
  &   & 0.000252 & 0.76 & 27.4 & +0.22-0.23 & 0.00072 & 0.6866 & 22.1 & 0.187 & 0.00589& & & \\
2422.02 & & 57.389341$^{}$ & 1.73 & 10.1 & 0.13 & 0.01574 & 12.6430 & 304.1 & 3.394 & 74.62058 & 13.2 & 2 & 1 \\
  &   & 0.000983 & 0.71 & 9.9 & +0.34-0.13 & 0.00108 & 4.2080 & 35.1 & 0.291 & 0.00981& & & \\
2433.01 & Kepler-385 c & 15.163161$^{}$ & 3.04 & 112.7 & 0.94 & 0.02475 & 0.0285 & 469.6 & 6.804 & 77.45741 & 25.7 & 7 & 1 \\
  &   & 0.000269 & 1.56 & 136.2 & +0.01-0.65 & 0.00290 & 0.2704 & 23.9 & 0.163 & 0.01090& & & \\
2433.02 & Kepler-385 b & 10.043686$^{}$ & 2.73 & 193.1 & 0.84 & 0.02223 & 0.1762 & 459.9 & 4.597 & 286.62503 & 29.6 & 7 & 1 \\
  &   & 0.000128 & 1.38 & 233.5 & +0.00-0.61 & 0.00143 & 0.3829 & 22.4 & 0.164 & 0.00531& & & \\
2442.01 & Kepler-386 c & 25.193458$^{}$ & 1.58 & 15.8 & 0.00 & 0.01885 & 2.2588 & 439.0 & 4.634 & 79.43209 & 19.6 & 7 & 1 \\
  &   & 0.000342 & 0.89 & 21.0 & +0.44-0.00 & 0.00093 & 0.5987 & 33.0 & 0.216 & 0.00820& & & \\
2442.02 & Kepler-386 b & 12.310430$^{}$ & 1.39 & 41.1 & 0.80 & 0.01662 & 0.4217 & 263.6 & 3.939 & 74.86305 & 14.2 & 7 & 1 \\
  &   & 0.000218 & 0.82 & 54.7 & +0.02-0.56 & 0.00318 & 0.9973 & 26.4 & 0.219 & 0.01048& & & \\
2443.01 & Kepler-387 b & 6.791636$^{}$ & 1.03 & 235.4 & 0.03 & 0.00902 & 1.8016 & 95.0 & 3.197 & 69.48730 & 20.1 & 7 & 1 \\
  &   & 0.000094 & 0.24 & 134.9 & +0.42-0.03 & 0.00043 & 0.5608 & 8.0 & 0.230 & 0.00817& & & \\
2443.02 & Kepler-387 c & 11.837549$^{}$ & 0.89 & 113.3 & 0.13 & 0.00782 & 2.8891 & 72.4 & 3.256 & 75.21210 & 12.7 & 7 & 1 \\
  &   & 0.000329 & 0.22 & 65.0 & +0.33-0.13 & 0.00068 & 2.0817 & 11.0 & 0.431 & 0.01677& & & \\
2466.01 & Kepler-388 b & 3.173315$^{}$ & 0.81 & 97.1 & 0.20 & 0.01267 & 3.0825 & 202.8 & 2.042 & 66.69965 & 24.8 & 7 & 1 \\
  &   & 0.000018 & 0.10 & 40.7 & +0.27-0.20 & 0.00063 & 0.9769 & 13.0 & 0.112 & 0.00350& & & \\
2466.02 & Kepler-388 c & 13.297004$^{}$ & 0.86 & 14.5 & 0.18 & 0.01346 & 3.1599 & 235.1 & 3.277 & 73.94788 & 17.0 & 7 & 1 \\
  &   & 0.000185 & 0.11 & 6.1 & +0.27-0.18 & 0.00077 & 1.0107 & 18.7 & 0.193 & 0.00559& & & \\
2473.01 & Kepler-389 b & 3.244107$^{}$ & 1.51 & 279.0 & 0.25 & 0.01745 & 2.8670 & 366.2 & 2.094 & 65.94408 & 20.9 & 7 & 1 \\
  &   & 0.000030 & 0.77 & 352.2 & +0.19-0.25 & 0.00080 & 0.9125 & 26.7 & 0.132 & 0.00642& & & \\
2473.02 & & 73.461159$^{}$ & 4.59 & 4.4 & 0.86 & 0.05304 & 0.0560 & 2516.5 & 13.430 & 306.15924 & 4.5 & -1 & 1 \\
  &   & 0.022941 & 2.38 & 5.6 & +0.06-0.60 & 0.00550 & 0.1798 & 210.7 & 0.813 & 0.01350& & & \\
2473.03 & Kepler-389 c & 14.511430$^{}$ & 1.46 & 38.8 & 0.31 & 0.01691 & 4.2485 & 343.1 & 2.967 & 76.86026 & 11.1 & 7 & 1 \\
  &   & 0.000305 & 0.75 & 48.9 & +0.11-0.31 & 0.00123 & 1.9027 & 43.2 & 0.272 & 0.01341& & & \\
2498.01 & Kepler-390 b & 6.738088$^{}$ & 0.82 & 90.8 & 0.37 & 0.00965 & 3.5002 & 113.6 & 2.377 & 66.32269 & 17.7 & 7 & 1 \\
  &   & 0.000067 & 0.07 & 19.5 & +0.08-0.37 & 0.00052 & 1.4748 & 9.8 & 0.188 & 0.00634& & & \\
2498.02 & Kepler-390 c & 13.060022$^{}$ & 0.79 & 37.6 & 0.48 & 0.00936 & 4.0772 & 102.1 & 2.665 & 77.33121 & 14.0 & 7 & 1 \\
  &   & 0.000257 & 0.08 & 8.1 & +0.00-0.48 & 0.00068 & 2.5360 & 12.7 & 0.368 & 0.00969& & & \\
2521.01 & & 28.475127$^{}$ & 2.17 & 13.1 & 0.66 & 0.02646 & 1.2747 & 755.3 & 4.524 & 87.56989 & 22.3 & 7 & 1 \\
  &   & 0.000450 & 1.03 & 15.0 & +0.01-0.51 & 0.00398 & 0.8775 & 54.8 & 0.359 & 0.00879& & & \\
2521.02 & & 4.866397$^{}$ & 2.50 & 140.1 & 0.99 & 0.03055 & 0.0658 & 351.3 & 2.426 & 286.32935 & 15.9 & 2 & 1 \\
  &   & 0.000058 & 1.25 & 159.8 & +0.01-0.72 & 0.00661 & 3.9292 & 38.0 & 0.314 & 0.00559& & & \\
2529.01 & & 16.796995$^{}$ & 1.56 & 6.7 & 0.58 & 0.02998 & 2.3402 & 1027.9 & 3.354 & 67.04279 & 23.2 & 7 & 1 \\
  &   & 0.000131 & 0.29 & 2.5 & +0.02-0.49 & 0.00490 & 1.0720 & 60.7 & 0.135 & 0.00425& & & \\
2529.02 & & 64.001621$^{}$ & 1.65 & 1.1 & 0.50 & 0.03170 & 3.9346 & 1193.7 & 4.642 & 65.61472 & 15.3 & 2 & 1 \\
  &   & 0.000854 & 0.18 & 0.4 & +0.02-0.47 & 0.00189 & 1.9227 & 96.3 & 0.286 & 0.00680& & & \\
2533.01 & & 6.033261$^{}$ & 4.28 & 1648.3 & 0.84 & 0.00988 & 0.0101 & 90.9 & 10.281 & 70.11681 & 24.2 & 7 & 1 \\
  &   & 0.000108 & 1.11 & 886.4 & +0.08-0.58 & 0.00127 & 0.0169 & 4.7 & 0.276 & 0.00904& & & \\
2533.02 & & 9.492108$^{}$ & 2.57 & 901.6 & 0.76 & 0.00593 & 0.0167 & 31.3 & 11.348 & 69.15150 & 6.1 & -1 & 1 \\
  &   & 0.001259 & 0.65 & 484.9 & +0.21-0.53 & 0.00069 & 0.1431 & 9.6 & 2.740 & 0.05472& & & \\
2534.01 & & 3.025555$^{}$ & 1.38 & 1179.5 & 0.44 & 0.00958 & 0.7074 & 105.0 & 3.011 & 67.36433 & 23.8 & 7 & 1 \\
  &   & 0.000027 & 0.28 & 546.2 & +0.05-0.42 & 0.00038 & 0.2412 & 6.8 & 0.135 & 0.00468& & & \\
2534.02 & & 5.422036$^{}$ & 1.26 & 549.5 & 0.01 & 0.00876 & 2.4738 & 90.1 & 2.669 & 66.45996 & 13.3 & 2 & 1 \\
  &   & 0.000054 & 0.26 & 254.4 & +0.44-0.01 & 0.00053 & 0.7247 & 9.1 & 0.152 & 0.00612& & & \\
2541.01 & Kepler-391 b & 7.416755$^{}$ & 3.20 & 1009.7 & 0.38 & 0.00821 & 0.1608 & 75.3 & 6.832 & 70.95889 & 23.7 & 7 & 1 \\
  &   & 0.000129 & 0.78 & 570.2 & +0.07-0.38 & 0.00036 & 0.0492 & 5.1 & 0.239 & 0.01172& & & \\
2541.02 & Kepler-391 c & 20.485435$^{}$ & 3.54 & 261.9 & 0.11 & 0.00909 & 0.1561 & 96.3 & 10.381 & 79.92391 & 21.6 & 7 & 1 \\
  &   & 0.000393 & 0.86 & 147.9 & +0.35-0.11 & 0.00045 & 0.0398 & 6.6 & 0.327 & 0.01078& & & \\
2554.01 & & 39.756405$^{}$ & 1.43 & 2.3 & 0.82 & 0.02733 & 23.7443 & 673.4 & 1.500 & 83.59853 & 14.1 & 2 & 1 \\
  &   & 0.000298 & 0.19 & 0.8 & +0.10-0.01 & 0.00276 & 6.3979 & 73.6 & 0.141 & 0.00377& & & \\
2554.02 & & 10.271243$^{}$ & 0.84 & 14.1 & 0.61 & 0.01596 & 1.4832 & 283.5 & 3.162 & 68.17706 & 18.9 & 7 & 1 \\
  &   & 0.000106 & 0.17 & 5.0 & +0.05-0.46 & 0.00291 & 0.8678 & 24.4 & 0.180 & 0.00644& & & \\
2585.01 & Kepler-392 b & 5.341853$^{}$ & 1.00 & 407.4 & 0.24 & 0.00814 & 1.5101 & 78.1 & 3.043 & 69.30141 & 20.9 & 7 & 1 \\
  &   & 0.000055 & 0.21 & 232.9 & +0.18-0.24 & 0.00036 & 0.3850 & 5.6 & 0.185 & 0.00756& & & \\
2585.02 & Kepler-392 c & 10.423118$^{}$ & 1.10 & 164.0 & 0.08 & 0.00895 & 7.6826 & 94.3 & 2.266 & 68.15286 & 15.6 & 7 & 1 \\
  &   & 0.000087 & 0.23 & 93.8 & +0.39-0.08 & 0.00049 & 2.3988 & 8.3 & 0.153 & 0.00501& & & \\
2586.01 & & 2.131972$^{}$ & 1.66 & 949.9 & 0.05 & 0.01486 & 3.9066 & 265.6 & 1.689 & 66.64996 & 23.1 & 7 & 1 \\
  &   & 0.000011 & 0.69 & 986.4 & +0.42-0.05 & 0.00065 & 1.0386 & 16.1 & 0.082 & 0.00354& & & \\
2586.02 & & 5.970517$^{}$ & 1.32 & 244.6 & 0.52 & 0.01178 & 18.1252 & 153.5 & 1.219 & 289.52637 & 6.6 & -1 & 1 \\
  &   & 0.000127 & 0.60 & 254.0 & +0.28-0.33 & 0.00211 & 7.4219 & 39.0 & 0.317 & 0.00824& & & \\
2595.01 & Kepler-393 b & 9.182417$^{}$ & 1.29 & 302.8 & 0.63 & 0.00852 & 0.4588 & 76.9 & 4.343 & 67.04813 & 21.8 & 7 & 1 \\
  &   & 0.000096 & 0.25 & 135.8 & +0.02-0.49 & 0.00035 & 0.4342 & 5.3 & 0.170 & 0.00560& & & \\
2595.02 & Kepler-393 c & 14.613612$^{}$ & 1.33 & 163.1 & 0.76 & 0.00883 & 0.2281 & 79.0 & 5.401 & 73.41240 & 18.9 & 7 & 1 \\
  &   & 0.000231 & 0.31 & 73.1 & +0.02-0.55 & 0.00119 & 0.3699 & 5.7 & 0.191 & 0.00736& & & \\
2597.01 & Kepler-394 b & 8.005013$^{}$ & 1.60 & 279.6 & 0.24 & 0.01293 & 1.6150 & 193.6 & 3.419 & 71.71069 & 17.2 & 7 & 1 \\
  &   & 0.000090 & 0.82 & 332.4 & +0.24-0.24 & 0.00064 & 0.6265 & 16.5 & 0.246 & 0.00687& & & \\
2597.02 & Kepler-394 c & 12.130686$^{}$ & 1.66 & 159.2 & 0.45 & 0.01341 & 1.3825 & 204.5 & 3.819 & 72.89729 & 15.6 & 7 & 1 \\
  &   & 0.000180 & 0.86 & 189.2 & +0.02-0.45 & 0.00073 & 0.6291 & 18.5 & 0.243 & 0.00918& & & \\
2597.03 & & 5.613607$^{}$ & 1.45 & 442.3 & 0.45 & 0.01173 & 1.4566 & 154.9 & 2.903 & 64.81498 & 15.9 & 2 & 1 \\
  &   & 0.000061 & 0.75 & 525.7 & +0.52-0.25 & 0.00069 & 0.6843 & 14.5 & 0.192 & 0.00585& & & \\
2612.01 & & 4.612236$^{}$ & 0.52 & 260.7 & 0.35 & 0.00507 & 1.8111 & 30.6 & 2.627 & 66.86219 & 16.6 & 2 & 1 \\
  &   & 0.000042 & 0.26 & 312.0 & +0.12-0.35 & 0.00027 & 0.6492 & 2.6 & 0.160 & 0.00546& & & \\
2612.02 & & 7.573075$^{}$ & 0.50 & 136.0 & 0.39 & 0.00490 & 2.8200 & 28.5 & 2.619 & 64.93594 & 13.2 & 2 & 1 \\
  &   & 0.000082 & 0.25 & 162.8 & +0.06-0.39 & 0.00035 & 1.2671 & 3.4 & 0.206 & 0.00737& & & \\
2639.01 & & 25.112309$^{}$ & 2.95 & 56.6 & 0.34 & 0.02307 & 0.4022 & 622.6 & 7.806 & 79.34614 & 11.5 & 2 & 1 \\
  &   & 0.007353 & 1.34 & 59.8 & +0.12-0.34 & 0.00184 & 0.6200 & 92.1 & 1.121 & 0.03371& & & \\
2639.02 & & 2.121026$^{}$ & 3.66 & 1500.6 & 0.32 & 0.02864 & 0.2344 & 969.5 & 4.207 & 102.97844 & 7.6 & 2 & 1 \\
  &   & 0.002795 & 1.66 & 1583.0 & +0.17-0.32 & 0.00249 & 0.1371 & 174.6 & 1.283 & 0.11666& & & \\
2650.01 & Kepler-395 c & 34.989262$^{}$ & 1.32 & 2.9 & 0.40 & 0.02173 & 2.7856 & 563.6 & 4.459 & 77.22265 & 15.7 & 7 & 1 \\
  &   & 0.000543 & 0.09 & 0.6 & +0.09-0.38 & 0.00126 & 1.0732 & 50.5 & 0.264 & 0.00909& & & \\
2650.02 & Kepler-395 b & 7.054346$^{}$ & 1.03 & 24.5 & 0.09 & 0.01702 & 8.9062 & 363.6 & 1.909 & 69.19136 & 13.8 & 7 & 1 \\
  &   & 0.000070 & 0.08 & 4.2 & +0.39-0.09 & 0.00106 & 3.4686 & 38.3 & 0.197 & 0.00566& & & \\
2671.01 & & 21.476432$^{}$ & 17.95 & 38.7 & 0.69 & 0.16440 & 1.4175 & 28135.7 & 4.709 & 82.26022 & 316.1 & 0 & 2 \\
  &   & 0.000038 & 0.17 & 0.0 & +0.02-0.02 & 0.00159 & 0.1147 & 234.7 & 0.060 & 0.00141& & & \\
2671.02 & & 17.551013$^{}$ & 5.90 & 50.6 & 0.18 & 0.05401 & 3.0830 & 3662.7 & 3.777 & 62.74550 & 11.3 & 0 & 1 \\
  &   & 0.000987 & 0.60 & 0.0 & +0.28-0.18 & 0.00545 & 1.5238 & 6066.0 & 0.775 & 0.04631& & & \\
2672.01 & Kepler-396 c & 88.519806$^{tt}$ & 4.92 & 5.6 & 0.03 & 0.04573 & 2.6372 & 2564.8 & 6.864 & 115.64230 & 286.3 & 5 & 1 \\
  &   & 0.000130 & 0.78 & 2.2 & +0.16-0.03 & 0.00021 & 0.0923 & 14.1 & 0.025 & 0.00084& & & \\
2672.02 & Kepler-396 b & 42.990863$^{tt}$ & 3.21 & 14.8 & 0.14 & 0.02983 & 3.9207 & 1087.7 & 4.616 & 95.51105 & 170.4 & 5 & 1 \\
  &   & 0.000073 & 0.51 & 5.8 & +0.21-0.14 & 0.00038 & 0.4466 & 12.9 & 0.036 & 0.00106& & & \\
2674.01 & & 197.510226$^{}$ & 10.59 & 6.4 & 0.84 & 0.05311 & 0.3007 & 2625.8 & 11.245 & 205.38773 & 202.5 & 7 & 0 \\
  &   & 0.000461 & 3.48 & 5.2 & +0.01-0.01 & 0.00046 & 0.0288 & 17.6 & 0.100 & 0.00142& & & \\
2674.02 & & 11.172725$^{}$ & 1.67 & 296.9 & 0.20 & 0.00839 & 0.3950 & 82.3 & 6.131 & 73.00468 & 20.5 & 7 & 1 \\
  &   & 0.000167 & 0.55 & 238.3 & +0.23-0.20 & 0.00039 & 0.1012 & 5.9 & 0.277 & 0.00979& & & \\
2681.01 & Kepler-397 c & 135.498527$^{}$ & 6.18 & 1.8 & 0.84 & 0.07375 & 1.0578 & 4962.7 & 6.901 & 166.69038 & 78.3 & 7 & 1 \\
  &   & 0.000668 & 0.56 & 0.5 & +0.02-0.05 & 0.00203 & 0.3028 & 96.5 & 0.223 & 0.00246& & & \\
2681.02 & Kepler-397 b & 22.250949$^{}$ & 2.46 & 20.1 & 0.94 & 0.02933 & 2.7403 & 612.2 & 1.689 & 82.43067 & 13.3 & 7 & 2 \\
  &   & 0.000186 & 21.32 & 5.0 & +0.74-0.11 & 0.25418 & 8.5143 & 92.8 & 0.283 & 0.00524& & & \\
2693.01 & Kepler-398 b & 4.081423$^{}$ & 0.93 & 70.8 & 0.87 & 0.01384 & 0.4178 & 158.0 & 2.287 & 66.85795 & 44.8 & 7 & 1 \\
  &   & 0.000011 & 0.10 & 12.8 & +0.03-0.60 & 0.00132 & 1.1649 & 4.8 & 0.047 & 0.00176& & & \\
2693.02 & Kepler-398 c & 11.419412$^{}$ & 1.01 & 18.1 & 0.90 & 0.01503 & 0.2582 & 173.6 & 3.342 & 75.11768 & 34.2 & 7 & 1 \\
  &   & 0.000047 & 0.11 & 3.2 & +0.04-0.63 & 0.00154 & 1.1335 & 6.5 & 0.085 & 0.00271& & & \\
2696.01 & & 96.456564$^{}$ & 5.39 & 27.5 & 0.66 & 0.02979 & 0.3050 & 943.7 & 10.976 & 147.74663 & 78.0 & 2 & 2 \\
  &   & 0.000459 & 2.29 & 27.1 & +0.02-0.55 & 0.00076 & 0.1850 & 15.8 & 0.172 & 0.00254& & & \\
2696.02 & & 44.564698$^{}$ & 3.06 & 76.8 & 0.42 & 0.01692 & 0.7522 & 324.4 & 7.335 & 76.42892 & 41.3 & 7 & 1 \\
  &   & 0.000355 & 1.30 & 76.0 & +0.05-0.42 & 0.00045 & 0.2064 & 12.0 & 0.156 & 0.00488& & & \\
2707.01 & Kepler-399 d & 58.034616$^{}$ & 1.89 & 5.6 & 0.19 & 0.02545 & 3.1183 & 788.3 & 5.435 & 71.73323 & 39.1 & 7 & 1 \\
  &   & 0.000363 & 1.01 & 7.0 & +0.25-0.19 & 0.00073 & 0.6519 & 26.3 & 0.137 & 0.00419& & & \\
2707.02 & Kepler-399 b & 14.425281$^{}$ & 0.96 & 35.7 & 0.21 & 0.01287 & 2.3694 & 199.1 & 3.686 & 69.75198 & 16.1 & 7 & 1 \\
  &   & 0.000144 & 0.51 & 45.1 & +0.25-0.21 & 0.00067 & 0.6363 & 16.7 & 0.178 & 0.00606& & & \\
2707.03 & Kepler-399 c & 26.675690$^{}$ & 1.43 & 15.8 & 0.18 & 0.01927 & 10.8486 & 448.5 & 2.758 & 82.99908 & 21.8 & 7 & 1 \\
  &   & 0.000171 & 0.77 & 19.9 & +0.27-0.18 & 0.00084 & 3.1452 & 27.5 & 0.157 & 0.00430& & & \\
2711.01 & Kepler-400 b & 9.024389$^{}$ & 1.65 & 186.1 & 0.01 & 0.01323 & 2.5889 & 209.0 & 3.128 & 66.53848 & 42.1 & 7 & 1 \\
  &   & 0.000034 & 0.30 & 80.8 & +0.45-0.01 & 0.00036 & 0.5470 & 6.8 & 0.072 & 0.00239& & & \\
2711.02 & Kepler-400 c & 17.340824$^{}$ & 1.49 & 78.4 & 0.17 & 0.01192 & 3.6142 & 168.9 & 3.425 & 71.96655 & 25.0 & 7 & 1 \\
  &   & 0.000100 & 0.28 & 34.0 & +0.25-0.17 & 0.00042 & 0.7652 & 8.6 & 0.119 & 0.00419& & & \\
2714.01 & Kepler-401 b & 14.383035$^{}$ & 1.71 & 149.6 & 0.54 & 0.01177 & 0.1145 & 151.0 & 8.729 & 73.55968 & 30.5 & 7 & 1 \\
  &   & 0.000211 & 0.40 & 65.0 & +0.08-0.42 & 0.00173 & 0.0524 & 6.6 & 0.277 & 0.01006& & & \\
2714.02 & Kepler-401 c & 47.318218$^{}$ & 2.15 & 30.8 & 0.24 & 0.01477 & 0.3239 & 256.6 & 10.579 & 103.06041 & 27.4 & 7 & 1 \\
  &   & 0.000695 & 0.40 & 13.4 & +0.21-0.24 & 0.00040 & 0.0709 & 9.2 & 0.206 & 0.00897& & & \\
2722.01 & Kepler-402 c & 6.124821$^{}$ & 1.56 & 425.4 & 0.59 & 0.01128 & 0.6958 & 138.8 & 3.467 & 67.93600 & 24.3 & 7 & 1 \\
  &   & 0.000026 & 0.35 & 199.4 & +0.01-0.49 & 0.00125 & 0.5655 & 4.4 & 0.081 & 0.00285& & & \\
2722.02 & Kepler-402 e & 11.242861$^{}$ & 1.46 & 189.0 & 0.21 & 0.01058 & 1.2396 & 130.8 & 4.194 & 69.31655 & 31.9 & 7 & 1 \\
  &   & 0.000059 & 0.29 & 88.6 & +0.27-0.21 & 0.00035 & 0.3199 & 5.3 & 0.103 & 0.00355& & & \\
2722.03 & Kepler-402 b & 4.028751$^{}$ & 1.22 & 756.2 & 0.06 & 0.00883 & 1.3113 & 91.2 & 2.985 & 66.76902 & 19.1 & 7 & 1 \\
  &   & 0.000019 & 0.24 & 354.5 & +0.41-0.06 & 0.00028 & 0.2806 & 4.1 & 0.087 & 0.00310& & & \\
2722.04 & Kepler-402 d & 8.921099$^{}$ & 1.38 & 259.9 & 0.11 & 0.00998 & 1.3508 & 117.2 & 3.838 & 70.49095 & 17.4 & 7 & 1 \\
  &   & 0.000056 & 0.27 & 121.8 & +0.34-0.11 & 0.00030 & 0.3142 & 5.2 & 0.108 & 0.00423& & & \\
2732.01 & Kepler-403 b & 7.031462$^{}$ & 1.25 & 376.4 & 0.11 & 0.00864 & 0.3007 & 87.4 & 5.848 & 67.45161 & 37.9 & 7 & 1 \\
  &   & 0.000051 & 0.22 & 159.4 & +0.33-0.11 & 0.00024 & 0.0591 & 3.3 & 0.128 & 0.00453& & & \\
2732.02 & & 13.611604$^{}$ & 1.27 & 156.2 & 0.40 & 0.00875 & 0.2221 & 87.4 & 7.456 & 77.17178 & 20.5 & 2 & 1 \\
  &   & 0.000118 & 0.23 & 66.1 & +0.06-0.40 & 0.00026 & 0.0626 & 3.8 & 0.157 & 0.00500& & & \\
2732.03 & Kepler-403 c & 54.280749$^{}$ & 1.75 & 24.6 & 0.53 & 0.01206 & 1.8929 & 161.9 & 5.373 & 73.71720 & 21.5 & 7 & 1 \\
  &   & 0.000562 & 0.32 & 10.4 & +0.01-0.45 & 0.00043 & 0.8008 & 9.1 & 0.201 & 0.00648& & & \\
2768.01 & Kepler-404 b & 11.829851$^{}$ & 1.27 & 68.7 & 0.56 & 0.01318 & 0.3369 & 168.6 & 5.635 & 70.61764 & 14.3 & 7 & 1 \\
  &   & 0.000209 & 0.55 & 62.9 & +0.41-0.35 & 0.00281 & 0.1950 & 19.3 & 0.422 & 0.01179& & & \\
2768.02 & Kepler-404 c & 14.751166$^{}$ & 1.72 & 51.3 & 0.85 & 0.01785 & 13.7961 & 286.4 & 1.166 & 70.13760 & 10.3 & 7 & 1 \\
  &   & 0.000261 & 0.85 & 47.0 & +0.03-0.59 & 0.00576 & 7.1083 & 43.4 & 0.351 & 0.01059& & & \\
2942.01 & & 13.843068$^{}$ & 1.83 & 56.4 & 0.03 & 0.01981 & 1.8321 & 472.3 & 4.072 & 72.94845 & 17.6 & 2 & 1 \\
  &   & 0.000160 & 0.76 & 58.7 & +0.44-0.03 & 0.00090 & 0.5083 & 32.7 & 0.197 & 0.00822& & & \\
2942.02 & & 24.276574$^{}$ & 1.90 & 26.8 & 0.09 & 0.02059 & 1.9279 & 516.7 & 4.814 & 85.41539 & 16.4 & 2 & 1 \\
  &   & 0.000422 & 0.79 & 27.9 & +0.37-0.09 & 0.00103 & 0.5088 & 48.6 & 0.269 & 0.01227& & & \\
3057.01 & Kepler-405 c & 29.726682$^{}$ & 4.66 & 23.1 & 0.88 & 0.04775 & 12.7679 & 2021.9 & 1.534 & 1660.20398 & 18.6 & 7 & 2 \\
  &   & 0.011477 & 26.65 & 27.1 & +0.71-0.07 & 0.27214 & 7.3513 & 1850.8 & 0.525 & 0.40097& & & \\
3057.02 & Kepler-405 b & 10.613839$^{}$ & 2.08 & 90.6 & 0.45 & 0.02130 & 1.5557 & 526.1 & 3.538 & 296.73676 & 18.8 & 7 & 1 \\
  &   & 0.000111 & 0.99 & 106.3 & +0.01-0.42 & 0.00088 & 0.5449 & 10595.4 & 0.509 & 0.00454& & & \\
\enddata
\tablecomments{fp: 0 - false-positive, 1 - Period/Epoch collision, 2 - not clean centroid, 3 - nearby stars makes unclean, 4 - unsaturated manual centroid pass, 5 - saturated pass, 6 - Q1-Q12 autopass, 7 - Q1-Q15 autopass. DynTest: 0 - failed dynamic test, 1 - dynamic test not performed, 2 - passes dynamic test}
\label{mplanetfit}
\end{deluxetable}

